Energy-Efficient and Actuator-Friendly Control Under Wave Disturbances: Model Reference vs. PID for Thruster Surge

In this study, we compare a model reference control (MRC) strategy against conventional PID controllers (tuned via metaheuristic algorithms) for surge velocity control of a thruster-driven marine system, under combined wave disturbance and sensor noise. The goal is to evaluate not only tracking performance but also control energy usage and actuator stress. A high-order identified model of a Blue Robotics T200 thruster with a 2~kg vehicle is used, with an 8~N sinusoidal wave disturbance applied and white noise ( added to the speed measurement. Results show that the optimized MRC (MRC-R*) yields the lowest control energy and smoothest command among all controllers, while maintaining acceptable tracking. The IMC-based design performs closely. In contrast, PID controllers achieve comparable RMS tracking error but at the cost of excessive actuator activity and energy use, making them impractical in such scenarios. Future

==> case1_error.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.23\textheight,
at={(0\linewidth,0\textheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor7}},
xlabel={Time [s]},
ymin=0,
ymax=0.4,
ylabel style={font=\color{mycolor7}},
ylabel={$|$e(t)$|$ [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xmin=0,xmax=50,
tick label style={font=\footnotesize},
label style={font=\small},
legend style={font=\tiny},
title style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.200000000000003\\
0.299999999999997	0.170208630727593\\
0.5	0.150917950551175\\
0.649999999999999	0.136940714306697\\
0.799999999999997	0.123481129580327\\
0.950000000000003	0.110607570880113\\
1.1	0.0983727722693928\\
1.25	0.0868154555645191\\
1.4	0.07596187798503\\
1.55	0.0658272943229505\\
1.7	0.0564173302771493\\
1.85	0.0477292649931371\\
2	0.0397532220692796\\
2.15	0.032473269348543\\
2.3	0.0258684287226956\\
2.45	0.019913597943976\\
2.6	0.0145803870799099\\
2.75	0.00983787277053239\\
2.9	0.00565327386532033\\
3.05	0.00199255233922457\\
3.1	0.000882732013458565\\
3.15	0.00017403790792514\\
3.3	0.00303903189306709\\
3.5	0.00619490399893863\\
3.7	0.00866660589487367\\
3.9	0.0105334268199258\\
4.1	0.0118712296942718\\
4.35	0.0129083155522522\\
4.6	0.0133600126987474\\
4.9	0.0132932034691322\\
5.25	0.0125973777929858\\
5.7	0.0110805104597702\\
6.6	0.00728427633178086\\
7.4	0.00419360471669705\\
8.05	0.002266944538448\\
8.7	0.000915116412130601\\
9.4	2.25356654226516e-05\\
9.8	0.000277775970531025\\
10.8	0.000573328349581459\\
12.5	0.000385878252672001\\
16	9.76196474056223e-06\\
25.8	4.72061586265227e-07\\
50	2.74980038739159e-12\\
};
\addlegendentry{MRC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.25\\
0.350000000000001	0.215213107782773\\
0.549999999999997	0.195794011992859\\
0.75	0.176932669506584\\
0.950000000000003	0.158769476592759\\
1.1	0.145673255787301\\
1.25	0.133070182553915\\
1.4	0.120989949700771\\
1.55	0.109455347159937\\
1.7	0.0984828880297854\\
1.85	0.0880834063861613\\
2	0.0782626260011199\\
2.15	0.0690216994026045\\
2.3	0.0603577169738045\\
2.45	0.052264186027962\\
2.6	0.0447314800053249\\
2.75	0.0377472581250444\\
2.9	0.0312968559872573\\
3.05	0.0253636477619068\\
3.2	0.0199293807212371\\
3.35	0.014974482975056\\
3.5	0.0104783453522543\\
3.65	0.00641957844077723\\
3.85	0.00165027672816365\\
3.9	0.000567163405712279\\
3.95	0.000473925182156165\\
4.15	0.00423465257955513\\
4.35	0.00738929688172618\\
4.55	0.0099901963068163\\
4.75	0.0120884935312162\\
5	0.0140798374980307\\
5.25	0.0154554126966815\\
5.5	0.0163019456229136\\
5.8	0.0167324508435911\\
6.15	0.0165865610240843\\
6.55	0.0157805068672872\\
7.05	0.0141375344721055\\
7.85	0.0108206857518951\\
9	0.00612569451755007\\
9.75	0.00367356435431532\\
10.45	0.00194135431902254\\
11.2	0.0006525295943689\\
11.8	1.6963235928813e-05\\
12.75	0.00057610862618418\\
14	0.000716984230471951\\
16.75	0.000281381275193837\\
20.1	1.49025527420577e-05\\
30.7	1.11364578003759e-06\\
50	2.10278017220844e-10\\
};
\addlegendentry{MRC-R*}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.299999999999997\\
0.149999999999999	0.284008059875049\\
0.350000000000001	0.262126635528105\\
1	0.190360304534899\\
1.2	0.16906642842536\\
1.35	0.153568212325176\\
1.5	0.13854941548226\\
1.65	0.124066443806832\\
1.8	0.110166363659161\\
1.95	0.0968875062528198\\
2.1	0.0842600724134712\\
2.25	0.0723067334622343\\
2.4	0.0610432244413275\\
2.55	0.0504789263298306\\
2.7	0.0406174343078121\\
2.85	0.0314571095171843\\
3	0.0229916121364866\\
3.15	0.0152104139338931\\
3.3	0.00809928878813082\\
3.45	0.00164077997052914\\
3.5	0.000370457321039908\\
3.65	0.00599072309858428\\
3.8	0.0110092258191443\\
3.95	0.015451130857123\\
4.1	0.0193430953377245\\
4.25	0.0227129345132724\\
4.4	0.0255893133592835\\
4.55	0.0280014630158334\\
4.75	0.0305465962281346\\
4.95	0.0323890684827575\\
5.15	0.0335983497727881\\
5.35	0.0342425073466757\\
5.55	0.0343875641339153\\
5.8	0.0339633987508989\\
6.05	0.0329755108123422\\
6.35	0.0311986041905783\\
6.7	0.0285240653967165\\
7.15	0.0244932786998149\\
8.6	0.0110349608901998\\
9.1	0.00718626086677432\\
9.55	0.00427456746633226\\
10	0.00190964447376984\\
10.45	7.65303367202819e-05\\
10.55	0.00026232705652518\\
11.05	0.00161338410709533\\
11.6	0.00251537729680962\\
12.2	0.00294279786538709\\
12.95	0.00289693224475229\\
14.05	0.00219352415348339\\
16.8	0.000242949558838745\\
17.75	8.00417646331653e-05\\
19.65	0.000258260349752959\\
50	6.57860255159903e-09\\
};
\addlegendentry{IMC*}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.350000000000001\\
0.100000000000001	0.333997020889875\\
0.25	0.309247124249445\\
0.450000000000003	0.275484532184223\\
0.700000000000003	0.233226752450314\\
0.850000000000001	0.208371121601608\\
1	0.184190027910866\\
1.1	0.16854469845881\\
1.2	0.153339716173562\\
1.3	0.138618934743896\\
1.4	0.124419829981989\\
1.5	0.110773847260532\\
1.6	0.0977067514706178\\
1.7	0.0852389774019144\\
1.8	0.0733859786248203\\
1.9	0.0621585731276397\\
2	0.0515632841296849\\
2.1	0.041602674653042\\
2.2	0.0322756745912613\\
2.3	0.0235778991621345\\
2.4	0.015501957773921\\
2.5	0.00803775246940575\\
2.6	0.00117276524012055\\
2.65	0.00203952713565059\\
2.75	0.00803377714370868\\
2.85	0.0134689133046137\\
2.95	0.0183638343520798\\
3.05	0.02273871704611\\
3.15	0.0266147976888149\\
3.25	0.0300141667479323\\
3.35	0.032959576564231\\
3.45	0.0354742620505348\\
3.55	0.0375817742283004\\
3.7	0.0400314746810864\\
3.85	0.041698378475381\\
4	0.0426616264761961\\
4.15	0.0429986872113872\\
4.3	0.0427846518676347\\
4.45	0.0420916464331569\\
4.65	0.0405407402045839\\
4.85	0.0384120941876276\\
5.1	0.0351491618837372\\
5.45	0.0298793072419272\\
6.45	0.0143352161165922\\
6.8	0.00969992490477978\\
7.1	0.00626748528650722\\
7.4	0.00337033554429667\\
7.7	0.00100981037078185\\
7.85	2.44418997112916e-05\\
8.4	0.00257037618590061\\
8.75	0.00349442707197767\\
9.15	0.00399886856970966\\
9.65	0.00400899955289447\\
10.3	0.00337906849003389\\
13	5.43851595864453e-05\\
13.3	0.000110687690764166\\
14.45	0.000382342200303754\\
16.5	0.000185535341984178\\
19.55	3.5443900102905e-05\\
50	9.13757958187489e-12\\
};
\addlegendentry{PID-PSO}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.280000000000001\\
0.25	0.241726407705244\\
0.399999999999999	0.219289293432006\\
0.549999999999997	0.197516313478559\\
0.649999999999999	0.183456394130744\\
0.75	0.16981052396109\\
0.850000000000001	0.156613712642255\\
0.950000000000003	0.143894751617445\\
1.05	0.131676696961051\\
1.15	0.11997733478384\\
1.25	0.108809628335784\\
1.35	0.0981821461528938\\
1.45	0.0880994707709988\\
1.55	0.0785625876901577\\
1.65	0.0695692544198536\\
1.75	0.0611143495664166\\
1.85	0.0531902020427637\\
1.95	0.0457869005859024\\
2.05	0.0388925838609637\\
2.15	0.03249371151297\\
2.25	0.0265753165986382\\
2.35	0.0211212398924516\\
2.45	0.0161143466132643\\
2.55	0.0115367261617223\\
2.65	0.00736987549431234\\
2.75	0.00359486678862453\\
2.85	0.000192500075954172\\
2.9	0.00137498262264302\\
3.05	0.00557165186398123\\
3.2	0.0090601431579671\\
3.35	0.0119044481698438\\
3.5	0.0141668996131301\\
3.65	0.015907642274243\\
3.8	0.0171842119223555\\
4	0.0182581790976641\\
4.2	0.0187242353212298\\
4.45	0.0186183900779184\\
4.7	0.0179244253269246\\
5	0.0165448287687866\\
5.45	0.0138304423845454\\
6.6	0.00655646492342754\\
7.1	0.00407442719458118\\
7.6	0.00217431683731206\\
8.1	0.000828247552000505\\
8.55	2.51207538042308e-05\\
9	0.000466844844133618\\
9.75	0.000794705928321093\\
10.9	0.000668764279893708\\
14.45	9.24413603797802e-06\\
20.1	2.62876213241725e-07\\
50	2.27373675443232e-13\\
};
\addlegendentry{PID-DEA}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.299999999999997\\
0.200000000000003	0.274451378850436\\
0.700000000000003	0.210027719876535\\
0.850000000000001	0.191255954907668\\
1	0.172983849424568\\
1.15	0.155316827672642\\
1.3	0.138342383254084\\
1.45	0.122131413796566\\
1.6	0.106739547096637\\
1.7	0.0969544706752359\\
1.8	0.0875613798177497\\
1.9	0.0785670951708468\\
2	0.0699762573828835\\
2.1	0.0617914837709534\\
2.2	0.0540135206376178\\
2.3	0.0466413909649788\\
2.4	0.0396725372549014\\
2.5	0.0331029593223064\\
2.6	0.026927346884861\\
2.7	0.0211392068263052\\
2.8	0.0157309850421257\\
2.95	0.00831217726504718\\
3.1	0.00169677855916461\\
3.15	0.000335874724008534\\
3.3	0.00593581367612472\\
3.45	0.0108193392353328\\
3.6	0.015027278288116\\
3.75	0.0186017094186894\\
3.9	0.0215854357255836\\
4.05	0.0240215135231594\\
4.2	0.0259528345572306\\
4.35	0.0274217591623724\\
4.55	0.0287326310172347\\
4.75	0.0293903120761598\\
4.95	0.0294855046833149\\
5.2	0.0289432002252852\\
5.45	0.0278094296355391\\
5.75	0.0258631084150025\\
6.15	0.0226138724495684\\
6.95	0.015304408624992\\
7.55	0.010146512458924\\
8	0.00681134412847939\\
8.45	0.00403973898549737\\
8.9	0.00185216299804125\\
9.35	0.000220947583216002\\
9.45	7.1473515795617e-05\\
9.95	0.00119265330094009\\
10.5	0.00186734708881175\\
11.15	0.00210801089023249\\
12.05	0.00183873095879505\\
15.9	3.61900746526089e-05\\
18.15	0.00013783755073149\\
30.55	7.28859390619618e-07\\
50	2.25476526338753e-10\\
};
\addlegendentry{PID-WOA}

\end{axis}
\end{tikzpicture}%

==> case1_response.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
height=0.23\textheight,
at={(0\linewidth,0\textheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor7}},
xlabel={Time [s]},
ymin=1.6,
ymax=2.1,
ylabel style={font=\color{mycolor7}},
ylabel={y(t) [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xmin=0,xmax=50,
tick label style={font=\footnotesize},
label style={font=\small},
legend style={font=\tiny},
title style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.8\\
0.350000000000001	1.8346728786757\\
0.549999999999997	1.85379372983846\\
0.75	1.87209441752528\\
0.950000000000003	1.88939242911989\\
1.1	1.90162722773061\\
1.25	1.91318454443548\\
1.4	1.92403812201497\\
1.55	1.93417270567705\\
1.7	1.94358266972285\\
1.85	1.95227073500686\\
2	1.96024677793072\\
2.15	1.96752673065146\\
2.3	1.9741315712773\\
2.45	1.98008640205602\\
2.6	1.98541961292009\\
2.8	1.9916173237182\\
3	1.99684327937268\\
3.2	2.00117905637595\\
3.4	2.00470755325454\\
3.6	2.00751125073088\\
3.85	2.01011921400938\\
4.1	2.01187122969427\\
4.4	2.01304155649833\\
4.7	2.01340343148196\\
5.05	2.0130631711998\\
5.5	2.01181773483485\\
6.25	2.00878617709768\\
7.4	2.0041936047167\\
8.15	2.00202241040131\\
8.95	2.00053571776726\\
9.85	1.99969349429411\\
11.05	1.99942118410823\\
14.2	1.99988703543507\\
18.75	2.00001694263474\\
50	1.99999999999725\\
};
\addlegendentry{MRC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.75\\
0.399999999999999	1.78968510054337\\
0.649999999999999	1.81371586871368\\
0.850000000000001	1.83224380185774\\
1.05	1.85001445388988\\
1.25	1.86692981744608\\
1.45	1.88291648215488\\
1.65	1.89792286522813\\
1.85	1.91191659361384\\
2.05	1.92488204623381\\
2.25	1.93681806167721\\
2.45	1.94773581397205\\
2.65	1.95765685668282\\
2.85	1.96661133355704\\
3.05	1.97463635223809\\
3.25	1.98177451615011\\
3.45	1.98807260851526\\
3.65	1.99358042155922\\
3.85	1.99834972327184\\
4.05	2.0024333535932\\
4.3	2.00665457707048\\
4.55	2.00999019630682\\
4.8	2.0125403802373\\
5.1	2.01469897086329\\
5.4	2.01602151782553\\
5.75	2.01670001587344\\
6.15	2.01658656102408\\
6.6	2.01564270945707\\
7.2	2.01355625490103\\
9.8	2.00353187714678\\
10.65	2.00154326911257\\
11.55	2.0002272488344\\
12.65	1.9994595920236\\
14.15	1.9992930285616\\
27.4	2.00000015456711\\
50	1.99999999978972\\
};
\addlegendentry{MRC-R*}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.7\\
0.200000000000003	1.72141394804635\\
0.5	1.75451067290496\\
0.950000000000003	1.80422277940338\\
1.2	1.83093357157464\\
1.4	1.85149430635428\\
1.6	1.87116852597838\\
1.8	1.88983363634084\\
1.95	1.90311249374718\\
2.1	1.91573992758653\\
2.25	1.92769326653777\\
2.4	1.93895677555867\\
2.55	1.94952107367017\\
2.7	1.95938256569219\\
2.85	1.96854289048282\\
3	1.97700838786351\\
3.15	1.98478958606611\\
3.3	1.99190071121187\\
3.45	1.99835922002947\\
3.6	2.00418535673738\\
3.8	2.01100922581914\\
4	2.01680820402575\\
4.2	2.0216459135352\\
4.4	2.02558931335928\\
4.6	2.0287074520119\\
4.8	2.03107035781053\\
5	2.03274806227763\\
5.25	2.03398688791986\\
5.5	2.03439457250515\\
5.8	2.0339633987509\\
6.1	2.03272002325349\\
6.45	2.03049074755835\\
6.9	2.02679225395045\\
7.7	2.01921225635665\\
8.5	2.01187504757322\\
9.1	2.00718626086677\\
9.65	2.00370181122099\\
10.2	2.00103121093222\\
10.75	1.99913053870593\\
11.35	1.99782606596901\\
12.05	1.997118111174\\
12.9	1.99708517696027\\
14.2	1.99792892684685\\
16.95	1.99982135820121\\
18.95	2.00024641471359\\
23.05	2.00005489301248\\
31.6	2.00000039041926\\
50	2.0000000065786\\
};
\addlegendentry{IMC*}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	1.65\\
0.100000000000001	1.66600297911013\\
0.25	1.69075287575055\\
0.5	1.7330019116712\\
0.75	1.77511946719913\\
0.899999999999999	1.79977486967042\\
1.05	1.82368468080733\\
1.15	1.83911573046122\\
1.25	1.85408368731412\\
1.35	1.86854792980067\\
1.45	1.88247404096694\\
1.55	1.89583345949925\\
1.65	1.90860312930405\\
1.75	1.92076514964772\\
1.85	1.93230642768913\\
1.95	1.9432183350674\\
2.05	1.95349637004215\\
2.15	1.96313982652502\\
2.25	1.97215147118892\\
2.35	1.98053722969577\\
2.45	1.98830588294508\\
2.55	1.99546877411405\\
2.65	2.00203952713565\\
2.75	2.00803377714371\\
2.85	2.01346891330461\\
2.95	2.01836383435208\\
3.05	2.02273871704611\\
3.15	2.02661479768881\\
3.25	2.03001416674793\\
3.35	2.03295957656423\\
3.5	2.03657743480784\\
3.65	2.03930582639187\\
3.8	2.04122480905448\\
3.95	2.04241390311607\\
4.1	2.04295121888705\\
4.25	2.04291271094599\\
4.45	2.04209164643316\\
4.65	2.04054074020458\\
4.9	2.03780624172118\\
5.2	2.03370681407606\\
5.6	2.0274918665988\\
6.35	2.01577015337784\\
6.7	2.01095842135021\\
7.05	2.00680283977173\\
7.4	2.0033703355443\\
7.75	2.0006672554812\\
8.1	1.99865536271498\\
8.45	1.99726613090792\\
8.85	1.99632934661038\\
9.3	1.99593604855775\\
9.85	1.99612664694924\\
10.65	1.9971144440523\\
12.5	1.99956244324437\\
13.6	2.00023181076902\\
15	2.00037338834944\\
24.8	2.00000336923007\\
50	1.99999999999086\\
};
\addlegendentry{PID-PSO}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	1.72\\
0.25	1.75827359229476\\
0.399999999999999	1.78071070656799\\
0.549999999999997	1.80248368652144\\
0.700000000000003	1.82342063671916\\
0.799999999999997	1.83684595351822\\
0.899999999999999	1.84980706904278\\
1	1.86227811882286\\
1.1	1.87423873881512\\
1.2	1.8856736090555\\
1.3	1.896572015964\\
1.4	1.90692743386522\\
1.5	1.91673712611918\\
1.6	1.92600176610386\\
1.7	1.93472507815174\\
1.8	1.94291349841817\\
1.9	1.95057585554697\\
2	1.95772307089995\\
2.1	1.96436787802887\\
2.2	1.97052456099172\\
2.3	1.9762087110491\\
2.4	1.98143700121906\\
2.55	1.98846327383828\\
2.7	1.99456541379521\\
2.85	1.99980749992405\\
3	2.00425464465029\\
3.15	2.00797202062018\\
3.3	2.01102403463115\\
3.45	2.0134736368122\\
3.6	2.01538175314096\\
3.8	2.01718421192236\\
4	2.01825817909766\\
4.2	2.01872423532123\\
4.45	2.01861839007792\\
4.75	2.01772997146129\\
5.1	2.01599120985311\\
5.65	2.01251225214732\\
6.55	2.00683518317881\\
7.1	2.00407442719458\\
7.6	2.00217431683731\\
8.15	2.00072130521924\\
8.75	1.99977255727653\\
9.5	1.99926113016007\\
10.55	1.99925022603243\\
15.95	2.0000344758212\\
50	2.00000000000023\\
};
\addlegendentry{PID-DEA}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	1.7\\
0.200000000000003	1.72554862114956\\
0.700000000000003	1.78997228012346\\
0.899999999999999	1.81489585436952\\
1.05	1.83297706614105\\
1.2	1.85042210330838\\
1.35	1.86714915237808\\
1.5	1.88309255226494\\
1.65	1.89820147349482\\
1.8	1.91243862018225\\
1.95	1.92577896377774\\
2.1	1.93820851622905\\
2.25	1.94972314894034\\
2.4	1.9603274627451\\
2.55	1.9700337130317\\
2.7	1.97886079317369\\
2.85	1.98683327851865\\
3	1.99398053237709\\
3.15	2.00033587472401\\
3.3	2.00593581367612\\
3.45	2.01081933923533\\
3.6	2.01502727828812\\
3.75	2.01860170941869\\
3.9	2.02158543572558\\
4.05	2.02402151352316\\
4.2	2.02595283455723\\
4.4	2.0278158505213\\
4.6	2.02895466198257\\
4.8	2.0294634101319\\
5.05	2.02934910407428\\
5.3	2.02855252685902\\
5.6	2.0269038250814\\
5.95	2.02430886875739\\
6.5	2.01945092939359\\
7.45	2.01095688876758\\
7.95	2.00715504232556\\
8.4	2.00431874449394\\
8.85	2.00206692154616\\
9.35	2.00022094758322\\
9.9	1.99889567470533\\
10.5	1.99813265291119\\
11.2	1.99789225190417\\
12.2	1.99824422674792\\
15.8	2.00001811010518\\
18.15	2.00013783755073\\
31.75	2.0000004783186\\
50	1.99999999977452\\
};
\addlegendentry{PID-WOA}

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2\\
50	2\\
};
\end{axis}
\end{tikzpicture}%

==> case2_error.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.23\textheight,
at={(0\linewidth,0\textheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor7}},
xlabel={Time [s]},
ymin=0,
ymax=0.4,
ylabel style={font=\color{mycolor7}},
ylabel={$|$e(t)$|$ [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xmin=0,xmax=50,
tick label style={font=\footnotesize},
label style={font=\small},
legend style={font=\tiny},
title style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.226912194686463\\
0.0499999999999972	0.149139681237983\\
0.100000000000001	0.136210886982397\\
0.149999999999999	0.160664602782418\\
0.200000000000003	0.219884763135106\\
0.25	0.188815501862109\\
0.299999999999997	0.220137191338601\\
0.350000000000001	0.102046878107643\\
0.399999999999999	0.13178511495812\\
0.450000000000003	0.0956081478920723\\
0.5	0.155752552614317\\
0.549999999999997	0.0268320946159051\\
0.600000000000001	0.0211480024801389\\
0.649999999999999	0.111201503234959\\
0.700000000000003	0.153633239517546\\
0.75	0.125323623579483\\
0.799999999999997	0.0838308290295799\\
0.850000000000001	0.0808673716862742\\
0.899999999999999	0.104384081613155\\
0.950000000000003	0.0495761804087635\\
1	0.0789664844722395\\
1.05	0.116348844593276\\
1.1	0.0603491908494789\\
1.15	0.0432993826136823\\
1.2	0.0158926489524021\\
1.25	0.0683721931860291\\
1.3	0.0180097956598857\\
1.35	0.0033204200867516\\
1.4	0.118213487232161\\
1.45	0.0140090763123837\\
1.5	0.0488861641988763\\
1.55	0.0121715293816109\\
1.6	0.133060289769269\\
1.65	0.0909350994848452\\
1.7	0.0600612550321387\\
1.75	0.0153335399489123\\
1.8	0.0150989471496317\\
1.85	0.0520505096473656\\
1.9	0.0251089656826693\\
1.95	0.0252968531419668\\
2	0.0433040331142323\\
2.05	0.00421823273929078\\
2.1	0.107350567697843\\
2.15	0.0322788326481032\\
2.2	0.0921513890751697\\
2.25	0.0357233494898708\\
2.3	0.0674534317968849\\
2.35	0.0762090755999978\\
2.4	0.0553216478606302\\
2.45	0.181457719528609\\
2.5	0.116850515921421\\
2.55	0.139179691104253\\
2.6	0.186652750594575\\
2.65	0.103444634393895\\
2.7	0.138483175728346\\
2.75	0.019660115766051\\
2.8	0.0422419389355184\\
2.85	0.0414961760162029\\
2.9	0.0534837661434935\\
2.95	0.0726141753426717\\
3	0.0597637008350276\\
3.05	0.153637798585571\\
3.1	0.0564281428919671\\
3.15	0.0622355614397847\\
3.2	0.106035316729688\\
3.25	0.0595056093510848\\
3.3	0.130760667071087\\
3.35	0.0859792607160799\\
3.4	0.172416919220808\\
3.45	0.141337785914274\\
3.5	0.0689494806421962\\
3.55	0.145032265313858\\
3.6	0.153777299171686\\
3.65	0.151873208695889\\
3.7	0.00835167221138988\\
3.75	0.0789112984993281\\
3.8	0.00482717650099573\\
3.85	0.187820655570611\\
3.9	0.121364122450686\\
3.95	0.0901894877815366\\
4	0.0448502133618334\\
4.05	0.0663993223174799\\
4.1	0.0683352964197823\\
4.15	0.138781291909709\\
4.2	0.114468452804424\\
4.25	0.161323561400962\\
4.3	0.0927160986164068\\
4.35	0.0199769023199963\\
4.4	0.143169683317247\\
4.45	0.14368456055913\\
4.5	0.0976275611864921\\
4.55	0.119626212689788\\
4.6	0.0875898180539423\\
4.65	0.090674617362076\\
4.7	0.0788020954936783\\
4.75	0.0146885136185801\\
4.8	0.0415867334417328\\
4.85	0.0378167533467959\\
4.9	0.0974607588124456\\
4.95	0.0443795511871272\\
5	0.074637589146576\\
5.05	0.106094444885564\\
5.1	0.0254971744877324\\
5.15	0.0520920263691309\\
5.2	0.0899173148407755\\
5.25	0.012887902015656\\
5.3	0.0129793317793201\\
5.35	0.0172860315128176\\
5.4	0.0273207333657197\\
5.45	0.128141241485061\\
5.5	0.0864366054796335\\
5.55	0.0579253581191068\\
5.6	0.0992388595321572\\
5.65	0.0738365492747661\\
5.7	0.00387667746564802\\
5.75	0.133120617841051\\
5.8	0.0394840838716206\\
5.85	0.0573212979796693\\
5.9	0.0805565096020686\\
5.95	0.0197444919104015\\
6	0.0204907431396464\\
6.05	0.0278829266048106\\
6.1	0.0170096008008969\\
6.15	0.059309774939031\\
6.2	0.0325804557213587\\
6.25	0.0121615744860648\\
6.3	0.00478323063909869\\
6.35	0.0478641782166278\\
6.4	0.0407646789953091\\
6.45	0.0180852741919324\\
6.5	0.0383651689369273\\
6.55	0.0242422103555029\\
6.6	0.00541124965847928\\
6.65	0.0167375368607168\\
6.7	0.0226441745478922\\
6.75	0.0359407370696019\\
6.8	0.0315880879623762\\
6.85	0.0691511900850585\\
6.9	0.0248397857398075\\
6.95	0.0444500161271222\\
7	0.113566290501339\\
7.05	0.0844120709214735\\
7.1	4.72550012773354e-05\\
7.15	0.03653975549976\\
7.2	0.0622002072880292\\
7.25	0.0699431745701133\\
7.3	0.0286981015117078\\
7.35	0.0953964351129244\\
7.4	0.105251010242597\\
7.45	0.0525892978842535\\
7.5	0.0259423057936985\\
7.55	0.0994108041983282\\
7.6	0.0455859964430303\\
7.65	0.0253863674207935\\
7.7	0.0901949339070001\\
7.75	0.0144092857105989\\
7.8	0.0855130951008363\\
7.85	0.0251092462008558\\
7.9	0.0513969846317579\\
7.95	0.0635848925738145\\
8	0.161611931626346\\
8.05	0.0451194718950205\\
8.1	0.104591419115948\\
8.15	0.138254293077338\\
8.2	0.187289031884852\\
8.25	0.0701868157466663\\
8.3	0.0644000261446536\\
8.35	0.178360023774424\\
8.4	0.0830401768222728\\
8.45	0.121994494732697\\
8.5	0.0773520515312995\\
8.55	0.178392919980681\\
8.6	0.0645432815139841\\
8.65	0.109365648069044\\
8.7	0.00663967164774704\\
8.75	0.161023061722787\\
8.8	0.126162609740973\\
8.85	0.13461726426204\\
8.9	0.0275655540375936\\
8.95	0.0245440529785057\\
9	0.122901618300169\\
9.05	0.0827262794562102\\
9.1	0.00394798625011816\\
9.15	0.0901122312920393\\
9.2	0.0958278162404369\\
9.25	0.200402596654797\\
9.3	0.220884758085113\\
9.35	0.0347723730711635\\
9.4	0.00280150313886907\\
9.45	0.0869870471569953\\
9.5	0.118579665043001\\
9.55	0.128854739052713\\
9.6	0.047842116570493\\
9.65	0.00670277709095046\\
9.7	0.0460704506724241\\
9.75	0.0301007827644639\\
9.8	0.0657011112454526\\
9.85	0.210583802183599\\
9.9	0.169394618829564\\
9.95	0.0230377723777764\\
10	0.0783831036547156\\
10.05	0.160374549579394\\
10.1	0.203684752633492\\
10.15	0.043524661199335\\
10.2	0.150541570653218\\
10.25	0.132928950726914\\
10.3	0.0836847924520399\\
10.35	0.0622095800632394\\
10.4	0.0333334201957456\\
10.45	0.113968198589255\\
10.5	0.077765716034321\\
10.55	0.125295765832952\\
10.6	0.100430113027748\\
10.65	0.05015520513696\\
10.7	0.0507448263736094\\
10.75	0.0108737841124267\\
10.8	0.0588705550481663\\
10.85	0.0652392051769866\\
10.9	0.137799000192395\\
10.95	0.0964823530853067\\
11	0.0970441639554878\\
11.05	0.11292883484851\\
11.1	0.0813967859858948\\
11.15	0.0818178148542614\\
11.2	0.0354904764266166\\
11.25	0.0430145147970222\\
11.3	0.0220028850844542\\
11.35	0.057224495183263\\
11.4	0.0413690574479517\\
11.45	0.0552888795266639\\
11.5	0.0836284325144661\\
11.55	0.0150476306899137\\
11.6	0.0835379364634221\\
11.65	0.143396304938072\\
11.7	0.034245980156193\\
11.75	0.158198739413976\\
11.8	0.0276492830053812\\
11.85	0.0168517750714585\\
11.9	0.0681419861992794\\
11.95	0.0571194805248112\\
12	0.165198212115797\\
12.05	0.0273592640710305\\
12.1	0.0352840873520606\\
12.15	0.0566649676419431\\
12.2	0.127285115659859\\
12.25	0.00809417787167632\\
12.3	0.0384538905409002\\
12.35	0.0224572864416572\\
12.4	0.0310671757254681\\
12.45	0.0339476347353411\\
12.5	0.0473516110620054\\
12.55	0.00653529727919278\\
12.6	0.10153048173229\\
12.7	0.0110535538675194\\
12.75	0.0322291729562778\\
12.8	0.0326473641762774\\
12.85	0.0772058434847693\\
12.9	0.0236919421762849\\
12.95	0.0209299415114899\\
13	0.0677103573996476\\
13.05	0.0793006965876728\\
13.1	0.0429189871821336\\
13.15	0.0677135782592444\\
13.2	0.00797013059258944\\
13.25	0.00885021914747597\\
13.3	0.0789672277369178\\
13.35	0.0724050122433795\\
13.4	0.104099426104185\\
13.45	0.0714952011069059\\
13.5	0.0451198776046695\\
13.55	0.0472895260064305\\
13.6	0.0786591307805793\\
13.65	0.0614980880064024\\
13.7	0.0810026749720123\\
13.75	0.0729078235115992\\
13.8	0.152947152818463\\
13.85	0.0518107101310719\\
13.9	0.0407824450447336\\
13.95	0.00540573905493602\\
14	0.0801370657415461\\
14.05	0.00961982220934487\\
14.1	0.0661600331988481\\
14.15	0.0847951474103539\\
14.2	0.0242837856134699\\
14.25	0.0958417902341537\\
14.3	0.0243142532930207\\
14.35	0.0532087516226554\\
14.4	0.11789632503104\\
14.45	0.058354624537337\\
14.5	0.0360240289565255\\
14.55	0.0885982965748866\\
14.6	0.115756300958857\\
14.65	0.00162000132547746\\
14.7	0.105544664383743\\
14.75	0.0060511419959397\\
14.8	0.0455685978128528\\
14.85	0.0952405436444792\\
14.9	0.099704750634821\\
14.95	0.104733361190029\\
15	0.112853822958918\\
15.05	0.238682618509166\\
15.1	0.0985543395292368\\
15.15	0.0863830017361593\\
15.2	0.137137916778869\\
15.25	0.0647996016688666\\
15.3	0.0856014833946972\\
15.35	0.0518669236814233\\
15.4	0.0527407234427741\\
15.45	0.131573987462524\\
15.5	0.146974023888355\\
15.55	0.136810087692631\\
15.6	0.0942332479050449\\
15.65	0.0153527716652206\\
15.7	0.050484595416286\\
15.75	0.0729779097604037\\
15.8	0.103584901667446\\
15.85	0.120398561591138\\
15.9	0.142894485308823\\
15.95	0.0598489806387121\\
16	0.170331696110587\\
16.05	0.142094364955113\\
16.1	0.105858238926942\\
16.15	0.119703599001447\\
16.2	0.0923034511915972\\
16.25	0.0546738803474867\\
16.3	0.0825610897245141\\
16.35	0.115905810237336\\
16.4	0.0325965032042816\\
16.45	0.0649049724015214\\
16.5	0.0582736024226378\\
16.55	0.0356633473489865\\
16.6	0.202133679513537\\
16.65	0.108379523648551\\
16.7	0.0869162386173699\\
16.75	0.00375654458834873\\
16.8	0.0836574154717127\\
16.85	0.0807812720100642\\
16.9	0.034589358226313\\
16.95	0.0693489484439667\\
17	0.0739396261730292\\
17.05	0.110676413020059\\
17.1	0.109764601610301\\
17.15	0.0242897831313726\\
17.2	0.0687611530027397\\
17.25	0.105482098399328\\
17.3	0.0704644227898683\\
17.35	0.125592860474796\\
17.4	0.0962569083864793\\
17.45	0.00555951230320773\\
17.5	0.0560664226966097\\
17.55	0.0998467385273969\\
17.6	0.054213096163906\\
17.65	0.0717728435764542\\
17.7	0.149773386967922\\
17.75	0.0663878606501314\\
17.8	0.0314855174511806\\
17.85	0.0599046127129768\\
17.9	0.0365991378787172\\
17.95	0.0536419828916195\\
18	0.119326477288638\\
18.05	0.0136191219909634\\
18.1	0.120320837118562\\
18.15	0.0752832374023598\\
18.2	0.0029735736560994\\
18.25	0.0146828123028158\\
18.3	0.0258377027206507\\
18.35	0.000790935573668605\\
18.4	0.0453587027927114\\
18.45	0.058285288770989\\
18.5	0.00686423836277328\\
18.55	0.0797142043113368\\
18.6	0.0479072680118406\\
18.65	0.045145914596219\\
18.7	0.025856801644224\\
18.75	0.0676641440187069\\
18.8	0.0276764084638614\\
18.85	0.0348850102885123\\
18.9	0.0182227365681058\\
18.95	0.027773781802523\\
19	0.0828947447995745\\
19.05	0.0454020185800914\\
19.1	0.0578847353592806\\
19.15	0.0266435179522304\\
19.2	0.0339430571131132\\
19.25	0.0776909257001748\\
19.3	0.0296122585978935\\
19.35	0.0388730708086555\\
19.4	0.019302981726284\\
19.45	0.067231469220836\\
19.5	0.0389458259011661\\
19.55	0.00444856203778699\\
19.6	0.0499737976572376\\
19.65	0.0114035417523866\\
19.7	0.013916141464378\\
19.75	0.0961873726411682\\
19.8	0.0185379525471632\\
19.85	0.0471470310177224\\
19.9	0.0061409392619538\\
19.95	0.0736960711111365\\
20	0.0243160021888258\\
20.05	0.0631354017167993\\
20.1	0.200090235594601\\
20.15	0.0326159523251945\\
20.2	0.115093827553245\\
20.25	0.116057224007157\\
20.3	0.0178405555110501\\
20.35	0.000209396367381487\\
20.4	0.0587566802036079\\
20.45	0.0623432345477895\\
20.5	0.0772666067670542\\
20.55	0.110798149231918\\
20.6	0.104719421922226\\
20.65	0.0606216290688693\\
20.7	0.00943584775279049\\
20.75	0.0197201478344269\\
20.8	0.0594959863113829\\
20.85	0.193733690880421\\
20.9	0.0872004536233106\\
20.95	0.24842535532769\\
21	0.0849115348812077\\
21.05	0.100811351300869\\
21.1	0.027516839610584\\
21.15	0.120027145597113\\
21.2	0.206336166526789\\
21.25	0.160847507770377\\
21.3	0.0346684370036527\\
21.35	0.0669308086501061\\
21.4	0.186291463439467\\
21.45	0.155187063033026\\
21.5	0.0760407922611961\\
21.55	0.155721071538011\\
21.6	0.0183954540933371\\
21.65	0.0803446711291116\\
21.7	0.16435828893831\\
21.75	0.14352768590318\\
21.8	0.01773523233053\\
21.85	0.129321910396023\\
21.9	0.131286903468109\\
21.95	0.0663980401715989\\
22	0.0140145356194736\\
22.05	0.0172079867060617\\
22.1	0.0674197341029554\\
22.15	0.123647710546145\\
22.2	0.162276226867732\\
22.25	0.0623763868936535\\
22.3	0.0875500335909933\\
22.35	0.106701210171643\\
22.4	0.0472952064135725\\
22.45	0.152894642693624\\
22.5	0.0975953050060312\\
22.55	0.16327890080381\\
22.6	0.100626405560192\\
22.65	0.183684226774261\\
22.7	0.172824670550035\\
22.75	0.177929471865305\\
22.8	0.0618464655002953\\
22.85	0.0447097413098518\\
22.9	0.0809021728444037\\
22.95	0.0255179916497994\\
23	0.106335175638876\\
23.05	0.101593999937982\\
23.1	0.0264147868603146\\
23.15	0.123144518537551\\
23.2	0.0180823019107024\\
23.25	0.234405995802788\\
23.3	0.00234618839488121\\
23.35	0.134076706248365\\
23.4	0.0540083871581913\\
23.45	0.0672627796529213\\
23.5	0.0558411177688356\\
23.55	0.118166137715193\\
23.6	0.0590611507688834\\
23.65	0.0352539011550022\\
23.7	0.06352343933127\\
23.75	0.0503671567445139\\
23.8	0.0386563553581567\\
23.85	0.0764418757034804\\
23.9	0.0334303521506314\\
23.95	0.0444459510414958\\
24	0.0264983554616762\\
24.05	0.169242250725432\\
24.1	0.112765644427128\\
24.15	0.0193987342593473\\
24.2	0.0078855504055042\\
24.25	0.0461892625590181\\
24.3	0.0253968163293763\\
24.35	0.058993207924452\\
24.4	0.0921795812015915\\
24.45	0.038370587476571\\
24.5	0.0466325266087395\\
24.55	0.0192499494478398\\
24.6	0.08123389209549\\
24.65	0.0291472020032657\\
24.7	0.0495794403643686\\
24.75	0.00892647555989612\\
24.8	0.0123936100656223\\
24.85	0.0405231211541377\\
24.9	0.0425011507189978\\
24.95	0.0119372851874431\\
25	0.0354518287063357\\
25.05	0.0241256448038598\\
25.1	0.0865015829543268\\
25.15	0.0635827931602648\\
25.2	0.0413069021785191\\
25.25	0.0354706152884106\\
25.3	0.00252154736778465\\
25.35	0.11517259845288\\
25.4	0.0730497101139491\\
25.45	0.0263946356567928\\
25.5	0.0474678409634279\\
25.55	0.00527424519459885\\
25.6	0.0697820054708345\\
25.65	0.187362655464533\\
25.7	0.0470518721779314\\
25.75	0.0142445193245635\\
25.8	0.138354359939491\\
25.85	0.0918815333781922\\
25.9	0.0593079818924807\\
25.95	0.0380757882851412\\
26	0.0347402675456649\\
26.05	0.0357715753633201\\
26.1	0.0159880878133123\\
26.15	0.118098240464917\\
26.2	0.100832136629904\\
26.25	0.0623603258337013\\
26.3	0.108130476339092\\
26.35	0.148108524715404\\
26.4	0.105618149214223\\
26.45	0.0338885042647163\\
26.5	0.0581593918482284\\
26.55	0.0241553089250033\\
26.6	0.119054020692481\\
26.65	0.0796145228620588\\
26.7	0.0051605513119668\\
26.75	0.107438959657088\\
26.8	0.0809433606004504\\
26.85	0.0596256917014912\\
26.9	0.0603968771948331\\
26.95	0.105208369686864\\
27	0.0834139424497096\\
27.05	0.143040474016885\\
27.1	0.0856792325863012\\
27.15	0.162098649005216\\
27.2	0.10137704196061\\
27.25	0.0915890638892733\\
27.3	0.168762381138194\\
27.35	0.07307527666201\\
27.4	0.0356404349534785\\
27.45	0.0256033905376043\\
27.5	0.146526197055387\\
27.55	0.115068205520586\\
27.6	0.138812387690209\\
27.65	0.0225447409609245\\
27.7	0.0321254135517677\\
27.75	0.0562329504208705\\
27.8	0.0713255746600083\\
27.85	0.113799269575999\\
27.9	0.0805965443597714\\
27.95	0.0940774268463542\\
28	0.178732059878314\\
28.05	0.0747188408107675\\
28.1	0.101655208585797\\
28.15	0.172678280063835\\
28.2	0.0876182262941327\\
28.25	0.119320163120875\\
28.3	0.169245435446122\\
28.35	0.196354379182267\\
28.4	0.0479938207338932\\
28.45	0.197081301758999\\
28.5	0.0977294137313791\\
28.55	0.0834173912718228\\
28.6	0.0963588317873914\\
28.65	0.18243766846323\\
28.7	0.0968038129093571\\
28.75	0.0797303268094964\\
28.8	0.118991566546789\\
28.85	0.0629792826633349\\
28.9	0.0271242153300193\\
28.95	0.0398678872781986\\
29	0.030694632806906\\
29.05	0.0449656322278713\\
29.1	0.0225727535398619\\
29.15	0.10412034603705\\
29.2	0.0286812061089208\\
29.25	0.066917983444732\\
29.3	0.182196148930444\\
29.35	0.0818134818211504\\
29.4	0.136241593269425\\
29.45	0.0267073007135892\\
29.5	0.0494742397235512\\
29.55	0.0217464203851634\\
29.6	0.0366745544265967\\
29.65	0.0490728505472902\\
29.7	0.0591974224834502\\
29.75	0.00717261038838046\\
29.8	0.0117085176786489\\
29.85	0.0654647358643032\\
29.9	0.00397175562975605\\
29.95	0.0555801008038941\\
30	0.0654545498667076\\
30.05	0.0865659513565689\\
30.1	0.0271801704556367\\
30.15	0.104313821359725\\
30.2	0.0813512098530822\\
30.25	0.0100171046676749\\
30.3	0.0869411964398665\\
30.35	0.106674109361165\\
30.4	0.0704785641397407\\
30.45	0.0888902659040909\\
30.5	0.0605344831031829\\
30.55	0.00465780533700411\\
30.6	0.00556789589033713\\
30.65	0.0357055719870587\\
30.7	0.0593275802775892\\
30.75	0.0117517001799712\\
30.8	0.0229593386219875\\
30.85	0.0435622191234302\\
30.9	0.0153821582660285\\
30.95	0.00193964441744754\\
31	0.0608918086530679\\
31.05	0.109002050067161\\
31.1	0.0180962661923587\\
31.15	0.0148225700118587\\
31.2	0.0827499854791114\\
31.25	0.00151987649200436\\
31.3	0.0102321580366791\\
31.35	0.0165766163100827\\
31.4	0.0453119102561672\\
31.45	0.0135096118239559\\
31.5	0.083518999056281\\
31.55	0.0473499918344515\\
31.6	0.0301235505617967\\
31.65	0.0393426472458245\\
31.7	0.0546873419765745\\
31.75	0.0328286654304293\\
31.8	0.00509531995824375\\
31.85	0.00151320372116004\\
31.9	0.0285079699155943\\
31.95	0.0266213273717568\\
32	0.0985282122175235\\
32.05	0.0237608354980097\\
32.1	0.0193107946365174\\
32.15	0.00572749285370833\\
32.2	0.0495015729378849\\
32.25	0.0899390958137474\\
32.3	0.0700119039679947\\
32.35	0.0794117089249795\\
32.4	0.0219723463399362\\
32.45	0.0417254739694144\\
32.5	0.0736822517960434\\
32.55	0.006895985314884\\
32.6	0.027183250795737\\
32.65	0.0653819755599301\\
32.7	0.101719333302078\\
32.75	0.107241835357343\\
32.8	0.102299275915264\\
32.85	0.1441281306398\\
32.9	0.0903169210108246\\
32.95	0.116200758726627\\
33	0.0913280088927664\\
33.05	0.0177409030293774\\
33.1	0.0998324362600869\\
33.15	0.0752404521111671\\
33.2	0.0949598418464532\\
33.25	0.133278338388415\\
33.3	0.0406971765708874\\
33.35	0.0718608042377866\\
33.4	0.0140558280758754\\
33.45	0.121897755941056\\
33.5	0.151220900155153\\
33.55	0.050080522877721\\
33.6	0.00486651675031879\\
33.65	0.0808162229290659\\
33.7	0.080195109040325\\
33.75	0.141950187825159\\
33.8	0.0656587817727328\\
33.85	0.187024942338695\\
33.9	0.128940797239117\\
33.95	0.10290250671401\\
34	0.0946190933504525\\
34.05	0.137753875607537\\
34.1	0.171982901286725\\
34.15	0.0749938713881875\\
34.2	0.113740213716859\\
34.25	0.0862370338497698\\
34.3	0.191820773420332\\
34.35	0.10178570133187\\
34.4	0.0941175731330688\\
34.45	0.15874074855973\\
34.5	0.123835306833342\\
34.55	0.159393037539786\\
34.6	0.170912444133222\\
34.65	0.0507375228285127\\
34.7	0.13325648576658\\
34.75	0.0770575249984731\\
34.8	0.120459969668417\\
34.85	0.0950258933075929\\
34.9	0.0842410170326389\\
34.95	0.103003071495145\\
35	0.116473463209623\\
35.05	0.108811368341158\\
35.1	0.00291545373363533\\
35.15	0.0289768653726554\\
35.2	0.0306625974674901\\
35.25	0.19477320463011\\
35.3	0.013555193067468\\
35.35	0.0479228171108375\\
35.4	0.133784884541875\\
35.45	0.205358467545075\\
35.5	0.0417808263521664\\
35.55	0.0835840586532655\\
35.6	0.0144683105072332\\
35.65	0.16597052413892\\
35.7	0.0240337104929935\\
35.75	0.147068976979334\\
35.8	0.15649915043862\\
35.85	0.112416579251473\\
35.9	0.0445337840027449\\
35.95	0.0472541389158678\\
36	0.0692188390029926\\
36.05	0.0906207720702668\\
36.1	0.00775289142655566\\
36.15	0.0901406264122926\\
36.2	0.0220793916943407\\
36.25	0.0781192709915999\\
36.3	0.0952937538817977\\
36.35	0.0690287761735959\\
36.4	0.0924755814735647\\
36.45	0.0229538159104479\\
36.55	0.0888050429405638\\
36.6	0.00188133822885561\\
36.65	0.0686239768398025\\
36.7	0.0450255079905233\\
36.75	0.00267754999322989\\
36.8	0.0234454054108255\\
36.85	0.0956359388164501\\
36.9	0.0161950904456845\\
36.95	0.011183444738549\\
37	0.0656627557446328\\
37.05	0.0653539032858319\\
37.1	0.0413804188391964\\
37.15	0.00875801892370021\\
37.2	0.017980920845325\\
37.25	0.0433878615026089\\
37.3	0.0930399714456271\\
37.35	0.0882541851210732\\
37.4	0.0512001222902541\\
37.45	0.0653280702232095\\
37.5	0.0113639681619588\\
37.55	0.0546221990756166\\
37.6	0.00864079286665032\\
37.65	0.037663240874771\\
37.7	0.0770759482072876\\
37.75	0.00964169969270756\\
37.8	0.0565650045281956\\
37.85	0.0441462673499728\\
37.9	0.0606538420974303\\
37.95	0.0517266137294357\\
38	0.000851896068091662\\
38.05	0.065340250956929\\
38.1	0.0331287323343261\\
38.15	0.0150374141334666\\
38.2	0.0710875125374884\\
38.25	0.0354514691875067\\
38.3	0.0538317613674479\\
38.35	0.0640263158323791\\
38.4	0.0426788635694706\\
38.45	0.00595152554314637\\
38.5	0.00449094971210684\\
38.55	0.0508769457793079\\
38.6	0.0952610106827336\\
38.65	0.0545986552360986\\
38.7	0.0340235974956897\\
38.75	0.0457186569964563\\
38.8	0.130426770209993\\
38.85	0.034634514747971\\
38.9	0.0639493872073302\\
38.95	0.0589935529348224\\
39	0.0729358620050675\\
39.05	0.0324700006975007\\
39.1	0.127815287638768\\
39.15	0.099691375057489\\
39.2	0.085202051280703\\
39.25	0.111978191258927\\
39.3	0.0902516664995403\\
39.35	0.111092564007144\\
39.4	0.00276733536258433\\
39.45	0.0868576853251\\
39.5	0.0854122588497148\\
39.55	0.0746707457975475\\
39.6	0.099612697978273\\
39.65	0.182039309680071\\
39.7	0.193501142585013\\
39.75	0.0814411087926104\\
39.8	0.0452434230891541\\
39.85	0.132959361428867\\
39.9	0.122029144092153\\
39.95	0.00496516790733637\\
40	0.144011713907616\\
40.05	0.137086232035124\\
40.1	0.095213616009417\\
40.15	0.109902635595887\\
40.2	0.0814384247680096\\
40.25	0.00589060122807439\\
40.3	0.0797013101546113\\
40.35	0.161331960805803\\
40.4	0.0121577511350139\\
40.45	0.0847124491419891\\
40.5	0.0843530507461239\\
40.55	0.107794180650991\\
40.6	0.209829510016426\\
40.65	0.0767835284786713\\
40.7	0.0766685571505192\\
40.75	0.161906625249976\\
40.8	0.091878168449071\\
40.85	0.085969647239196\\
40.9	0.0877375958969466\\
40.95	0.0604848186186473\\
41	0.045511995049516\\
41.05	0.0993015184530535\\
41.1	0.0950306228966795\\
41.15	0.149050801222714\\
41.2	0.069445583067214\\
41.25	0.10721784489629\\
41.3	0.111167770312434\\
41.35	0.0467611500817782\\
41.4	0.121668894225508\\
41.45	0.00388318561331857\\
41.5	0.162299772485355\\
41.55	0.0362065439316126\\
41.6	0.0727993966851059\\
41.65	0.0257096889877033\\
41.7	0.139130282219178\\
41.75	0.101394169020402\\
41.8	0.0297970546098654\\
41.85	0.122890425208723\\
41.9	0.0237594401403172\\
41.95	0.135959486560189\\
42	0.0399851265757363\\
42.05	0.0277868500773906\\
42.1	0.0193065576559519\\
42.15	0.0729795509156119\\
42.2	0.0887727866149319\\
42.25	0.0248043069007267\\
42.3	0.128134258684092\\
42.35	0.0654243075145189\\
42.4	0.0750109401789345\\
42.45	0.0604017464396733\\
42.5	0.0522772957572784\\
42.55	0.0779568038344607\\
42.6	0.0371387211735765\\
42.65	0.0219526579058353\\
42.7	0.0846940853422922\\
42.75	0.148577885670157\\
42.8	0.0412866796239229\\
42.85	0.00352816668233658\\
42.9	0.0743086720172599\\
42.95	0.029678162420538\\
43	0.102239221144742\\
43.05	0.0331809644682579\\
43.1	0.0938019848771035\\
43.15	0.0623720309153697\\
43.2	0.0390341326979922\\
43.25	0.0051206667592254\\
43.3	0.00669469013171664\\
43.35	0.0577157315011263\\
43.4	0.0534189328811934\\
43.45	0.0235614345428559\\
43.5	0.0736601093504419\\
43.55	0.0576056255643849\\
43.6	0.0440277390116464\\
43.65	0.0348429282789056\\
43.7	0.0731624730034355\\
43.75	0.0769982991827263\\
43.8	0.0474313180983685\\
43.85	0.0840708177817433\\
43.9	0.101012318082816\\
43.95	0.0267722659168754\\
44	0.0137932577282669\\
44.05	0.0441272034327298\\
44.1	0.0313657498947819\\
44.15	0.0203767093133322\\
44.2	0.0977457563567725\\
44.25	0.0961660970467335\\
44.3	0.0833226422893389\\
44.35	0.0573197411230026\\
44.4	0.0975401452786002\\
44.45	0.0082310182944596\\
44.5	0.0407464844844228\\
44.55	0.0728732507995034\\
44.6	0.0255192023327311\\
44.65	0.0525833334178287\\
44.7	0.0888963080946823\\
44.75	0.0530937961255589\\
44.8	0.0351557330024903\\
44.85	0.0941616504781138\\
44.9	0.0284854079804333\\
44.95	0.0654827749999285\\
45	0.0419494266093352\\
45.05	0.0659080943275825\\
45.15	0.0831576045803644\\
45.2	0.00174377078693055\\
45.25	0.0881575931869065\\
45.3	0.000325158560599448\\
45.35	0.0673514623974896\\
45.4	0.00638249957854242\\
45.45	0.0381254669859601\\
45.5	0.0801393580326533\\
45.55	0.145218041909196\\
45.6	0.118781500924037\\
45.65	0.0660955295802026\\
45.7	0.0573647745063184\\
45.75	0.102378313275857\\
45.8	0.144047269801369\\
45.85	0.0334647500651073\\
45.9	0.0409481319014446\\
45.95	0.0768114501683712\\
46	0.146824321508198\\
46.05	0.128692334757034\\
46.1	0.194262445047634\\
46.15	0.022503978283936\\
46.2	0.173622884778958\\
46.25	0.0788569727618764\\
46.3	0.106565324340686\\
46.35	0.0851607057052348\\
46.4	0.0702727742821594\\
46.45	0.0296653095214907\\
46.5	0.118149758044865\\
46.55	0.138151263715663\\
46.6	0.137461711498979\\
46.65	0.0518874821939903\\
46.7	0.0233916640873986\\
46.75	0.0875077217124627\\
46.85	0.0738367952965646\\
46.9	0.153484170270232\\
46.95	0.00546335720470381\\
47	0.110971923768595\\
47.05	0.124278676816758\\
47.1	0.0973296722412798\\
47.15	0.158287836712823\\
47.2	0.196509232286104\\
47.25	0.076701360205746\\
47.3	0.130376457864919\\
47.35	0.0778709013636671\\
47.4	0.115876457384772\\
47.45	0.123826837926416\\
47.5	0.12840787326946\\
47.55	0.135113595508351\\
47.6	0.0541922376572117\\
47.65	0.131843670297499\\
47.7	0.0771346073581611\\
47.75	0.0983991334990506\\
47.8	0.0475770269775069\\
47.85	0.0561680989277349\\
47.9	0.0574857876901049\\
47.95	0.12409137150896\\
48	0.166070714103768\\
48.05	0.111314714770842\\
48.1	0.0666012390590396\\
48.15	0.190194839707118\\
48.2	0.0869089139997214\\
48.25	0.0758375324483964\\
48.3	0.112399001929077\\
48.35	0.0412925382997287\\
48.4	0.130412900964963\\
48.45	0.133193838046331\\
48.5	0.0455819579303096\\
48.55	0.076505971955811\\
48.6	0.0416261357614331\\
48.65	0.0818399972258703\\
48.7	0.087964209011048\\
48.75	0.0467814120943544\\
48.8	0.0734116090984855\\
48.85	0.0580492250385305\\
48.9	0.0800272550509575\\
48.95	0.150075137061059\\
49	0.0633193596158677\\
49.05	0.134622057993006\\
49.1	0.0302686203424472\\
49.15	0.0614378878311399\\
49.2	0.073631569095177\\
49.25	0.0364938261955245\\
49.3	0.0301862102657324\\
49.35	0.00258593805857998\\
49.4	0.0210348766484714\\
49.45	0.0083528892456215\\
49.5	0.00289741824673229\\
49.55	0.0775848203351188\\
49.6	0.0959993898399745\\
49.65	0.0322015575144192\\
49.7	0.0809480737972663\\
49.75	0.0516197832921037\\
49.8	0.0117892945985432\\
49.85	0.145679299724286\\
49.9	0.0705137056702441\\
49.95	0.00555210729173439\\
50	0.0373762599627696\\
};
\addlegendentry{MRC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.27691219468646\\
0.0499999999999972	0.199139312553719\\
0.100000000000001	0.186207987419237\\
0.149999999999999	0.21065498313267\\
0.200000000000003	0.269862350464578\\
0.25	0.238772478207096\\
0.299999999999997	0.270064127833031\\
0.350000000000001	0.151932864566113\\
0.399999999999999	0.181617884946249\\
0.450000000000003	0.145374199320649\\
0.5	0.205437263898773\\
0.549999999999997	0.0764198364472222\\
0.600000000000001	0.0706222452575105\\
0.649999999999999	0.160544920214583\\
0.700000000000003	0.202827805735708\\
0.75	0.174350710611343\\
0.799999999999997	0.132671295648457\\
0.850000000000001	0.12950165049088\\
0.899999999999999	0.152792261693186\\
0.950000000000003	0.0977380861214101\\
1	0.126861750404515\\
1.05	0.163956986786985\\
1.1	0.107649674367387\\
1.15	0.0902716855270711\\
1.2	0.0307310249265953\\
1.25	0.114626920175432\\
1.3	0.0638754422240595\\
1.35	0.0487770875080358\\
1.4	0.163241558947902\\
1.45	0.0305711095513175\\
1.5	0.0929995417514107\\
1.55	0.0557995822185973\\
1.6	0.0899356364477981\\
1.65	0.0483314460564088\\
1.7	0.0179956972795026\\
1.75	0.0261773585520686\\
1.8	0.05603918016714\\
1.85	0.0116963682543485\\
1.9	0.0146442584760749\\
1.95	0.0644349532051933\\
2	0.00479462918239193\\
2.05	0.0336495518685069\\
2.1	0.0701366647239112\\
2.15	0.00426959740595834\\
2.2	0.056279343882224\\
2.25	0.000537915176209935\\
2.3	0.0329641435457759\\
2.35	0.0424247744393966\\
2.4	0.0222504788606841\\
2.45	0.14910713144463\\
2.5	0.0852272622115251\\
2.55	0.108289832252098\\
2.6	0.15650165766916\\
2.65	0.0740369937798562\\
2.7	0.109822994961647\\
2.75	0.00824926958846106\\
2.8	0.0150860204443148\\
2.85	0.0678966115299602\\
2.9	0.0278401840215565\\
2.95	0.0477281817675035\\
3	0.0356354068898739\\
3.05	0.130266703162889\\
3.1	0.033813145214971\\
3.15	0.0403749741735595\\
3.2	0.0849268796325049\\
3.25	0.0391465034180172\\
3.3	0.111147529123606\\
3.35	0.0671081983929795\\
3.4	0.15428352632717\\
3.45	0.123937158086825\\
3.5	0.0522762312909961\\
3.55	0.129080541801549\\
3.6	0.138540799193223\\
3.65	0.137345196823041\\
3.7	0.0221783478550321\\
3.75	0.0657784075330596\\
3.8	0.00761986417619198\\
3.85	0.176051164833076\\
3.9	0.110263532225048\\
3.95	0.0797488164248605\\
4	0.035060163833343\\
4.05	0.0572502989253749\\
4.1	0.0598174214740794\\
4.15	0.13088442225888\\
4.2	0.107182196234717\\
4.25	0.154637292878618\\
4.3	0.0866189763540248\\
4.35	0.0254959209905223\\
4.4	0.138217540352812\\
4.45	0.139287895635057\\
4.5	0.0937748220550532\\
4.55	0.116305707466154\\
4.6	0.0847897298955971\\
4.65	0.0883830188713262\\
4.7	0.0770069628326766\\
4.75	0.0133777403273925\\
4.8	0.0407481439505517\\
4.85	0.0381953905191068\\
4.9	0.0975297994442528\\
4.95	0.0448839646253916\\
5	0.0755650521286597\\
5.05	0.10743262776441\\
5.1	0.0272337527707549\\
5.15	0.0542146919120938\\
5.2	0.0924137866938182\\
5.25	0.0100298671119603\\
5.3	0.00977192924954551\\
5.35	0.020830663870818\\
5.4	0.0234509419117899\\
5.45	0.132324197454039\\
5.5	0.0909208162676975\\
5.55	0.0626990072973044\\
5.6	0.104290231970865\\
5.65	0.0791540388280367\\
5.7	0.00169543937875716\\
5.75	0.138935995471584\\
5.8	0.0455314857578912\\
5.85	0.063589623885818\\
5.9	0.0870348015739921\\
5.95	0.0130670438862026\\
6	0.0136247958014408\\
6.05	0.0208389784005263\\
6.1	0.0242212144140908\\
6.15	0.0666788858855867\\
6.2	0.0250638440487947\\
6.25	0.0198158655333174\\
6.3	0.00299909718224711\\
6.35	0.0399632742635134\\
6.4	0.0327544746682378\\
6.45	0.00997485771301143\\
6.5	0.0465668992636026\\
6.55	0.0159578724472738\\
6.6	0.00294718346681577\\
6.65	0.0251617483546269\\
6.7	0.0141623046462982\\
6.75	0.0444723434406882\\
6.8	0.0401617077932315\\
6.85	0.0605430801927227\\
6.9	0.0162045091059184\\
6.95	0.0357946957355253\\
7	0.10489784894451\\
7.05	0.0757372305409021\\
7.1	0.00872197178577494\\
7.15	0.0278714853209152\\
7.2	0.0535445080010319\\
7.25	0.0613059725934733\\
7.3	0.0373110766094129\\
7.35	0.0868132207861692\\
7.4	0.0967028962246133\\
7.45	0.0440814308236028\\
7.5	0.0344049705365421\\
7.55	0.0909981075766737\\
7.6	0.0372278460434998\\
7.65	0.0170871556140497\\
7.7	0.0819588694169795\\
7.75	0.00624039580355173\\
7.8	0.077415227873999\\
7.85	0.0170860729648581\\
7.9	0.0434520023812794\\
7.95	0.0557214265407779\\
8	0.153833137910304\\
8.05	0.0374283401653202\\
8.1	0.0969907753804762\\
8.15	0.130746802512789\\
8.2	0.179877201723421\\
8.25	0.0628729982143952\\
8.3	0.0571864214466018\\
8.35	0.171248683122087\\
8.4	0.0760330054986724\\
8.45	0.115093255190871\\
8.5	0.0705583665217731\\
8.55	0.171708275703892\\
8.6	0.0579690307935934\\
8.65	0.102903013542289\\
8.7	0.0129895943265552\\
8.75	0.154786822776508\\
8.8	0.120040905861202\\
8.85	0.128610829454033\\
8.9	0.0216750081990895\\
8.95	0.0187699051170895\\
9	0.117244269743857\\
9.05	0.0771860270542319\\
9.1	0.00937094693910723\\
9.15	0.0848066597570423\\
9.2	0.0906396363378406\\
9.25	0.195331719035195\\
9.3	0.215931004683313\\
9.35	0.0299354801933589\\
9.4	0.00191887547730119\\
9.45	0.0823827570025202\\
9.5	0.114090961012636\\
9.55	0.124481045238362\\
9.6	0.0435827864260361\\
9.65	0.00255709632858725\\
9.7	0.0420376401212437\\
9.75	0.0261800011898785\\
9.8	0.0618914581281373\\
9.85	0.206884320456616\\
9.9	0.165804297572649\\
9.95	0.0195555494675688\\
10	0.0750078683700366\\
10.05	0.157105145160642\\
10.1	0.200519978795278\\
10.15	0.0404632765956805\\
10.2	0.147582295294612\\
10.25	0.13007046834862\\
10.3	0.0809257528330889\\
10.35	0.0595486012957664\\
10.4	0.0307690909041369\\
10.45	0.111499080098852\\
10.5	0.0753903444894419\\
10.55	0.123012654263945\\
10.6	0.0982377533670231\\
10.65	0.0480520701837932\\
10.7	0.0487293717078643\\
10.75	0.00894444995701349\\
10.8	0.0570257680804431\\
10.85	0.0634773802891786\\
10.9	0.136118542201181\\
10.95	0.0948816583908041\\
11	0.0955216221498816\\
11.05	0.111482830274625\\
11.1	0.0827678727257677\\
11.15	0.0805200242696174\\
11.2	0.0367165934053588\\
11.25	0.0418584493662593\\
11.3	0.0209152509491233\\
11.35	0.056203675162557\\
11.4	0.040413438652152\\
11.45	0.054396854530026\\
11.5	0.0827984004822042\\
11.55	0.0142779984599102\\
11.6	0.0828271195832713\\
11.65	0.142742728658099\\
11.7	0.0336480803791304\\
11.75	0.157654963601949\\
11.8	0.028140474965781\\
11.85	0.0172919100454081\\
11.9	0.0685325770204699\\
11.95	0.0567769357976644\\
12	0.164902230903387\\
12.05	0.0276101482024345\\
12.1	0.0350768506421915\\
12.15	0.0568299892235373\\
12.2	0.127409336484227\\
12.25	0.00817899386676402\\
12.3	0.0384071023767376\\
12.35	0.0224471684926613\\
12.4	0.0310419612722583\\
12.45	0.0340068639688695\\
12.5	0.0474435580021577\\
12.55	0.00641190883109743\\
12.6	0.101376906802685\\
12.7	0.0108432850504059\\
12.75	0.032465992755597\\
12.8	0.0323851613222104\\
12.85	0.0769194032598861\\
12.9	0.024001496468351\\
12.95	0.020598373962784\\
13	0.0673578548221698\\
13.05	0.078928314559505\\
13.1	0.0425277585861608\\
13.15	0.0673045132586907\\
13.2	0.00754421662676208\\
13.25	0.00840842094699212\\
13.3	0.0785104873576543\\
13.35	0.0719342491184989\\
13.4	0.103615537113448\\
13.45	0.0709990606626576\\
13.5	0.0446123377537404\\
13.55	0.0467714165473438\\
13.6	0.0781312593953487\\
13.65	0.0609612404062858\\
13.7	0.080457615056595\\
13.75	0.0723552935405678\\
13.8	0.152387873595437\\
13.85	0.0512453811988891\\
13.9	0.0402117448916428\\
13.95	0.00483032533104222\\
14	0.0795575754849764\\
14.05	0.00903687208160164\\
14.1	0.0655742197287168\\
14.15	0.0842070472459753\\
14.2	0.0236939557819085\\
14.25	0.0952507684080359\\
14.3	0.0237225580637457\\
14.35	0.0526168827796667\\
14.4	0.117304763846704\\
14.45	0.0577638340569777\\
14.5	0.0354344542931528\\
14.55	0.0880103652081843\\
14.6	0.115170423038045\\
14.65	0.00103656997558232\\
14.7	0.104964056014936\\
14.75	0.00662856737634598\\
14.8	0.0449946993395542\\
14.85	0.0946705002246091\\
14.9	0.0991388749600901\\
14.95	0.104171950816564\\
15	0.1122971606272\\
15.05	0.238130972464575\\
15.1	0.098007963842889\\
15.15	0.0858421366257645\\
15.2	0.136602788929302\\
15.25	0.0642704245522268\\
15.3	0.0850784575895318\\
15.35	0.0513502371909382\\
15.4	0.0522305520117214\\
15.45	0.131070494892597\\
15.5	0.146477362351867\\
15.55	0.136320398044219\\
15.6	0.0937506599912581\\
15.65	0.0148774046317754\\
15.7	0.0500165580128282\\
15.75	0.0725173006425521\\
15.8	0.103131809696059\\
15.85	0.11995306612851\\
15.9	0.142456656511833\\
15.95	0.0594188797486339\\
16	0.169909375739508\\
16.05	0.141679869368843\\
16.1	0.105451604324301\\
16.15	0.119304853789799\\
16.2	0.0919126162585258\\
16.25	0.0542909693285836\\
16.3	0.0821861092671341\\
16.35	0.115538760260286\\
16.4	0.0322373771533151\\
16.45	0.0645537575006472\\
16.5	0.0579302799211305\\
16.55	0.0353278927640801\\
16.6	0.201806062868755\\
16.65	0.108059709707568\\
16.7	0.086604187113501\\
16.75	0.00345221044948119\\
16.8	0.083360749040807\\
16.85	0.0804922192610746\\
16.9	0.0343078609756091\\
16.95	0.0690749445572081\\
17	0.07367304976745\\
17.05	0.11041719466224\\
17.1	0.109512668509382\\
17.15	0.0240450593277259\\
17.2	0.0685235595520837\\
17.25	0.105251553552357\\
17.3	0.0702408421673795\\
17.35	0.125376157238321\\
17.4	0.0960469934044497\\
17.45	0.00535629431274742\\
17.5	0.0562630369323429\\
17.55	0.0996566329885837\\
17.6	0.0543967897359181\\
17.65	0.0715954637132228\\
17.7	0.14960222116764\\
17.75	0.0662228080151124\\
17.8	0.0313264759636027\\
17.85	0.0597514793625535\\
17.9	0.0364518087862535\\
17.95	0.0535003534285821\\
18	0.119190442192732\\
18.05	0.0134885754778011\\
18.1	0.120195672989496\\
18.15	0.0751633491484753\\
18.2	0.00308829275367373\\
18.25	0.0147924690763617\\
18.3	0.0259424040228993\\
18.35	0.000890788188385727\\
18.4	0.0452635922365587\\
18.45	0.0583757636602584\\
18.5	0.00695018366053546\\
18.55	0.0796326829217691\\
18.6	0.0479844707120094\\
18.65	0.0450729259004632\\
18.7	0.0259256804205563\\
18.75	0.0677290162975552\\
18.8	0.0276154399837125\\
18.85	0.0348278436886034\\
18.9	0.0181692707645809\\
18.95	0.0277239165976226\\
19	0.0828483809303506\\
19.05	0.0454449793956613\\
19.1	0.0579243903788864\\
19.15	0.0266070725361658\\
19.2	0.0339097262118457\\
19.25	0.0776606153646497\\
19.3	0.0296396411433903\\
19.35	0.0388976171351558\\
19.4	0.0192811812815492\\
19.45	0.0672506128602635\\
19.5	0.038929251276187\\
19.55	0.00443446994479046\\
19.6	0.0499854923714977\\
19.65	0.0113941606116938\\
19.7	0.0139232914715421\\
19.75	0.0961923725745564\\
19.8	0.0185350230215633\\
19.85	0.0471479683960183\\
19.9	0.00613996133778016\\
19.95	0.0736932533051728\\
20	0.0243114184905977\\
20.05	0.0631291246791434\\
20.1	0.200082336329544\\
20.15	0.0326254041491225\\
20.2	0.115082891394017\\
20.25	0.11604487029112\\
20.3	0.0178542614494148\\
20.35	0.000194402099417346\\
20.4	0.0587404600603705\\
20.45	0.0623258495496657\\
20.5	0.0772481165059489\\
20.55	0.11077861187772\\
20.6	0.104698894230225\\
20.65	0.0606001663880207\\
20.7	0.00941350403491725\\
20.75	0.0196969756441376\\
20.8	0.0594720368368442\\
20.85	0.193709013944833\\
20.9	0.0871750976970631\\
20.95	0.248399367541204\\
21	0.0848849610383837\\
21.05	0.100784235893116\\
21.1	0.027489225831431\\
21.15	0.119999075357264\\
21.2	0.206307680469749\\
21.25	0.160818645288465\\
21.3	0.0346392362544634\\
21.35	0.0669013065733637\\
21.4	0.186261695774213\\
21.45	0.155157064335143\\
21.5	0.0760105959212751\\
21.55	0.15569070979943\\
21.6	0.0183649580706344\\
21.65	0.0803140708265744\\
21.7	0.164327613268753\\
21.75	0.143496962706884\\
21.8	0.0177044883943864\\
21.85	0.129291171472744\\
21.9	0.131256194295588\\
21.95	0.066367384492338\\
22	0.0140451150388614\\
22.05	0.0171775053568481\\
22.1	0.0673893716974518\\
22.15	0.123617487040732\\
22.2	0.162246161321228\\
22.25	0.0623464974868639\\
22.3	0.087520337646275\\
22.35	0.106671724172337\\
22.4	0.0472659460234439\\
22.45	0.152865622776204\\
22.5	0.0975665396438075\\
22.55	0.163250403317413\\
22.6	0.100598188527364\\
22.65	0.183656302048753\\
22.7	0.172797049280362\\
22.75	0.177902164513313\\
22.8	0.061819481859601\\
22.85	0.04468309052411\\
22.9	0.0808758634253763\\
22.95	0.0254920314952543\\
23	0.106309572050286\\
23.05	0.101568759638027\\
23.1	0.0263899160101673\\
23.15	0.12312002275393\\
23.2	0.0181064175386396\\
23.25	0.234382264908724\\
23.3	0.00232284631832158\\
23.35	0.134053756594533\\
23.4	0.0539858330698166\\
23.45	0.0672406238259384\\
23.5	0.0558628730699056\\
23.55	0.118144784788356\\
23.6	0.0590402016633078\\
23.65	0.0352333569310659\\
23.7	0.0635033006771408\\
23.75	0.0503474239902673\\
23.8	0.0386370284896671\\
23.85	0.0764229543760422\\
23.9	0.033411835702303\\
23.95	0.044427838506202\\
24	0.0265160653413332\\
24.05	0.169224941965247\\
24.1	0.112748734983796\\
24.15	0.0193822220757909\\
24.2	0.0079016676290351\\
24.25	0.0461735377645525\\
24.3	0.0253814812130813\\
24.35	0.0589782595264268\\
24.4	0.0921650163636585\\
24.45	0.0383564028527061\\
24.5	0.0466187186752904\\
24.55	0.0192365145134232\\
24.6	0.0812208263106839\\
24.65	0.0291599026364864\\
24.7	0.0495917799834871\\
24.75	0.00891449268688405\\
24.8	0.0123819795488771\\
24.85	0.04051183849041\\
24.9	0.0425120901381675\\
24.95	0.0119478860677731\\
25	0.0354415615695842\\
25.05	0.0241355830743331\\
25.1	0.0865111973106352\\
25.15	0.063592088622265\\
25.2	0.0413158838270462\\
25.25	0.0354792882586494\\
25.3	0.00252991684291715\\
25.35	0.115180669657946\\
25.4	0.0730574883098711\\
25.45	0.026387145178937\\
25.5	0.0474606328879474\\
25.55	0.0052673141865256\\
25.6	0.0697886647606225\\
25.65	0.187369048394345\\
25.7	0.0470580041105109\\
25.75	0.0142503956225255\\
25.8	0.138359985960903\\
25.85	0.0918869144723899\\
25.9	0.0593131233960378\\
25.95	0.0380806955179835\\
26	0.0347449458073683\\
26.05	0.0357760299295933\\
26.1	0.0159923239326218\\
26.15	0.118102263355269\\
26.2	0.10083595147578\\
26.25	0.0623639377831324\\
26.3	0.108133890500923\\
26.35	0.148111746156637\\
26.4	0.105621182957542\\
26.45	0.0338913552861584\\
26.5	0.0581620650749457\\
26.55	0.0241578092331522\\
26.6	0.119056352905318\\
26.65	0.0796166917480505\\
26.7	0.00516256158309147\\
26.75	0.107440815967202\\
26.8	0.0809450675438299\\
26.85	0.0596272538114135\\
26.9	0.0603982989423102\\
26.95	0.105209655479463\\
27	0.083415096630489\\
27.05	0.143041500863369\\
27.1	0.0856801363096338\\
27.15	0.16209943374934\\
27.2	0.101377711801561\\
27.25	0.0915896228345545\\
27.3	0.168762833126216\\
27.35	0.0730756255616356\\
27.4	0.0356406845636315\\
27.45	0.0256035445869571\\
27.5	0.146526259202084\\
27.55	0.1150681793521\\
27.6	0.138812276723193\\
27.65	0.0225445486411999\\
27.7	0.032125143254305\\
27.75	0.0562332953918983\\
27.8	0.0713251582489391\\
27.85	0.11379878488794\\
27.9	0.0805959944875099\\
27.95	0.094076814812702\\
28	0.178731388636422\\
28.05	0.0747181132444936\\
28.1	0.101654427510105\\
28.15	0.172677448225272\\
28.2	0.0876173463712817\\
28.25	0.119319237724895\\
28.3	0.16924446712131\\
28.35	0.196353370406634\\
28.4	0.0479927739198018\\
28.45	0.197080219253792\\
28.5	0.0977282978180796\\
28.55	0.0834162441698254\\
28.6	0.0963576556532004\\
28.65	0.182436465391191\\
28.7	0.0968025849324405\\
28.75	0.079729075900083\\
28.8	0.11899029461749\\
28.85	0.0629779915677915\\
28.9	0.0271229068637808\\
28.95	0.0398665631795367\\
29	0.030693294757711\\
29.05	0.0449642818545186\\
29.1	0.0225713924141004\\
29.15	0.104118975676919\\
29.2	0.0286798279796159\\
29.25	0.0669165989595655\\
29.3	0.18219475945174\\
29.35	0.0818120886611595\\
29.4	0.136240197691279\\
29.45	0.0267059039322106\\
29.5	0.0494728429065958\\
29.55	0.021747816116374\\
29.6	0.0366731608570632\\
29.65	0.0490714601709001\\
29.7	0.0591960362881423\\
29.75	0.00717122931949632\\
29.8	0.0117071426398709\\
29.85	0.0654633677185643\\
29.9	0.00397311605932771\\
29.95	0.0555787488747157\\
30	0.06545320718417\\
30.05	0.0865646186298363\\
30.1	0.027178848357714\\
30.15	0.104312510528331\\
30.2	0.0813499108915394\\
30.25	0.0100183911895257\\
30.3	0.086939922894878\\
30.35	0.106672849298477\\
30.4	0.0704773180338449\\
30.45	0.0888890341994255\\
30.5	0.060535699991398\\
30.55	0.00465900702194944\\
30.6	0.00556670976788354\\
30.65	0.0357044017595456\\
30.7	0.0593264262515092\\
30.75	0.0117505626365997\\
30.8	0.0229582178182142\\
30.85	0.0435611152924764\\
30.9	0.0153832449138349\\
30.95	0.00193857514096862\\
31	0.0608907569146666\\
31.05	0.109001016012883\\
31.1	0.0180952499482601\\
31.15	0.0148215716846707\\
31.2	0.0827509658012602\\
31.25	0.001518914245068\\
31.3	0.0102312139178267\\
31.35	0.0165775422646135\\
31.4	0.0453128180261615\\
31.45	0.0135105014045962\\
31.5	0.0835198704575149\\
31.55	0.0473508450804374\\
31.6	0.0301243856902644\\
31.65	0.0393434643075636\\
31.7	0.0546881410348306\\
31.75	0.0328278843004952\\
31.8	0.00509608324642841\\
31.85	0.00151245817730938\\
31.9	0.0285072420083026\\
31.95	0.0266220377601272\\
32	0.0985289052139606\\
32.05	0.023761511238412\\
32.1	0.0193114532652032\\
32.15	0.00572685118444127\\
32.2	0.0495021978075627\\
32.25	0.0899397040507779\\
32.3	0.0700124957460133\\
32.35	0.0794122844238956\\
32.4	0.0219729057455638\\
32.45	0.04172601747306\\
32.5	0.0736827795941579\\
32.55	0.00689547302107485\\
32.6	0.0271837477908647\\
32.65	0.0653824574660931\\
32.7	0.101719800332745\\
32.75	0.107242287729392\\
32.8	0.102299713848709\\
32.85	0.144128554357451\\
32.9	0.0903173307380243\\
32.95	0.116201154690962\\
33	0.0913283913237848\\
33.05	0.0177405339004011\\
33.1	0.0998327923197309\\
33.15	0.0752407953354108\\
33.2	0.0949601724701949\\
33.25	0.133278020129531\\
33.3	0.0406968704406836\\
33.35	0.0718610984758001\\
33.4	0.0140555454934486\\
33.45	0.121898027104436\\
33.5	0.151221160135734\\
33.55	0.0500807719113183\\
33.6	0.00486675507213619\\
33.65	0.0808164507735185\\
33.7	0.0801953266408972\\
33.75	0.141950395414241\\
33.8	0.0656589795814995\\
33.85	0.187025130596936\\
33.9	0.128940976175137\\
33.95	0.102902676554493\\
34	0.0946192543203423\\
34.05	0.13775402792993\\
34.1	0.171983045182778\\
34.15	0.074994007076981\\
34.2	0.113740341415344\\
34.25	0.0862371537726716\\
34.3	0.191820885780032\\
34.35	0.101785806338384\\
34.4	0.0941176709939171\\
34.45	0.158740839479918\\
34.5	0.12383539101527\\
34.55	0.159393115183192\\
34.6	0.170912515435141\\
34.65	0.0507375879832068\\
34.7	0.133256544965519\\
34.75	0.0770575784302707\\
34.8	0.120460017518802\\
34.85	0.0950259357593737\\
34.9	0.0842410542656751\\
34.95	0.103003103686319\\
35	0.116473490532826\\
35.05	0.108811390967254\\
35.1	0.00291543563681529\\
35.15	0.0289768791049809\\
35.2	0.0306626069970477\\
35.25	0.194773210115564\\
35.3	0.0135551946643986\\
35.35	0.0479228149717557\\
35.4	0.133784878816222\\
35.45	0.205358458379223\\
35.5	0.0417808138894245\\
35.55	0.0835840430338735\\
35.6	0.0144682918683898\\
35.65	0.165970502614798\\
35.7	0.0240336862147288\\
35.75	0.147068950075059\\
35.8	0.156499121033484\\
35.85	0.112416547467646\\
35.9	0.0445337499594558\\
35.95	0.0472541027294042\\
36	0.06921880078675\\
36.05	0.0906207319347487\\
36.1	0.00775284947943078\\
36.15	0.0901405827583872\\
36.2	0.0220793464356959\\
36.25	0.0781192242274713\\
36.3	0.0952937057087269\\
36.35	0.0690287266854099\\
36.4	0.0924755307614191\\
36.45	0.0229537640628621\\
36.55	0.0888049890772606\\
36.6	0.00188139297753054\\
36.65	0.0686239212840718\\
36.7	0.0450254517035873\\
36.75	0.00267749304850895\\
36.8	0.023445347879381\\
36.85	0.0956358807669631\\
36.9	0.0161951489468137\\
36.95	0.0111833858498969\\
37	0.065662696530346\\
37.05	0.0653538438055961\\
37.1	0.0413804785278202\\
37.15	0.00875795908211785\\
37.2	0.0179808609041388\\
37.25	0.0433879214920765\\
37.3	0.0930400314340289\\
37.35	0.0882541251811091\\
37.4	0.0512000624442095\\
37.45	0.0653280105146692\\
37.5	0.0113640276912363\\
37.55	0.05462213976557\\
37.6	0.00864085191924602\\
37.65	0.0376632996334223\\
37.7	0.0770760066371778\\
37.75	0.00964164162476067\\
37.8	0.0565650622026155\\
37.85	0.0441462100991075\\
37.9	0.0606538988962484\\
37.95	0.0517265574096868\\
38	0.000851840252977354\\
38.05	0.0653403062432574\\
38.1	0.0331286775995707\\
38.15	0.0150373599717355\\
38.2	0.0710875661060584\\
38.25	0.0354515221440366\\
38.3	0.0538318136942806\\
38.35	0.0640263675130726\\
38.4	0.042678914588727\\
38.45	0.00595147519948824\\
38.5	0.00449099936709274\\
38.55	0.0508768968249953\\
38.6	0.0952610589253879\\
38.65	0.0545987027571115\\
38.7	0.0340236442860373\\
38.75	0.0457187030480668\\
38.8	0.130426815515676\\
38.85	0.0346344701945256\\
38.9	0.0639494310030884\\
38.95	0.0589935959682322\\
39	0.0729359042722635\\
39.05	0.0324699591996165\\
39.1	0.12781532836496\\
39.15	0.0996914150103123\\
39.2	0.0852020904591697\\
39.25	0.111978229662697\\
39.3	0.0902517041288817\\
39.35	0.111092600862946\\
39.4	0.00276737144629635\\
39.45	0.0868577206387329\\
39.5	0.0854122933958124\\
39.55	0.0746707795791579\\
39.6	0.0996127309989134\\
39.65	0.182039341943728\\
39.7	0.19350117409612\\
39.75	0.0814411395560057\\
39.8	0.0452434531100891\\
39.85	0.132959390712962\\
39.9	0.122029172645391\\
39.95	0.00496519573604814\\
40	0.144011741018438\\
40.05	0.137086258434998\\
40.1	0.0952136417055911\\
40.15	0.109902660595864\\
40.2	0.0814384490795419\\
40.25	0.00589062485916259\\
40.3	0.0797013331134622\\
40.35	0.161331983100844\\
40.4	0.0121577727748559\\
40.45	0.0847124701354147\\
40.5	0.0843530711020861\\
40.55	0.107794200378592\\
40.6	0.209829529124896\\
40.65	0.0767835469773743\\
40.7	0.0766685750489273\\
40.75	0.161906642557661\\
40.8	0.0918781851756805\\
40.85	0.0859696633944722\\
40.9	0.087737611490688\\
40.95	0.0604848336607091\\
41	0.0455120095497961\\
41.05	0.0993015324214994\\
41.1	0.095030636343246\\
41.15	0.149050814157391\\
41.2	0.0694455954999853\\
41.25	0.10721785683716\\
41.3	0.111167781771378\\
41.35	0.0467611610687797\\
41.4	0.121668904750507\\
41.45	0.00388317554040185\\
41.5	0.162299782116079\\
41.55	0.0362065531299862\\
41.6	0.072799405460934\\
41.65	0.0257096973507203\\
41.7	0.139130290179068\\
41.75	0.101394176586787\\
41.8	0.0297970617922871\\
41.85	0.122890432016661\\
41.9	0.0237594465831705\\
41.95	0.135959492647267\\
42	0.0399851323162608\\
42.05	0.0277868554804996\\
42.1	0.0193065627306908\\
42.15	0.0729795556709121\\
42.2	0.0887727910596325\\
42.25	0.0248043110435745\\
42.3	0.128134262533713\\
42.35	0.0654243110794255\\
42.4	0.0750109434675466\\
42.45	0.0604017494602687\\
42.5	0.0522772985180495\\
42.55	0.0779568063434581\\
42.6	0.0371387234387441\\
42.65	0.0219526599350033\\
42.7	0.0846940871431414\\
42.75	0.148577887250262\\
42.8	0.0412866809907371\\
42.85	0.00352816552149449\\
42.9	0.0743086729793205\\
42.95	0.0296781631908942\\
43	0.102239220559156\\
43.05	0.0331809640606266\\
43.1	0.0938019851134655\\
43.15	0.0623720309870208\\
43.2	0.0390341327846357\\
43.25	0.00512066652058962\\
43.3	0.00669468974725618\\
43.35	0.0577157309768808\\
43.4	0.0534189335393052\\
43.45	0.0235614353290572\\
43.5	0.0736601084418069\\
43.55	0.0576056265899183\\
43.6	0.0440277378746146\\
43.65	0.0348429295221422\\
43.7	0.0731624743477326\\
43.75	0.0769983006230461\\
43.8	0.0474313165669287\\
43.85	0.0840708161639654\\
43.9	0.101012316383375\\
43.95	0.0267722676934312\\
44	0.0137932558790226\\
44.05	0.0441272053503567\\
44.1	0.0313657518765851\\
44.15	0.0203767072714172\\
44.2	0.0977457584548205\\
44.25	0.0961660991970632\\
44.3	0.0833226444882058\\
44.35	0.0573197433667758\\
44.4	0.0975401475637483\\
44.45	0.00823102061756487\\
44.5	0.040746486842167\\
44.55	0.0728732484103389\\
44.6	0.0255191999152515\\
44.65	0.0525833358606178\\
44.7	0.0888963105598606\\
44.75	0.0530937986103197\\
44.8	0.0351557355041052\\
44.85	0.0941616529939608\\
44.9	0.0284854105079759\\
44.95	0.0654827775367295\\
45	0.0419494291530356\\
45.05	0.0659080968759227\\
45.15	0.0831576020292175\\
45.2	0.00174377333642184\\
45.25	0.0881575957328025\\
45.3	0.000325161101038418\\
45.35	0.0673514649306952\\
45.4	0.00638250210282365\\
45.45	0.0381254694996755\\
45.5	0.0801393605342611\\
45.55	0.145218044397197\\
45.6	0.118781503397017\\
45.65	0.0660955320368117\\
45.7	0.0573647769452776\\
45.75	0.102378315695937\\
45.8	0.144047272201433\\
45.85	0.033464752444047\\
45.9	0.0409481342582225\\
45.95	0.0768114525020138\\
46	0.146824323817782\\
46.05	0.128692337041699\\
46.1	0.194262447306564\\
46.15	0.022503980516376\\
46.2	0.173622886984191\\
46.25	0.0788569749392423\\
46.3	0.10656532648958\\
46.35	0.0851607078250893\\
46.4	0.0702727763724482\\
46.45	0.0296653115817378\\
46.5	0.118149760074637\\
46.55	0.138151265714569\\
46.6	0.137461713466664\\
46.65	0.0518874841301269\\
46.7	0.0233916659917242\\
46.75	0.0875077235847215\\
46.85	0.0738367971041143\\
46.9	0.153484172045196\\
46.95	0.00546335894696881\\
47	0.110971925478083\\
47.05	0.124278678493411\\
47.1	0.0973296738850848\\
47.15	0.158287838323773\\
47.2	0.196509233864234\\
47.25	0.0767013617510983\\
47.3	0.13037645937758\\
47.35	0.0778709028437206\\
47.4	0.115876458832346\\
47.45	0.123826839341653\\
47.5	0.128407874652524\\
47.55	0.135113596859419\\
47.6	0.0541922389764764\\
47.65	0.131843671585187\\
47.7	0.0771346086144931\\
47.75	0.0983991347242821\\
47.8	0.0475770281718937\\
47.85	0.056168100091547\\
47.9	0.057485788823648\\
47.95	0.124091372612519\\
48	0.166070715177653\\
48.05	0.111314715815382\\
48.1	0.0666012400745828\\
48.15	0.190194840693991\\
48.2	0.0869089149582791\\
48.25	0.0758375333790013\\
48.3	0.112399002832099\\
48.35	0.0412925391755365\\
48.4	0.130412901813948\\
48.45	0.133193838868877\\
48.5	0.0455819587268067\\
48.55	0.0765059727266646\\
48.6	0.0416261365070412\\
48.65	0.0818399979466449\\
48.7	0.087964209707394\\
48.75	0.0467814127666841\\
48.8	0.0734116097472182\\
48.85	0.0580492256640781\\
48.9	0.0800272556537465\\
48.95	0.150075137641515\\
49	0.0633193590573313\\
49.05	0.134622058530049\\
49.1	0.0302686198264723\\
49.15	0.0614378883264664\\
49.2	0.0736315695702814\\
49.25	0.0364938266508261\\
49.3	0.0301862098298145\\
49.35	0.00258593847553357\\
49.4	0.0210348762500701\\
49.45	0.00835288962589686\\
49.5	0.00289741860929382\\
49.55	0.077584819989859\\
49.6	0.0959993901683376\\
49.65	0.0322015578262906\\
49.7	0.080948074093051\\
49.75	0.0516197835721997\\
49.8	0.0117892943337452\\
49.85	0.145679299474381\\
49.9	0.0705137059056398\\
49.95	0.0055521075130045\\
50	0.0373762597552414\\
};
\addlegendentry{MRC-R*}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.326912194686464\\
0.0499999999999972	0.248859706220408\\
0.100000000000001	0.235591131622868\\
0.149999999999999	0.259645576528811\\
0.200000000000003	0.318407415119715\\
0.25	0.286821339209993\\
0.299999999999997	0.317568390995056\\
0.350000000000001	0.198846392311445\\
0.399999999999999	0.227896770490773\\
0.450000000000003	0.190976739236369\\
0.5	0.250323929158185\\
0.549999999999997	0.120553242040131\\
0.600000000000001	0.113967118470498\\
0.649999999999999	0.203068067661242\\
0.700000000000003	0.244498079223476\\
0.75	0.215138971928702\\
0.799999999999997	0.172550380354004\\
0.850000000000001	0.168446330783681\\
0.899999999999999	0.190779208441576\\
0.950000000000003	0.134745830125276\\
1	0.162870642964002\\
1.05	0.198949159648343\\
1.1	0.141608999114538\\
1.15	0.123183732485508\\
1.2	0.0625830216439098\\
1.25	0.145407709540855\\
1.3	0.0935754402872817\\
1.35	0.0773882410555231\\
1.4	0.190757302892855\\
1.45	0.0569863241915627\\
1.5	0.118310509947356\\
1.55	0.0800039465415594\\
1.6	0.0668389165485408\\
1.65	0.0263421370214516\\
1.7	0.00288766590256984\\
1.75	0.0459574298389853\\
1.8	0.0747197601505576\\
1.85	0.00588962557120709\\
1.9	0.031141634033176\\
1.95	0.0798506996222415\\
2	0.00954745729652018\\
2.05	0.0469268868908159\\
2.1	0.0579142737887892\\
2.15	0.0154477105507098\\
2.2	0.046134022805461\\
2.25	0.00858687996323226\\
2.3	0.0248468663129557\\
2.35	0.0353013031588389\\
2.4	0.0161064350772833\\
2.45	0.143927507051941\\
2.5	0.0809964557089344\\
2.55	0.104991684392317\\
2.6	0.154119486480013\\
2.65	0.0725536289454709\\
2.7	0.109220811549577\\
2.75	0.00798831806672951\\
2.8	0.016191671238083\\
2.85	0.0659650546041846\\
2.9	0.0305785274591841\\
2.95	0.0512538959101505\\
3	0.0399288093258505\\
3.05	0.135307873740025\\
3.1	0.0395819541825517\\
3.15	0.0468511095979665\\
3.2	0.0920898740834275\\
3.25	0.0469757599230292\\
3.3	0.119622346389889\\
3.35	0.0762077952955309\\
3.4	0.163987065663804\\
3.45	0.134223769601036\\
3.5	0.0631250339642904\\
3.55	0.140470665417837\\
3.6	0.150451405178188\\
3.65	0.149755498362396\\
3.7	0.00928906641419047\\
3.75	0.0791260430732947\\
3.8	0.00616560749516282\\
3.85	0.190254079783635\\
3.9	0.124863639307911\\
3.95	0.0947260220998345\\
4	0.0503945473891534\\
4.05	0.0729221270303029\\
4.1	0.075807162063235\\
4.15	0.147172757766782\\
4.2	0.123750036182265\\
4.25	0.17146578582372\\
4.3	0.103689521215586\\
4.35	0.00820166422526114\\
4.4	0.155717440178201\\
4.45	0.156975650351079\\
4.5	0.11163293308595\\
4.55	0.134316974175171\\
4.6	0.102937257367088\\
4.65	0.106650225140882\\
4.7	0.0953775855768058\\
4.75	0.031835843024318\\
4.8	0.0592781215237821\\
4.85	0.019608806562502\\
4.9	0.116158062519624\\
4.95	0.063539324946575\\
5	0.0942332769082554\\
5.05	0.126099836537122\\
5.1	0.0458864201847717\\
5.15	0.0728396500874027\\
5.2	0.110998227159577\\
5.25	0.00850160811121725\\
5.3	0.0086944952678536\\
5.35	0.0392203150365233\\
5.4	0.00514942355140136\\
5.45	0.150526586762325\\
5.5	0.109013443149934\\
5.55	0.0806716005817947\\
5.6	0.1221328816927\\
5.65	0.0968571949205668\\
5.7	0.0192499100634649\\
5.75	0.156332945358074\\
5.8	0.0627624336651991\\
5.85	0.0806464403964213\\
5.9	0.103909706331677\\
5.95	0.00361851487638631\\
6	0.00286432565629724\\
6.05	0.00455304602999718\\
6.1	0.0402975418244012\\
6.15	0.0825395245514997\\
6.2	0.00942464983539537\\
6.25	0.0352281834672397\\
6.3	0.0181794265238366\\
6.35	0.02501973084253\\
6.4	0.0180522041938502\\
6.45	0.00448195826532327\\
6.5	0.0607743797130667\\
6.55	0.0020033131279078\\
6.6	0.0166455262851457\\
6.65	0.0386008642224027\\
6.7	0.000985146665193781\\
6.75	0.0573850866136212\\
6.85	0.0481654693246156\\
6.9	0.00409709590434204\\
6.95	0.0239588975883933\\
7	0.0933348378046119\\
7.05	0.0644479388062891\\
7.1	0.0197368453532363\\
7.15	0.0171315009963564\\
7.2	0.0430796622840006\\
7.25	0.0511162991310243\\
7.3	0.0472257538817473\\
7.35	0.0771731599404504\\
7.4	0.0873368743562395\\
7.45	0.0349886788059308\\
7.5	0.0432254075093468\\
7.55	0.0824488511464949\\
7.6	0.0289484619196401\\
7.65	0.00907616776327558\\
7.7	0.0742146399163488\\
7.75	0.00123886928660966\\
7.8	0.0701989830721601\\
7.85	0.0101307599384057\\
7.9	0.0367553939714682\\
7.95	0.0492811626377048\\
8	0.147646731093587\\
8.05	0.0314931812874377\\
8.1	0.0913041390895373\\
8.15	0.12530585271152\\
8.2	0.174678996961667\\
8.25	0.0579144970121632\\
8.3	0.0524644875451656\\
8.35	0.166760090660645\\
8.4	0.0717744441142827\\
8.45	0.111061335039423\\
8.5	0.0667496232180866\\
8.55	0.168119175178994\\
8.6	0.0545959740674604\\
8.65	0.0997423414103977\\
8.7	0.0159415966942547\\
8.75	0.152039724227372\\
8.8	0.117494898489213\\
8.85	0.126262058250433\\
8.9	0.0195195800239745\\
8.95	0.0168038928424394\\
9	0.115463716302678\\
9.05	0.0755869493951238\\
9.1	0.0107925539924523\\
9.15	0.0835584997722165\\
9.2	0.0895608851914957\\
9.25	0.194418327376496\\
9.3	0.215178915516454\\
9.35	0.0293406322570604\\
9.4	0.0023605444265371\\
9.45	0.0820902070017837\\
9.5	0.11394347521798\\
9.55	0.124474577199074\\
9.6	0.043713300883411\\
9.65	0.00282057202139185\\
9.7	0.0424300724968063\\
9.75	0.0266974050214372\\
9.8	0.062529870039036\\
9.85	0.207639801352094\\
9.9	0.166672934979921\\
9.95	0.0205334597850708\\
10	0.0760911990266848\\
10.05	0.158290076686008\\
10.1	0.201802726801674\\
10.15	0.04184009367318\\
10.2	0.149049472820046\\
10.25	0.131624338209662\\
10.3	0.082562689068574\\
10.35	0.061265021653405\\
10.4	0.0325614583168914\\
10.45	0.113363904081154\\
10.5	0.0773241824545963\\
10.55	0.125012112763947\\
10.6	0.100299489256223\\
10.65	0.0501727917076664\\
10.7	0.0509058395183359\\
10.75	0.0111734780556887\\
10.8	0.0593042246911892\\
10.85	0.0658021886614932\\
10.9	0.138486681345768\\
10.95	0.0972901637488519\\
11	0.0979675861974769\\
11.05	0.113963403063835\\
11.1	0.0802554830877327\\
11.15	0.0830614973376811\\
11.2	0.034148711492179\\
11.25	0.0444501246761391\\
11.3	0.0235281635904201\\
11.35	0.0588353286454648\\
11.4	0.0430613962018214\\
11.45	0.0570587391746287\\
11.5	0.0854718950912101\\
11.55	0.0169608457339407\\
11.6	0.0855171219971069\\
11.65	0.145437748358255\\
11.7	0.0363460390375536\\
11.75	0.160353842227209\\
11.8	0.0254426362582834\\
11.85	0.0145970123028079\\
11.9	0.0658424627599246\\
11.95	0.0594604822447238\\
12	0.167577483011783\\
12.05	0.0249448595651174\\
12.1	0.0377305636228087\\
12.15	0.0541894076156453\\
12.2	0.124783386002505\\
12.25	0.00556911883761302\\
12.3	0.0409995124912044\\
12.35	0.0250207785059189\\
12.4	0.0284884328844299\\
12.45	0.0365390822326148\\
12.5	0.0499532900098387\\
12.55	0.00392578752462214\\
12.6	0.0989154696553172\\
12.7	0.00843423625442341\\
12.75	0.0348474356741733\\
12.8	0.0300322011407417\\
12.85	0.0745957554422176\\
12.9	0.0262950487341911\\
12.95	0.0183356548045026\\
13	0.0651266615122807\\
13.05	0.0767292958513224\\
13.1	0.0403615200819303\\
13.15	0.0651716182541051\\
13.2	0.00544518696268881\\
13.25	0.00634373786742515\\
13.3	0.0764805923730805\\
13.35	0.0699395448738045\\
13.4	0.101656388259499\\
13.45	0.0690757947308143\\
13.5	0.0427252460324326\\
13.55	0.0449207549600175\\
13.6	0.0763172493790023\\
13.65	0.0591840697899073\\
13.7	0.078717438938753\\
13.75	0.0706522351655607\\
13.8	0.150722025227289\\
13.85	0.0496168049925529\\
13.9	0.0386204737609006\\
13.95	0.00327636381236118\\
14	0.078040900596946\\
14.05	0.00755743417923327\\
14.1	0.0641319433522156\\
14.15	0.0828018319633941\\
14.2	0.0223256770252647\\
14.25	0.0939192783024012\\
14.3	0.0224276862488964\\
14.35	0.0513584372238398\\
14.4	0.11608253165209\\
14.45	0.0565775822565584\\
14.5	0.0342839306385088\\
14.55	0.0868952989479723\\
14.6	0.114090525686777\\
14.65	8.46392757836156e-06\\
14.7	0.103953563872196\\
14.75	0.00760485493520946\\
14.8	0.0440522644263339\\
14.85	0.0937615519732162\\
14.9	0.0982630340460275\\
14.95	0.103328825268044\\
15	0.111486346506901\\
15.05	0.237352054539564\\
15.1	0.0972605162425637\\
15.15	0.0851257234876712\\
15.2	0.135916965032671\\
15.25	0.0636147359391686\\
15.3	0.0844524421736921\\
15.35	0.0507534253536619\\
15.4	0.0516624671855084\\
15.45	0.13053065413191\\
15.5	0.145965276891097\\
15.55	0.135835573842947\\
15.6	0.0932925982666148\\
15.65	0.0144456023779966\\
15.7	0.0496105085079463\\
15.75	0.07213649394226\\
15.8	0.10277573311469\\
15.85	0.119621204707293\\
15.9	0.142148493474295\\
15.95	0.0591338969433082\\
16	0.169647054069983\\
16.05	0.141439689211154\\
16.1	0.105233045931769\\
16.15	0.119107397685447\\
16.2	0.0917357436150468\\
16.25	0.0541341623360552\\
16.3	0.0820488514884943\\
16.35	0.115420536974725\\
16.4	0.0321376756876788\\
16.45	0.0644720675490049\\
16.5	0.0578660938525388\\
16.55	0.0352807059187654\\
16.6	0.201775373842793\\
16.65	0.108045020626228\\
16.7	0.0866050038934034\\
16.75	0.00346804304965076\\
16.8	0.0833911117028521\\
16.85	0.0805366307386208\\
16.9	0.0343658447531325\\
16.95	0.069146029058416\\
17	0.0737567685534515\\
17.05	0.110513086619569\\
17.1	0.109620278028117\\
17.15	0.0241639364698614\\
17.2	0.0686532602103327\\
17.25	0.105391639599517\\
17.3	0.0703908815965306\\
17.35	0.125535724293954\\
17.4	0.0962156687047511\\
17.45	0.00553366496320251\\
17.5	0.0560773772338123\\
17.55	0.0998501821223385\\
17.6	0.0541957440018095\\
17.65	0.0718036200715204\\
17.7	0.149817109105754\\
17.75	0.0664440554859098\\
17.8	0.0315537179753278\\
17.85	0.0599843580297446\\
17.9	0.0366899733736972\\
17.95	0.0537434603884535\\
18	0.119438155195091\\
18.05	0.013740565434702\\
18.1	0.120451618072792\\
18.15	0.0754229348016011\\
18.2	0.00282537380985559\\
18.25	0.014526516843361\\
18.3	0.0256737112299632\\
18.35	0.000619640303199276\\
18.4	0.0455369169920132\\
18.45	0.0581005330316771\\
18.5	0.00667331095680623\\
18.55	0.079910941071482\\
18.6	0.0477050766114147\\
18.65	0.0453532135517491\\
18.7	0.0256447345671162\\
18.75	0.0674476405860531\\
18.8	0.0278970241625842\\
18.85	0.0351094218428258\\
18.9	0.0184506352426226\\
18.95	0.0280048665269206\\
19	0.0831287221525372\\
19.05	0.0451654343924872\\
19.1	0.0576458225308372\\
19.15	0.0268844887953676\\
19.2	0.034185822874889\\
19.25	0.0779352307721339\\
19.3	0.0293666623837083\\
19.35	0.0386264242313175\\
19.4	0.0195504452206734\\
19.45	0.0669834149825093\\
19.5	0.039194251919433\\
19.55	0.00469714801348431\\
19.6	0.0497252564762434\\
19.65	0.011651840382406\\
19.7	0.0136682762233917\\
19.75	0.0959401247897489\\
19.8	0.0187844057625028\\
19.85	0.0469015430171353\\
19.9	0.00589658047562835\\
19.95	0.0734529990504527\\
20	0.0240743679703002\\
20.05	0.0628953501573051\\
20.1	0.199851905308563\\
20.15	0.0328524288268923\\
20.2	0.114859331343737\\
20.25	0.115824828696653\\
20.3	0.0180707351134402\\
20.35	1.84584109774732e-05\\
20.4	0.0585312537776304\\
20.45	0.0621203345215093\\
20.5	0.0770463258141731\\
20.55	0.110580574760611\\
20.6	0.104504636183869\\
20.65	0.060409709267212\\
20.7	0.0092268661535968\\
20.75	0.0195141718752936\\
20.8	0.0592930787118178\\
20.85	0.193533909752006\\
20.9	0.0870038525797838\\
20.95	0.248231983595026\\
21	0.0847214374074454\\
21.05	0.100624568865705\\
21.1	0.0273334089346022\\
21.15	0.119847099450567\\
21.2	0.206159533837948\\
21.25	0.160674313733203\\
21.3	0.0344987031849442\\
21.35	0.0667645530958296\\
21.4	0.186128700780387\\
21.45	0.155027804589466\\
21.5	0.0758850461469436\\
21.55	0.155568842763259\\
21.6	0.0182467446666053\\
21.65	0.0801994801581714\\
21.7	0.164216612730002\\
21.75	0.143389518062058\\
21.8	0.0176005638563836\\
21.85	0.129190729780142\\
21.9	0.13115919678831\\
21.95	0.0662737911859566\\
22	0.0141353453802182\\
22.05	0.0170905955646887\\
22.1	0.0673057389288232\\
22.15	0.12353708672881\\
22.2	0.162168947925259\\
22.25	0.0622724245580102\\
22.3	0.0874493578919839\\
22.35	0.106603789519291\\
22.4	0.0472010076790781\\
22.45	0.152803631288748\\
22.5	0.0975074449609394\\
22.55	0.163194154843417\\
22.6	0.1005447351789\\
22.65	0.183605592309178\\
22.7	0.1727490312526\\
22.75	0.177856785971343\\
22.8	0.0617766902985011\\
22.85	0.0446428332086839\\
22.9	0.0808380874374421\\
22.95	0.025456683779467\\
23	0.10627659945861\\
23.05	0.101538108972846\\
23.1	0.0263615340660337\\
23.15	0.123093856357954\\
23.2	0.0181304214877187\\
23.25	0.234360370414635\\
23.3	0.00230300843313103\\
23.35	0.134035922653084\\
23.4	0.0539699506217772\\
23.45	0.0672266406683661\\
23.5	0.0558750088611717\\
23.55	0.118134444748137\\
23.6	0.0590316060966813\\
23.65	0.0352264549261037\\
23.7	0.0634980417139985\\
23.75	0.0503437579665302\\
23.8	0.0386349057446225\\
23.85	0.0764223257137786\\
23.9	0.0334126524137091\\
23.95	0.0444300523899201\\
24	0.0265125019590826\\
24.05	0.169229807718672\\
24.1	0.112754856545202\\
24.15	0.0193895534629647\\
24.2	0.00789317180156957\\
24.25	0.0461831532584114\\
24.3	0.0253921722248762\\
24.35	0.0589899825460876\\
24.4	0.0921777285315386\\
24.45	0.0383700619707454\\
24.5	0.0466332832172753\\
24.55	0.019251943634444\\
24.6	0.0812370798557538\\
24.65	0.0291428641246441\\
24.7	0.0495739952574183\\
24.75	0.00893298558563771\\
24.8	0.0124011432952855\\
24.85	0.0405316364807433\\
24.9	0.0424916937822744\\
24.95	0.011926926495903\\
25	0.0354630499393451\\
25.05	0.0241135995911677\\
25.1	0.0864887516635093\\
25.15	0.0635692130247207\\
25.2	0.0412926097564608\\
25.25	0.0354556464565334\\
25.3	0.00250593731578164\\
25.35	0.115156381678666\\
25.4	0.0730329204196138\\
25.45	0.026411965168343\\
25.5	0.0474856778911246\\
25.55	0.00529255784122284\\
25.6	0.0697632480972885\\
25.65	0.187343483650096\\
25.7	0.0470323155025199\\
25.75	0.0142246066623812\\
25.8	0.138334119460012\\
25.85	0.0918609925476659\\
25.9	0.0592871674759792\\
25.95	0.0380547263490811\\
26	0.0347189834607775\\
26.05	0.0357500938081401\\
26.1	0.0159664327780931\\
26.15	0.118076435255922\\
26.2	0.100810203874147\\
26.25	0.0623382874840601\\
26.3	0.108108353679796\\
26.35	0.148086338367854\\
26.4	0.105595919143155\\
26.45	0.0338662497847153\\
26.5	0.0581371316305024\\
26.55	0.0241330610044201\\
26.6	0.119031802474979\\
26.65	0.0795923511321917\\
26.7	0.00513844224076365\\
26.75	0.107416928810125\\
26.8	0.0809214229461119\\
26.85	0.0596038616194434\\
26.9	0.0603751684846969\\
26.95	0.105186795577026\\
27	0.0833925156063273\\
27.05	0.143019206552978\\
27.1	0.0856581360710464\\
27.15	0.162077734473321\\
27.2	0.101356319921791\\
27.25	0.0915685443378607\\
27.3	0.16874207356279\\
27.35	0.0730551900552356\\
27.4	0.0356205778217955\\
27.45	0.0255837709111901\\
27.5	0.146506822498012\\
27.55	0.115049083139596\\
27.6	0.138793524146472\\
27.65	0.0225261424788457\\
27.7	0.032107085929276\\
27.75	0.0562510018023588\\
27.8	0.0713078044944737\\
27.85	0.113781785204829\\
27.9	0.0805793499748262\\
27.95	0.0940605262628225\\
28	0.178715456544609\\
28.05	0.0747025378183821\\
28.1	0.101639208679053\\
28.15	0.172662585649647\\
28.2	0.0876028394516482\\
28.25	0.119305085611089\\
28.3	0.169230668721383\\
28.35	0.19633992439573\\
28.4	0.0479796787488809\\
28.45	0.197067473158278\\
28.5	0.0977158988263085\\
28.55	0.0834041901114873\\
28.6	0.0963459441675312\\
28.65	0.182425093935144\\
28.7	0.0967915507886516\\
28.75	0.0797183761847506\\
28.8	0.118979926288098\\
28.85	0.0629679514307071\\
28.9	0.0271131915817122\\
28.95	0.0398571692788536\\
29	0.0306842186356491\\
29.05	0.0449555197861784\\
29.1	0.0225629405594105\\
29.15	0.10411083008735\\
29.2	0.0286719846048342\\
29.25	0.0669090536538874\\
29.3	0.182187507980501\\
29.35	0.0818051267068967\\
29.4	0.136233520859776\\
29.45	0.0266995077584156\\
29.5	0.0494667228604087\\
29.55	0.021753664624498\\
29.6	0.0366675792435203\\
29.65	0.0490661407598481\\
29.7	0.0591909743440908\\
29.75	0.00716642006864276\\
29.8	0.0117025812750029\\
29.85	0.0654590494038487\\
29.9	0.0039771961836621\\
29.95	0.0555749020615224\\
30	0.0654495887878355\\
30.05	0.0865612237452495\\
30.1	0.0271756720730636\\
30.15	0.10430954792907\\
30.2	0.081347157064279\\
30.25	0.0100209411533569\\
30.3	0.0869375718943814\\
30.35	0.106670692373115\\
30.4	0.0704753503106943\\
30.45	0.0888872508240439\\
30.5	0.0605373038518948\\
30.55	0.0046604361758682\\
30.6	0.00556545053966317\\
30.65	0.0357033077063065\\
30.7	0.0593254926553257\\
30.75	0.0117497848148886\\
30.8	0.0229575911260866\\
30.85	0.0435606351250897\\
30.9	0.0153835831191174\\
30.95	0.00193837437945632\\
31	0.0608906891248608\\
31.05	0.109001076770902\\
31.1	0.0180954348801379\\
31.15	0.0148218764680976\\
31.2	0.0827505454354096\\
31.25	0.00151944597893561\\
31.3	0.0102318528614163\\
31.35	0.0165768002121922\\
31.4	0.0453119769071435\\
31.45	0.0135095652014385\\
31.5	0.0835188430918521\\
31.55	0.0473497304120798\\
31.6	0.0301231875163452\\
31.65	0.0393421863616794\\
31.7	0.0546867869863377\\
31.75	0.0328293108471414\\
31.8	0.00509458774055105\\
31.85	0.00151401916949823\\
31.9	0.02850886508039\\
31.95	0.0266203559476992\\
32	0.098527167933554\\
32.05	0.0237597216949368\\
32.1	0.0193096145959046\\
32.15	0.00572873591010392\\
32.2	0.0495002700271172\\
32.25	0.0899377361492171\\
32.3	0.0700104905891195\\
32.35	0.079410244809651\\
32.4	0.0219708344042502\\
32.45	0.0417239170674506\\
32.5	0.0736806527197302\\
32.55	0.00689762383586867\\
32.6	0.0271815754974369\\
32.65	0.0653802660893774\\
32.7	0.1017175922021\\
32.75	0.107240065108606\\
32.8	0.102297478936471\\
32.85	0.144126309287842\\
32.9	0.0903150775810388\\
32.95	0.116198895453074\\
33	0.0913261279485411\\
33.05	0.0177427995317672\\
33.1	0.0998305262518144\\
33.15	0.0752385305895089\\
33.2	0.094957910744597\\
33.25	0.133280277196128\\
33.3	0.0406991212684105\\
33.35	0.0718588554087276\\
33.4	0.0140577793353529\\
33.45	0.121895803895697\\
33.5	0.151218948912501\\
33.55	0.0500785739710707\\
33.6	0.0048645716583593\\
33.65	0.0808142830765561\\
33.7	0.0801931757988186\\
33.75	0.141948262513736\\
33.8	0.0656568656587453\\
33.85	0.187023036638543\\
33.9	0.128938903119\\
33.95	0.102900625290758\\
34	0.0946172256922964\\
34.05	0.137752022734951\\
34.1	0.171981064173238\\
34.15	0.0749920509612281\\
34.2	0.113738410858588\\
34.25	0.0862352493979444\\
34.3	0.191819008169148\\
34.35	0.101783956032847\\
34.4	0.0941158484958819\\
34.45	0.158739045253135\\
34.5	0.123833625485993\\
34.55	0.159391378741127\\
34.6	0.1709108084344\\
34.65	0.0507359107432137\\
34.7	0.13325489777192\\
34.75	0.0770559615358763\\
34.8	0.120458431144485\\
34.85	0.0950243800949906\\
34.9	0.084239529470949\\
34.95	0.103001609891749\\
35	0.116472027840551\\
35.05	0.108809959451946\\
35.1	0.00291683592708125\\
35.15	0.0289755100620965\\
35.2	0.0306612691989798\\
35.25	0.19477190353571\\
35.3	0.0135539192529421\\
35.35	0.0479215706564915\\
35.4	0.133783665503358\\
35.45	0.205357275954185\\
35.5	0.0417796622176567\\
35.55	0.0835829219616073\\
35.6	0.0144672012234111\\
35.65	0.165969442207206\\
35.7	0.0240326558376793\\
35.75	0.147067949505498\\
35.8	0.156498150032874\\
35.85	0.112415605782665\\
35.9	0.0445328373226843\\
35.95	0.0472532188600425\\
36	0.0692179453912303\\
36.05	0.0906199047074594\\
36.1	0.00775205010330637\\
36.15	0.0901398109055762\\
36.2	0.0220786017681505\\
36.25	0.078118506397594\\
36.3	0.0952930143599104\\
36.35	0.0690280614526557\\
36.4	0.0924748912718911\\
36.45	0.0229531499364413\\
36.55	0.0888044245102648\\
36.6	0.00188193336013143\\
36.65	0.0686234046818868\\
36.7	0.0450249584731495\\
36.75	0.00267702277689352\\
36.8	0.0234449001498973\\
36.85	0.0956354551596093\\
36.9	0.0161955528549313\\
36.95	0.0111830032156632\\
37	0.0656623347426049\\
37.05	0.0653535024353076\\
37.1	0.0413807999109608\\
37.15	0.0087576572549608\\
37.2	0.0179805782012679\\
37.25	0.0433881855025149\\
37.3	0.0930402771837251\\
37.35	0.0882538972609836\\
37.4	0.0511998519232932\\
37.45	0.0653278169637375\\
37.5	0.0113642046999942\\
37.55	0.0546219788728806\\
37.6	0.008640997119997\\
37.65	0.0376634295641125\\
37.7	0.0770761217172051\\
37.75	0.00964154097873404\\
37.8	0.0565651488283478\\
37.85	0.0441461370831533\\
37.9	0.0606539587095511\\
37.95	0.051726510395504\\
38	0.000851805638163228\\
38.05	0.0653403288544752\\
38.1	0.0331286666003052\\
38.15	0.0150373601970841\\
38.2	0.0710875550389787\\
38.25	0.0354515006134974\\
38.3	0.0538317820738285\\
38.35	0.0640263261713585\\
38.4	0.0426788638894351\\
38.45	0.00595153489778966\\
38.5	0.00449093102315601\\
38.55	0.0508769734665293\\
38.6	0.095260974328923\\
38.65	0.0545986105428966\\
38.7	0.0340235447856898\\
38.75	0.0457185965875908\\
38.8	0.130426702415377\\
38.85	0.0346345896200688\\
38.9	0.0639493055610671\\
38.95	0.0589934648126871\\
39	0.0729357677002653\\
39.05	0.0324701008969086\\
39.1	0.127815181827614\\
39.15	0.0996912639121987\\
39.2	0.0852019350736128\\
39.25	0.111978070257045\\
39.3	0.0902515409645019\\
39.35	0.111092434195236\\
39.4	0.00276720152466936\\
39.45	0.0868575477066429\\
39.5	0.0854121176907441\\
39.55	0.0746706013326843\\
39.6	0.0996125504366816\\
39.65	0.182039159285509\\
39.7	0.193500989555815\\
39.75	0.0814409533416978\\
39.8	0.0452432654240695\\
39.85	0.132959201751774\\
39.9	0.122028982599865\\
39.95	0.00496500479135875\\
40	0.144011549354147\\
40.05	0.137086066225116\\
40.1	0.0952134491185959\\
40.15	0.109902467794797\\
40.2	0.0814382562220572\\
40.25	0.00589043209757278\\
40.3	0.0797011405947998\\
40.35	0.161331790966969\\
40.4	0.0121575811624552\\
40.45	0.0847122791761237\\
40.5	0.0843528809225447\\
40.55	0.107794011100502\\
40.6	0.209829340865106\\
40.65	0.0767833598479513\\
40.7	0.0766683891572413\\
40.75	0.161906458006442\\
40.8	0.091878002063126\\
40.85	0.0859694818142813\\
40.9	0.0877374315321831\\
40.95	0.0604846554088994\\
41	0.0455118330854489\\
41.05	0.0993013578212398\\
41.1	0.0950304636796204\\
41.15	0.149050643498967\\
41.2	0.0694454269114217\\
41.25	0.107217690379287\\
41.3	0.111167617501295\\
41.35	0.0467609990399254\\
41.4	0.121668745012748\\
41.45	0.00388333294068843\\
41.5	0.162299627096225\\
41.55	0.0362064005302045\\
41.6	0.0727992553176264\\
41.65	0.0257095496971189\\
41.7	0.139130145045328\\
41.75	0.101394034000066\\
41.8	0.0297969217768355\\
41.85	0.12289029459388\\
41.9	0.0237593117717054\\
41.95	0.135959360463097\\
42	0.0399850027727666\\
42.05	0.0277867285885307\\
42.1	0.0193064384986528\\
42.15	0.072979434104866\\
42.2	0.08877267216333\\
42.25	0.0248041948185573\\
42.3	0.128134148979385\\
42.35	0.0654242001931351\\
42.4	0.075010835244619\\
42.45	0.0604016438941386\\
42.5	0.0522771956002757\\
42.55	0.0779567060638371\\
42.6	0.0371386257853388\\
42.65	0.0219525648942422\\
42.7	0.084693994699883\\
42.75	0.148577797387844\\
42.8	0.0412865936910407\\
42.85	0.00352825027795944\\
42.9	0.0743085907452681\\
42.95	0.0296780834571777\\
43	0.102239297815821\\
43.05	0.0331810388646545\\
43.1	0.0938019127365664\\
43.15	0.0623719610107258\\
43.2	0.0390342003878246\\
43.25	0.00512060126208524\\
43.3	0.00669462680416189\\
43.35	0.0577156703191122\\
43.4	0.0534189919426069\\
43.45	0.0235614915094331\\
43.5	0.0736600544521337\\
43.55	0.0576056784217158\\
43.6	0.0440276881673043\\
43.65	0.0348429771388865\\
43.7	0.073162519908287\\
43.75	0.0769983441622486\\
43.8	0.0474312750138779\\
43.85	0.0840707765615036\\
43.9	0.101012278695627\\
43.95	0.0267723035026037\\
44	0.0137932219120387\\
44.05	0.0441272375117165\\
44.1	0.0313657822690629\\
44.15	0.0203766786109725\\
44.2	0.0977457854202015\\
44.25	0.0961661245043999\\
44.3	0.0833226681745529\\
44.35	0.057319765469181\\
44.4	0.0975401681192309\\
44.45	0.00823103966310157\\
44.5	0.040746504414642\\
44.55	0.072873232274155\\
44.6	0.0255191851787089\\
44.65	0.0525833492339913\\
44.7	0.0888963226063737\\
44.75	0.0530938093660751\\
44.8	0.0351557450049711\\
44.85	0.0941616612755638\\
44.9	0.0284854176056868\\
44.95	0.0654827834856206\\
45	0.0419494339878881\\
45.05	0.0659081006311908\\
45.15	0.0831576003310843\\
45.2	0.001743774056294\\
45.25	0.0881575955074396\\
45.3	0.000325159963082911\\
45.35	0.0673514629123915\\
45.4	0.00638249923599687\\
45.45	0.0381254658157175\\
45.5	0.0801393560641372\\
45.55	0.145218039171432\\
45.6	0.118781497445674\\
45.65	0.0660955253894997\\
45.7	0.0573647696311284\\
45.75	0.102378307743614\\
45.8	0.144047263639102\\
45.85	0.0334647432994117\\
45.9	0.0409481245584757\\
45.95	0.0768114422738577\\
46	0.146824313087414\\
46.05	0.128692325834812\\
46.1	0.194262435648348\\
46.15	0.0225039684315149\\
46.2	0.173622874496843\\
46.25	0.0788569620730684\\
46.3	0.106565313267716\\
46.35	0.0851606942701579\\
46.4	0.0702727625065691\\
46.45	0.0296652974264973\\
46.5	0.118149745651124\\
46.55	0.138151251043347\\
46.6	0.137461698567797\\
46.65	0.0518874690231641\\
46.7	0.0233916506957002\\
46.75	0.0875077081181885\\
46.85	0.0738367813501384\\
46.9	0.153484156173313\\
46.95	0.00546334297371942\\
47	0.110971909419526\\
47.05	0.124278662365128\\
47.1	0.0973296577021614\\
47.15	0.158287822100839\\
47.2	0.196509217615422\\
47.25	0.0767013454901075\\
47.3	0.130376443117626\\
47.35	0.0778708865975801\\
47.4	0.115876442612333\\
47.45	0.123826823159639\\
47.5	0.128407858519942\\
47.55	0.135113580787284\\
47.6	0.0541922229753737\\
47.65	0.131843655665264\\
47.7	0.0771345927855052\\
47.75	0.098399118995566\\
47.8	0.0475770125524022\\
47.85	0.056168084589828\\
47.9	0.0574857734478513\\
47.95	0.124091357370439\\
48	0.166070700076702\\
48.05	0.1113147008626\\
48.1	0.0666012252766492\\
48.15	0.190194826057251\\
48.2	0.0869089004887158\\
48.25	0.0758375190822704\\
48.3	0.112398988713522\\
48.35	0.0412925252401166\\
48.4	0.13041288806636\\
48.45	0.133193825313505\\
48.5	0.0455819453677151\\
48.55	0.0765059595676334\\
48.6	0.0416261235515663\\
48.65	0.0818399851979237\\
48.7	0.0879641971683753\\
48.75	0.0467814004400324\\
48.8	0.0734115976353564\\
48.85	0.0580492137691593\\
48.9	0.0800272439776819\\
48.95	0.150075126185975\\
49	0.0633193702908841\\
49.05	0.134622047519692\\
49.1	0.0302686306126319\\
49.15	0.0614378777653002\\
49.2	0.0736315592346912\\
49.25	0.0364938165412028\\
49.3	0.0301862197132721\\
49.35	0.00258592881824882\\
49.4	0.0210348856813383\\
49.45	0.00835288042029703\\
49.5	0.00289740962885787\\
49.55	0.0775848287457919\\
49.6	0.0959993816360836\\
49.65	0.0322015495167562\\
49.7	0.0809480660051136\\
49.75	0.0516197757046228\\
49.8	0.0117893019823399\\
49.85	0.145679306905507\\
49.9	0.0705136986903696\\
49.95	0.00555210051185639\\
50	0.037376266544122\\
};
\addlegendentry{IMC*}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.376912194686462\\
0.0499999999999972	0.296197601274201\\
0.100000000000001	0.280199780789182\\
0.149999999999999	0.301468136443127\\
0.200000000000003	0.357396933825768\\
0.25	0.322940352495245\\
0.299999999999997	0.35078852176202\\
0.350000000000001	0.22914795348774\\
0.399999999999999	0.255268371951871\\
0.450000000000003	0.215414899187174\\
0.5	0.271832690391946\\
0.549999999999997	0.139143793466559\\
0.600000000000001	0.129657422278626\\
0.649999999999999	0.215882492457098\\
0.700000000000003	0.254467039457801\\
0.75	0.222298573905633\\
0.799999999999997	0.176942075088164\\
0.850000000000001	0.170116573950217\\
0.899999999999999	0.189779127641479\\
0.950000000000003	0.131130899666772\\
1	0.156700366339976\\
1.05	0.190286759869537\\
1.1	0.130521117038896\\
1.15	0.109740133264978\\
1.2	0.0468563093921119\\
1.25	0.127473050307401\\
1.3	0.0735102934077005\\
1.35	0.0552720989296773\\
1.4	0.16667143922912\\
1.45	0.031013550739253\\
1.5	0.0905349417256289\\
1.55	0.0505107755594096\\
1.6	0.0979636390995466\\
1.65	0.0590117101323386\\
1.7	0.0312396079073665\\
1.75	0.0104598614230653\\
1.8	0.037939375116224\\
1.85	0.0320862023296371\\
1.9	0.00794253522411736\\
1.95	0.0397448583020221\\
2	0.031493971053834\\
2.05	0.00503522806017287\\
2.1	0.100571671549218\\
2.15	0.0278919285216617\\
2.2	0.0900735209839425\\
2.25	0.0358713246879176\\
2.3	0.069743961357446\\
2.35	0.0805589090197358\\
2.4	0.0616477017446826\\
2.45	0.18967720041767\\
2.5	0.126881037328722\\
2.55	0.150939384836207\\
2.6	0.200060372434365\\
2.65	0.11841966423269\\
2.7	0.154945912233501\\
2.75	0.037531765680292\\
2.8	0.0614447011051098\\
2.85	0.0210390317823865\\
2.9	0.0751197070082625\\
2.95	0.0953545410029122\\
3	0.0835353970489763\\
3.05	0.178369067970905\\
3.1	0.0820486195774208\\
3.15	0.0886763212206745\\
3.2	0.13322892284711\\
3.25	0.0873861540158387\\
3.3	0.159263808854718\\
3.35	0.115042257932274\\
3.4	0.201978659421023\\
3.45	0.1713388116221\\
3.5	0.0993320114510965\\
3.55	0.175740216473002\\
3.6	0.184756296784514\\
3.65	0.183070601655679\\
3.7	0.0230131965748157\\
3.75	0.110394460957835\\
3.8	0.0363811907305092\\
3.85	0.219399820036614\\
3.9	0.152924473447044\\
3.95	0.121688794358775\\
4	0.0762479698395993\\
4.05	0.0976567384973066\\
4.1	0.0994152856125581\\
4.15	0.169648456890712\\
4.2	0.145089069806737\\
4.25	0.191665562256432\\
4.3	0.122749051151175\\
4.35	0.00971818446964789\\
4.4	0.172499678904465\\
4.45	0.172623807234672\\
4.5	0.126151943431815\\
4.55	0.147713130377717\\
4.6	0.115218158501101\\
4.65	0.117824726324699\\
4.7	0.105455747195805\\
4.75	0.0408288798993865\\
4.8	0.0671983521061534\\
4.85	0.0127480108924232\\
4.9	0.121973797064484\\
4.95	0.0683253242869455\\
5	0.0980057691429437\\
5.05	0.128875902369273\\
5.1	0.0476839437912062\\
5.15	0.0736772704890427\\
5.2	0.110895290147958\\
5.25	0.00747811878281368\\
5.3	0.00677107121496334\\
5.35	0.0364181402406487\\
5.4	0.00880864408097182\\
5.45	0.146032501959986\\
5.5	0.103707108233728\\
5.55	0.0745760195118663\\
5.6	0.115271406222369\\
5.65	0.0892534835061483\\
5.7	0.0109278877186156\\
5.75	0.147316764476678\\
5.8	0.0530764358347113\\
5.85	0.0703151192209148\\
5.9	0.0929576712817735\\
5.95	0.00792954381905986\\
6	0.00925501975133614\\
6.05	0.0172189275004442\\
6.1	0.0271098567420438\\
6.15	0.0688547192759046\\
6.2	0.0235819706657807\\
6.25	0.0206228442810854\\
6.3	0.00315043117261382\\
6.35	0.0404481816552718\\
6.4	0.0338560966423032\\
6.45	0.0116735731764379\\
6.5	0.0442907775115629\\
6.55	0.0187916744159011\\
6.6	0.000424560061233592\\
6.65	0.0212717891735892\\
6.7	0.0185507907117\\
6.75	0.0396049586808829\\
6.8	0.0348349694515306\\
6.85	0.0663097316430665\\
6.9	0.0223917584620708\\
6.95	0.0423833727730099\\
7	0.111868947210333\\
7.05	0.0830719252412848\\
7.1	0.00104230679279738\\
7.15	0.0358777092250264\\
7.2	0.0618591094320493\\
7.25	0.0699110145418729\\
7.3	0.0284332732467476\\
7.35	0.095946377066376\\
7.4	0.106074279415004\\
7.45	0.0536742084874291\\
7.5	0.0246073269701483\\
7.55	0.100984401866185\\
7.6	0.0473868980405854\\
7.65	0.0274034025035945\\
7.7	0.0924170859022198\\
7.75	0.0168257007231531\\
7.8	0.0881130901362042\\
7.85	0.0278823168170419\\
7.9	0.0543328120331594\\
7.95	0.066673350159995\\
8	0.164843091008947\\
8.05	0.0484836083963032\\
8.1	0.108079016762574\\
8.15	0.14185604910314\\
8.2	0.190995860756622\\
8.25	0.0739898527268394\\
8.3	0.0682906304050306\\
8.35	0.182329781075097\\
8.4	0.0870809017698662\\
8.45	0.12609823263216\\
8.5	0.0815110798453489\\
8.55	0.182599749411025\\
8.6	0.0687906567184697\\
8.65	0.113646548028647\\
8.7	0.00233203359813672\\
8.75	0.165350885259613\\
8.8	0.130504299624185\\
8.85	0.138966733917307\\
8.9	0.0319169482798927\\
8.95	0.0288917465663232\\
9	0.127240214234391\\
9.05	0.087050607036403\\
9.1	0.000357126400729157\\
9.15	0.0943934041724432\\
9.2	0.100080543647472\\
9.25	0.204622589234674\\
9.3	0.225067939862882\\
9.35	0.0389148783108055\\
9.4	0.00689967304501238\\
9.45	0.0910374264294873\\
9.5	0.122578998294998\\
9.55	0.132799967103026\\
9.6	0.0517303726203409\\
9.65	0.0105313827952784\\
9.7	0.0498369121154667\\
9.75	0.0338027863491206\\
9.8	0.0693365195056188\\
9.85	0.21415064952847\\
9.9	0.172891107228516\\
9.95	0.0264622669942369\\
10	0.0817341284371409\\
10.05	0.163650782817172\\
10.1	0.206885022485302\\
10.15	0.046647941201293\\
10.2	0.153586975213756\\
10.25	0.135895730615175\\
10.3	0.0865723302861525\\
10.35	0.0650173858048007\\
10.4	0.0360611266562927\\
10.45	0.116615556954464\\
10.5	0.0803325914113699\\
10.55	0.12778213282602\\
10.6	0.10283605134677\\
10.65	0.0524808952440594\\
10.7	0.0529905451717738\\
10.75	0.0130399006804538\\
10.8	0.0609575264258666\\
10.85	0.0672475722042876\\
10.9	0.139729383405836\\
10.95	0.098335448675094\\
11	0.0988207397862055\\
11.05	0.11462972654622\\
11.1	0.0797706788775514\\
11.15	0.0833700970619375\\
11.2	0.0340110029847551\\
11.25	0.0444222484306849\\
11.3	0.0233399971443617\\
11.35	0.0584921497137074\\
11.4	0.0425684609165842\\
11.45	0.0564212775197319\\
11.5	0.0846951065149426\\
11.55	0.0160498949393784\\
11.6	0.0844771349086102\\
11.65	0.144273808262646\\
11.7	0.0350631828982699\\
11.75	0.158957057169815\\
11.8	0.0269484162913471\\
11.85	0.0162069097301369\\
11.9	0.0675516593739616\\
11.95	0.0576567424276817\\
12	0.165683891061967\\
12.05	0.0269236800226338\\
12.1	0.0356710684610704\\
12.15	0.0563250957235226\\
12.2	0.126990859417845\\
12.25	0.00784404596818433\\
12.3	0.0386613854082043\\
12.35	0.0226236257619306\\
12.4	0.0309405179732991\\
12.45	0.0340360757706506\\
12.5	0.0474032895649685\\
12.55	0.00651893925249425\\
12.6	0.101548015639878\\
12.7	0.011134646555071\\
12.75	0.0321183801328928\\
12.8	0.0327864950310612\\
12.85	0.0773719696143473\\
12.9	0.0235001432229325\\
12.95	0.0211461120346286\\
13	0.0679496202624321\\
13.05	0.0795617953475158\\
13.1	0.0432006888861238\\
13.15	0.0680146740864132\\
13.2	0.00828943643781344\\
13.25	0.00918657614874974\\
13.3	0.0793195027475235\\
13.35	0.0727720982507449\\
13.4	0.104480242596921\\
13.45	0.0718886943918022\\
13.5	0.0455250210752141\\
13.55	0.0477053203645639\\
13.6	0.0790846042132642\\
13.65	0.0619322963186804\\
13.7	0.0814447016781514\\
13.75	0.0733567798860122\\
13.8	0.153402177907878\\
13.85	0.0522709707296301\\
13.9	0.0412471356336042\\
13.95	0.00587408170787995\\
14	0.0806083099981265\\
14.05	0.0100932449171651\\
14.1	0.0666349383263736\\
14.15	0.0852708658317809\\
14.2	0.0247596748670844\\
14.25	0.0963172342555865\\
14.3	0.0247886621248057\\
14.35	0.0536815611015129\\
14.4	0.118366996454107\\
14.45	0.0588226443088047\\
14.5	0.0364889082158442\\
14.55	0.0890595708078905\\
14.6	0.116213529592969\\
14.65	0.00207276731025985\\
14.7	0.105992573757881\\
14.75	0.00560846054999331\\
14.8	0.0460057022001408\\
14.85	0.0956717435628889\\
14.9	0.100129739918351\\
14.95	0.105151854432748\\
15	0.113265555023638\\
15.05	0.239087344029912\\
15.1	0.0989518324084102\\
15.15	0.0867730546373267\\
15.2	0.137520340615978\\
15.25	0.0651742250927541\\
15.3	0.0859681522776654\\
15.35	0.0522255006006489\\
15.4	0.0530910871632884\\
15.45	0.131916032420492\\
15.5	0.147307659675249\\
15.55	0.13713523854107\\
15.6	0.0945498521767831\\
15.65	0.0156607813419356\\
15.7	0.0507839755937738\\
15.75	0.0732686381465868\\
15.8	0.103866968084816\\
15.85	0.120671967484029\\
15.9	0.143159243256029\\
15.95	0.0601051138718134\\
16	0.170579238038435\\
16.05	0.142333358694785\\
16.1	0.106088736841585\\
16.15	0.119925662245329\\
16.2	0.092517149262541\\
16.25	0.0548792906471931\\
16.3	0.0827582971268228\\
16.35	0.11609490666477\\
16.4	0.0327775872130402\\
16.45	0.0650781487751999\\
16.5	0.0584389817746924\\
16.55	0.0358210457342878\\
16.6	0.202283818049011\\
16.65	0.108522228143045\\
16.7	0.087051639210955\\
16.75	0.00388477540096943\\
16.8	0.0837786142614121\\
16.85	0.0808955798407212\\
16.9	0.0346969191450412\\
16.95	0.0694499091680711\\
17	0.0740341357866114\\
17.05	0.110764622680286\\
17.1	0.109846664263273\\
17.15	0.0243658532375548\\
17.2	0.0688313862719596\\
17.25	0.105546651535263\\
17.3	0.0705234532439931\\
17.35	0.12564652620965\\
17.4	0.0963053676482275\\
17.45	0.00560292340343693\\
17.5	0.0560279015900562\\
17.55	0.0998805274642365\\
17.6	0.0541838821079921\\
17.65	0.0717976393225541\\
17.7	0.149793920083724\\
17.75	0.0664042857581748\\
17.8	0.031497987959952\\
17.85	0.0599132806681055\\
17.9	0.0366041538221822\\
17.95	0.0536434957288776\\
18	0.119324634163526\\
18.05	0.013614068168124\\
18.1	0.120312715873389\\
18.15	0.0752721899180955\\
18.2	0.00298740838407241\\
18.25	0.0146992975558717\\
18.3	0.0258567041390165\\
18.35	0.000812321231954627\\
18.4	0.0453350623163118\\
18.45	0.0583110572101901\\
18.5	0.00689201053292265\\
18.55	0.0796845499675953\\
18.6	0.0479386856917401\\
18.65	0.0451128496577553\\
18.7	0.0258914005580877\\
18.75	0.0677001664487165\\
18.8	0.0276390701285365\\
18.85	0.0348464607905399\\
18.9	0.0181830777668495\\
18.95	0.0277331126633413\\
19	0.0828531613873338\\
19.05	0.0454444231033406\\
19.1	0.0579278707328257\\
19.15	0.0265997390930934\\
19.2	0.0338987192459115\\
19.25	0.077646110427537\\
19.3	0.0296574725326764\\
19.35	0.0389186075030352\\
19.4	0.0192571953556921\\
19.45	0.0672774349790544\\
19.5	0.0388997482761013\\
19.55	0.00440243732832357\\
19.6	0.0500199073751304\\
19.65	0.0113575064295546\\
19.7	0.0139620456249929\\
19.75	0.0962330914707508\\
19.8	0.01849247065892\\
19.85	0.0471922268713243\\
19.9	0.00618580246155176\\
19.95	0.0737405574668841\\
20	0.0243600698946267\\
20.05	0.0631790113033333\\
20.1	0.200133349881298\\
20.15	0.0325733682791096\\
20.2	0.115135848607864\\
20.25	0.116098651458771\\
20.3	0.0177997501859153\\
20.35	0.000249553078809583\\
20.4	0.0587961637980285\\
20.45	0.0623820224531855\\
20.5	0.0773046782896998\\
20.55	0.110835485503195\\
20.6	0.104756005845339\\
20.65	0.0606574452654343\\
20.7	0.00947088250951822\\
20.75	0.0197543890498295\\
20.8	0.0595294234426547\\
20.85	0.193766314890553\\
20.9	0.0872322569284663\\
20.95	0.248456331744897\\
21	0.084941679576481\\
21.05	0.100840660737745\\
21.1	0.0275453114991606\\
21.15	0.120054778843588\\
21.2	0.206362961183665\\
21.25	0.160873464987176\\
21.3	0.0346935589784039\\
21.35	0.0669550985814382\\
21.4	0.186314925479486\\
21.45	0.155209702240924\\
21.5	0.0760626145576779\\
21.55	0.155742083660513\\
21.6	0.0184156635520907\\
21.65	0.0803640861640815\\
21.7	0.164376918477018\\
21.75	0.143545539519408\\
21.8	0.0177523202039609\\
21.85	0.129338243272798\\
21.9	0.131302492622339\\
21.95	0.0664128973678331\\
22	0.0140003981628425\\
22.05	0.0172214170597584\\
22.1	0.0674324703740083\\
22.15	0.123659766104808\\
22.2	0.162287615401581\\
22.25	0.0623871223758883\\
22.3	0.0875601302497557\\
22.35	0.106710682460275\\
22.4	0.0473040689818944\\
22.45	0.152902910360169\\
22.5	0.0976029927312467\\
22.55	0.163286023664241\\
22.6	0.100632978723588\\
22.65	0.183690265475683\\
22.7	0.172830190068844\\
22.75	0.177934487503123\\
22.8	0.0618509925598687\\
22.85	0.04471379507482\\
22.9	0.0809057685599797\\
22.95	0.0255211445043102\\
23	0.106337900746183\\
23.05	0.101596312320765\\
23.1	0.0264167014341794\\
23.15	0.123146050095983\\
23.2	0.018081138710599\\
23.25	0.234406805151842\\
23.3	0.00234665823766989\\
23.35	0.134076850755235\\
23.4	0.0540082203139107\\
23.45	0.0672623152462322\\
23.5	0.055841866154978\\
23.55	0.118165118717755\\
23.6	0.0590598743051416\\
23.65	0.0352523801390419\\
23.7	0.0635216864392305\\
23.75	0.0503651844081077\\
23.8	0.0386541757588361\\
23.85	0.0764395007671652\\
23.9	0.0334277935430123\\
23.95	0.0444432201638705\\
24	0.0265012474760198\\
24.05	0.169239208436522\\
24.1	0.112762462452075\\
24.15	0.0193954229106836\\
24.2	0.00788898109282599\\
24.25	0.0461857222891666\\
24.3	0.0253931759535106\\
24.35	0.058989476639006\\
24.4	0.0921757679229174\\
24.45	0.0383667008413013\\
24.5	0.0466285749744628\\
24.55	0.0192459408941517\\
24.6	0.0812298344253648\\
24.65	0.0291513012618125\\
24.7	0.0495835739563191\\
24.75	0.00892231461882886\\
24.8	0.0123894284914599\\
24.85	0.0405189253974214\\
24.9	0.0425053544702436\\
24.95	0.0119414910044782\\
25	0.0354476264963282\\
25.05	0.0241298379863011\\
25.1	0.0865057619371896\\
25.15	0.0635869530160988\\
25.2	0.0413110382203641\\
25.25	0.0354747230655121\\
25.3	0.00252562266125977\\
25.35	0.115176637271219\\
25.4	0.0730537086884198\\
25.45	0.0263906808768439\\
25.5	0.0474639333153561\\
25.55	0.00527038780730749\\
25.6	0.069785809671977\\
25.65	0.187366403752705\\
25.7	0.0470555620198354\\
25.75	0.0142481483753585\\
25.8	0.138357926037706\\
25.85	0.0918850345405886\\
25.9	0.059311416308951\\
25.95	0.0380791543135501\\
26	0.034743563706698\\
26.05	0.0357748003353748\\
26.1	0.0159912404273754\\
26.15	0.118101319699448\\
26.2	0.100835141605771\\
26.25	0.0623632558091387\\
26.3	0.108133330704689\\
26.35	0.14811130298915\\
26.4	0.105620851036569\\
26.45	0.033891129393723\\
26.5	0.0581619401547684\\
26.55	0.0241577803879522\\
26.6	0.119056415394098\\
26.65	0.07961684098332\\
26.7	0.00516279312800805\\
26.75	0.107441125532752\\
26.8	0.0809454509858512\\
26.85	0.05962770712771\\
26.9	0.060398818269654\\
26.95	0.105210237090624\\
27	0.0834157369312294\\
27.05	0.143042196389437\\
27.1	0.0856808837237395\\
27.15	0.16210022983816\\
27.2	0.101378553472692\\
27.25	0.0915905071135512\\
27.3	0.168763757153563\\
27.35	0.0730765865897851\\
27.4	0.0356416799540327\\
27.45	0.025604571807115\\
27.5	0.146527315822667\\
27.55	0.115069263044006\\
27.6	0.138813385254736\\
27.65	0.022545679875229\\
27.7	0.0321262951454599\\
27.75	0.0562321247999691\\
27.8	0.0713263456715652\\
27.85	0.113799987354795\\
27.9	0.0805972102930923\\
27.95	0.0940780423298619\\
28	0.178732626313824\\
28.05	0.0747193596041029\\
28.1	0.101655681144713\\
28.15	0.172678707796088\\
28.2	0.0876186106055599\\
28.25	0.119320505413626\\
28.3	0.169245737116924\\
28.35	0.1963546416208\\
28.4	0.0479940453212393\\
28.45	0.197081489866179\\
28.5	0.0977295667179376\\
28.55	0.0834175104845301\\
28.6	0.096358918558991\\
28.65	0.182437724111281\\
28.7	0.0968038387351129\\
28.75	0.0797303240969001\\
28.8	0.118991536561502\\
28.85	0.0629792266518336\\
28.9	0.0271241345188002\\
28.95	0.0398677828729674\\
29	0.0306945059919173\\
29.05	0.0449654841652389\\
29.1	0.0225725853690193\\
29.15	0.104120158874181\\
29.2	0.0286810010465075\\
29.25	0.0669177615511174\\
29.3	0.182195911249465\\
29.35	0.0818132293718108\\
29.4	0.136241327045639\\
29.45	0.0267070216839116\\
29.5	0.0494739488310358\\
29.55	0.0217467222231562\\
29.6	0.036674242534751\\
29.65	0.0490725294673595\\
29.7	0.05919709305536\\
29.75	0.00717227342619253\\
29.8	0.011708173970618\\
29.85	0.0654643861729625\\
29.9	0.00397211056749569\\
29.95	0.0555797413311794\\
30	0.0654541865451321\\
30.05	0.0865655848471079\\
30.1	0.0271798013943609\\
30.15	0.104313450358035\\
30.2	0.0813508374979719\\
30.25	0.0100174778133137\\
30.3	0.0869408230427595\\
30.35	0.106673736228181\\
30.4	0.0704781917632999\\
30.45	0.0888898947538408\\
30.5	0.0605348525800267\\
30.55	0.00465817271523861\\
30.6	0.00556753101425755\\
30.65	0.0357052099954629\\
30.7	0.0593272215320084\\
30.75	0.0117513450215583\\
30.8	0.0229589873719718\\
30.85	0.0435618720835436\\
30.9	0.0153825008130895\\
30.95	0.00193930662733521\\
31	0.0608914758659225\\
31.05	0.109001722511337\\
31.1	0.0180959440790502\\
31.15	0.0148222535355558\\
31.2	0.0827502961401549\\
31.25	0.00151957180874973\\
31.3	0.0102318594784307\\
31.35	0.0165769086108796\\
31.4	0.0453121961814063\\
31.45	0.0135098912693721\\
31.5	0.0835192719309958\\
31.55	0.0473502580605114\\
31.6	0.0301238100736683\\
31.65	0.0393428999899896\\
31.7	0.054687587911026\\
31.75	0.0328284263366214\\
31.8	0.00509555219112201\\
31.85	0.00151297835932951\\
31.9	0.0285077514251668\\
31.95	0.0266215389997413\\
32	0.098528417000928\\
32.05	0.0237610334631668\\
32.1	0.0193109858178389\\
32.15	0.00572730841415137\\
32.2	0.0495017506850033\\
32.25	0.0899392669246666\\
32.3	0.0700120685054273\\
32.35	0.079411866957777\\
32.4	0.0219724979427198\\
32.45	0.0417256192221984\\
32.5	0.0736823907839295\\
32.55	0.00689585250209745\\
32.6	0.0271833775276278\\
32.65	0.0653820963091931\\
32.7	0.101719448170748\\
32.75	0.107241944450884\\
32.8	0.102299379342327\\
32.85	0.144128228511889\\
32.9	0.0903170134420321\\
32.95	0.116200845833376\\
33	0.0913280907935388\\
33.05	0.0177408262142862\\
33.1	0.0998325081113549\\
33.15	0.075240519121806\\
33.2	0.0949599041407652\\
33.25	0.133278280685253\\
33.3	0.0406971233329969\\
33.35	0.0718608531367479\\
33.4	0.0140557833892103\\
33.45	0.121897796542171\\
33.5	0.151220936797365\\
33.55	0.0500805556874511\\
33.6	0.00486654585358792\\
33.65	0.0808162484513275\\
33.7	0.0801951311063291\\
33.75	0.141950206558825\\
33.8	0.0656587972970044\\
33.85	0.187024954775417\\
33.9	0.128940806708918\\
33.95	0.102902513336204\\
34	0.0946190972429264\\
34.05	0.137753876886649\\
34.1	0.171982900067228\\
34.15	0.0749938677831281\\
34.2	0.113740207837509\\
34.25	0.0862370258055662\\
34.3	0.191820763318773\\
34.35	0.101785689278493\\
34.4	0.0941175592313712\\
34.45	0.158740732911134\\
34.5	0.123835289537134\\
34.55	0.159393018693073\\
34.6	0.170912423830927\\
34.65	0.0507375011633187\\
34.7	0.133256462828889\\
34.75	0.0770575008764212\\
34.8	0.120459944447823\\
34.85	0.0950258670719606\\
34.9	0.0842409898631402\\
34.95	0.103003043470615\\
35	0.116473434406565\\
35.05	0.108811338833725\\
35.1	0.00291548387362894\\
35.15	0.0289768346695851\\
35.2	0.0306625662685036\\
35.25	0.194773173000065\\
35.3	0.0135551610689149\\
35.35	0.0479227848040438\\
35.4	0.133784851984849\\
35.45	0.205358434793588\\
35.5	0.0417807934597789\\
35.55	0.0835840256713354\\
35.6	0.0144682774849514\\
35.65	0.16597049112336\\
35.7	0.0240336775291112\\
35.75	0.147068944110011\\
35.8	0.156499117704712\\
35.85	0.112416546691819\\
35.9	0.044533751654221\\
35.95	0.0472541068134191\\
36	0.0692188071796735\\
36.05	0.0906207405572701\\
36.1	0.00775286025327659\\
36.15	0.0901405956063357\\
36.2	0.0220793612815839\\
36.25	0.0781192409962301\\
36.3	0.0952937243263534\\
36.35	0.0690287470790167\\
36.4	0.0924755528592129\\
36.45	0.0229537877941794\\
36.55	0.0888050158681395\\
36.6	0.00188136475834\\
36.65	0.0686239508654509\\
36.7	0.0450254825822114\\
36.75	0.0026775251605855\\
36.8	0.0234453811622686\\
36.85	0.0956359151592139\\
36.9	0.0161951135054821\\
36.95	0.0111834222812064\\
37	0.0656627338937099\\
37.05	0.0653538820442847\\
37.1	0.0413804394693713\\
37.15	0.0087579989059634\\
37.2	0.0179809014402039\\
37.25	0.0433878802957963\\
37.3	0.0930399896283518\\
37.35	0.0882541675465589\\
37.4	0.0512001053209659\\
37.45	0.0653280538554597\\
37.5	0.0113639839325188\\
37.55	0.0546221838972798\\
37.6	0.00864080745832041\\
37.65	0.0376632548858993\\
37.7	0.0770759616445176\\
37.75	0.00964168682223487\\
37.8	0.0565650168395067\\
37.85	0.0441462555898084\\
37.9	0.0606538533148822\\
37.95	0.0517266030459069\\
38	0.000851885909348482\\
38.05	0.0653402606003439\\
38.1	0.0331287231965121\\
38.15	0.0150374054912561\\
38.2	0.0710875206943271\\
38.25	0.0354514768694258\\
38.3	0.05383176858507\\
38.35	0.0640263225964972\\
38.4	0.0426788698910272\\
38.45	0.00595151965309526\\
38.5	0.00449095518180798\\
38.55	0.050876940718716\\
38.6	0.095261015345514\\
38.65	0.0545986595124148\\
38.7	0.0340236013969033\\
38.75	0.0457186605339501\\
38.8	0.130426773395143\\
38.85	0.0346345119038247\\
38.9	0.0639493897217918\\
38.95	0.0589935551308542\\
39	0.0729358638938749\\
39.05	0.0324699991047979\\
39.1	0.127815288946394\\
39.15	0.0996913760909734\\
39.2	0.0852020520508674\\
39.25	0.11197819177648\\
39.3	0.0902516667750461\\
39.35	0.111092564051042\\
39.4	0.00276733518516181\\
39.45	0.0868576849364899\\
39.5	0.0854122582598933\\
39.55	0.0746707450163271\\
39.6	0.0996126970152744\\
39.65	0.182039308544752\\
39.7	0.193501141286646\\
39.75	0.0814411073402681\\
39.8	0.0452434214917332\\
39.85	0.13295935969505\\
39.9	0.122029142230431\\
39.95	0.00496516592600926\\
40	0.144011711814755\\
40.05	0.137086229838609\\
40.1	0.095213613716929\\
40.15	0.109902633214872\\
40.2	0.0814384223057161\\
40.25	0.00589059869155051\\
40.3	0.0797013075506712\\
40.35	0.161331958141069\\
40.4	0.0121577484158877\\
40.45	0.0847124463746525\\
40.5	0.0843530479365739\\
40.55	0.107794177804998\\
40.6	0.209829507139553\\
40.65	0.0767835255762819\\
40.7	0.0766685542277727\\
40.75	0.161906622311825\\
40.8	0.0918781655002689\\
40.85	0.0859696442843116\\
40.9	0.0877375929403357\\
40.95	0.0604848156644806\\
41	0.0455119921017726\\
41.05	0.0993015155155348\\
41.1	0.095030619972988\\
41.15	0.149050798316296\\
41.2	0.0694455801813092\\
41.25	0.107217842033982\\
41.3	0.111167767476637\\
41.35	0.0467611472752409\\
41.4	0.12166889145081\\
41.45	0.00388318835376111\\
41.5	0.162299769781441\\
41.55	0.0362065412663384\\
41.6	0.0727993940604463\\
41.65	0.0257096864054844\\
41.7	0.139130279681069\\
41.75	0.101394166527967\\
41.8	0.0297970521645112\\
41.85	0.122890422811736\\
41.9	0.0237594377928616\\
41.95	0.135959484263303\\
42	0.0399851243303573\\
42.05	0.0277868478843288\\
42.1	0.0193065555159109\\
42.15	0.0729795488291884\\
42.2	0.0887727845826234\\
42.25	0.0248043049229452\\
42.3	0.128134256761136\\
42.35	0.0654243056466157\\
42.4	0.0750109383662121\\
42.45	0.0604017446821814\\
42.5	0.0522772940549956\\
42.55	0.0779568021872805\\
42.6	0.0371387195813213\\
42.65	0.0219526563682706\\
42.7	0.0846940838591053\\
42.75	0.148577884240979\\
42.8	0.0412866782483263\\
42.85	0.00352816800483424\\
42.9	0.0743086707473211\\
42.95	0.0296781612025825\\
43	0.102239222311347\\
43.05	0.0331809655841795\\
43.1	0.0938019838111401\\
43.15	0.0623720298986257\\
43.2	0.0390341336663056\\
43.25	0.00512066583852544\\
43.3	0.0066946892577846\\
43.35	0.0577157306730882\\
43.4	0.0534189336642328\\
43.45	0.0235614352818274\\
43.5	0.0736601086546074\\
43.55	0.0576056262180487\\
43.6	0.0440277383991869\\
43.65	0.0348429288511483\\
43.7	0.0731624735364633\\
43.75	0.0769982996775482\\
43.8	0.0474313176407364\\
43.85	0.0840708173602707\\
43.9	0.10101231769648\\
43.95	0.0267722662690986\\
44	0.0137932574091124\\
44.05	0.0441272037198388\\
44.1	0.0313657501508757\\
44.15	0.0203767090872162\\
44.2	0.0977457565539268\\
44.25	0.0961660972159422\\
44.3	0.083322642431618\\
44.35	0.057319741239354\\
44.4	0.0975401453700115\\
44.45	0.00823101836192563\\
44.5	0.0407464845289169\\
44.55	0.0728732507770289\\
44.6	0.0255192023313171\\
44.65	0.0525833333991201\\
44.7	0.0888963080567677\\
44.75	0.053093796069362\\
44.8	0.0351557329288923\\
44.85	0.0941616503879885\\
44.9	0.0284854078746477\\
44.95	0.0654827748793281\\
45	0.0419494264747513\\
45.05	0.0659080941798251\\
45.15	0.0831576047521096\\
45.2	0.00174377060433528\\
45.25	0.0881575929941931\\
45.3	0.000325158358492672\\
45.35	0.0673514621866858\\
45.4	0.00638249935973079\\
45.45	0.0381254667597872\\
45.5	0.0801393577997729\\
45.55	0.145218041670226\\
45.6	0.118781500679582\\
45.65	0.0660955293308447\\
45.7	0.0573647742526333\\
45.75	0.102378313018377\\
45.8	0.144047269540636\\
45.85	0.0334647498016167\\
45.9	0.0409481316356874\\
45.95	0.0768114499008163\\
46	0.146824321239308\\
46.05	0.128692334487233\\
46.1	0.194262444777344\\
46.15	0.0225039780135532\\
46.2	0.173622884508859\\
46.25	0.0788569724924244\\
46.3	0.106565324072228\\
46.35	0.0851607054381063\\
46.4	0.0702727740166651\\
46.45	0.0296653092579291\\
46.5	0.11814975778352\\
46.55	0.138151263456798\\
46.6	0.13746171124285\\
46.65	0.0518874819408168\\
46.7	0.0233916638374154\\
46.75	0.0875077214658688\\
46.85	0.0738367950573178\\
46.9	0.153484170034915\\
46.95	0.00546335697346478\\
47	0.11097192354157\\
47.05	0.124278676594081\\
47.1	0.0973296720230721\\
47.15	0.158287836499184\\
47.2	0.196509232077133\\
47.25	0.0767013600015218\\
47.3	0.13037645766552\\
47.35	0.0778709011691419\\
47.4	0.115876457195185\\
47.45	0.123826837741809\\
47.5	0.12840787308987\\
47.55	0.135113595333806\\
47.6	0.0541922374877259\\
47.65	0.131843670133094\\
47.7	0.077134607198829\\
47.75	0.0983991333447918\\
47.8	0.0475770268283071\\
47.85	0.05616809878358\\
47.9	0.0574857875509736\\
47.95	0.124091371374817\\
48	0.166070713974577\\
48.05	0.111314714646568\\
48.1	0.06660123893964\\
48.15	0.190194839592536\\
48.2	0.0869089138899\\
48.25	0.0758375323432858\\
48.3	0.112399001828607\\
48.35	0.0412925382038338\\
48.4	0.13041290087358\\
48.45	0.133193837959382\\
48.5	0.0455819578477161\\
48.55	0.076505971877495\\
48.6	0.0416261356873164\\
48.65	0.0818399971558676\\
48.7	0.0879642089450741\\
48.75	0.0467814120323169\\
48.8	0.0734116090403063\\
48.85	0.05804922498411\\
48.9	0.0800272550002106\\
48.95	0.150075137013893\\
49	0.0633193596595447\\
49.05	0.134622057952718\\
49.1	0.0302686203794451\\
49.15	0.0614378877973536\\
49.2	0.0736315690644957\\
49.25	0.036493826167856\\
49.3	0.0301862102904806\\
49.35	0.00258593803664553\\
49.4	0.0210348766676773\\
49.45	0.00835288922905164\\
49.5	0.00289741823269907\\
49.55	0.0775848203467007\\
49.6	0.0959993898307445\\
49.65	0.0322015575074488\\
49.7	0.0809480737924702\\
49.75	0.0516197832893823\\
49.8	0.011789294599275\\
49.85	0.145679299723106\\
49.9	0.0705137056732426\\
49.95	0.0055521072964666\\
50	0.0373762599563889\\
};
\addlegendentry{PID-PSO}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.306912194686461\\
0.0499999999999972	0.226440567026181\\
0.100000000000001	0.210817865900125\\
0.149999999999999	0.232587798602566\\
0.200000000000003	0.289138907596076\\
0.25	0.255419635951043\\
0.299999999999997	0.284114376277586\\
0.350000000000001	0.163423915983252\\
0.399999999999999	0.190592278921621\\
0.450000000000003	0.151878921845928\\
0.5	0.209523380289298\\
0.549999999999997	0.0781421379329217\\
0.600000000000001	0.0700389090812195\\
0.649999999999999	0.157717183059006\\
0.700000000000003	0.197819650288338\\
0.75	0.167228565065848\\
0.799999999999997	0.123503745931032\\
0.850000000000001	0.118359164990871\\
0.899999999999999	0.139746928269112\\
0.950000000000003	0.0828633611460958\\
1	0.110232219606253\\
1.05	0.145648137637913\\
1.1	0.0877376797649632\\
1.15	0.0688331985100419\\
1.2	0.00784298416304807\\
1.25	0.0903663659572942\\
1.3	0.0383193426998005\\
1.35	0.0220021748832409\\
1.4	0.135324175381911\\
1.45	0.00158706247719209\\
1.5	0.0630239683459166\\
1.55	0.0249068227488181\\
1.6	0.121672156674016\\
1.65	0.0808393264084302\\
1.7	0.0512036634610311\\
1.75	0.00766063936280403\\
1.8	0.0216398980732322\\
1.85	0.0465895725977461\\
1.9	0.0206769638987225\\
1.95	0.028750093955324\\
2	0.040780326083464\\
2.05	0.0025758180367248\\
2.1	0.106542224231127\\
2.15	0.0322583904836762\\
2.2	0.0928737565669238\\
2.25	0.0371445369003638\\
2.3	0.0695305715686843\\
2.35	0.0789004394315143\\
2.4	0.0585866607376602\\
2.45	0.185256970859321\\
2.5	0.12114576791938\\
2.55	0.143933884560425\\
2.6	0.191830008175955\\
2.65	0.109010261602727\\
2.7	0.144403659652589\\
2.75	0.0259031217479659\\
2.8	0.048776305281784\\
2.85	0.0347004451629545\\
2.9	0.0605120226314568\\
2.95	0.0798472651176212\\
3	0.0671750661126325\\
3.05	0.161202002788777\\
3.1	0.0641208560018569\\
3.15	0.0700335441520394\\
3.2	0.113916403511709\\
3.25	0.0674486904913678\\
3.3	0.138745669809168\\
3.35	0.0939871295378865\\
3.4	0.180429595400966\\
3.45	0.149338186383766\\
3.5	0.0769214762563806\\
3.55	0.152960658592832\\
3.6	0.161647801581772\\
3.65	0.159672417538061\\
3.7	0.000636297243353567\\
3.75	0.0865311379675191\\
3.8	0.0123405935983811\\
3.85	0.195217554095997\\
3.9	0.128635172679807\\
3.95	0.0973261022151846\\
4	0.0518445224610744\\
4.05	0.0732441502695949\\
4.1	0.0750241369760829\\
4.15	0.145308284333979\\
4.2	0.120828357968307\\
4.25	0.167511738060533\\
4.3	0.0987284799018013\\
4.35	0.0141438321721523\\
4.4	0.148820454673753\\
4.45	0.149150550879426\\
4.5	0.102906771254091\\
4.55	0.124717104278091\\
4.6	0.0924912922499175\\
4.65	0.0953859932705043\\
4.7	0.0833230893386414\\
4.75	0.0190192182574691\\
4.8	0.0457275983051773\\
4.85	0.0338649418768782\\
4.9	0.101224621048864\\
4.95	0.0479568674131556\\
5	0.0780300433994157\\
5.05	0.109303984240505\\
5.1	0.0285259917605742\\
5.15	0.0549425433015784\\
5.2	0.0925921657721958\\
5.25	0.0103858859878017\\
5.3	0.0106471381489257\\
5.35	0.0194515818016043\\
5.4	0.0253184951816507\\
5.45	0.129983637102605\\
5.5	0.088122752977327\\
5.55	0.059458963943591\\
5.6	0.10062372970232\\
5.65	0.0750765774308206\\
5.7	0.0027775215409207\\
5.75	0.134082936447953\\
5.8	0.040313654654291\\
5.85	0.0580222549161817\\
5.9	0.0811330215076609\\
5.95	0.0192882305892823\\
6	0.0201505210975483\\
6.05	0.0276545240233119\\
6.1	0.0171304043250089\\
6.15	0.0593271928752444\\
6.2	0.0326622239548442\\
6.25	0.0119847987243489\\
6.3	0.00505086240669073\\
6.35	0.0482185475553507\\
6.4	0.0412017061620489\\
6.45	0.0186009233841844\\
6.5	0.0377748846774892\\
6.55	0.0249031961357531\\
6.6	0.0061390610668326\\
6.65	0.0159467141378897\\
6.7	0.0234942594695582\\
6.75	0.0350350705446587\\
6.8	0.0306304488744331\\
6.85	0.0701572670088311\\
6.9	0.0258908425757198\\
6.95	0.0455426739873346\\
7	0.114697251517846\\
7.05	0.0855781199912045\\
7.1	0.00115075129912867\\
7.15	0.0377666737841054\\
7.2	0.0634530789696228\\
7.25	0.0712191286044614\\
7.3	0.0274018479379237\\
7.35	0.0967102941485933\\
7.4	0.106579869727149\\
7.45	0.0539306420306787\\
7.5	0.0245909035440022\\
7.55	0.100769927072569\\
7.6	0.0469505912514876\\
7.65	0.0267542738348965\\
7.7	0.0915640794057069\\
7.75	0.0157776849060127\\
7.8	0.0868788489509598\\
7.85	0.026470541116403\\
7.9	0.0527520914840665\\
7.95	0.064932165610351\\
8	0.162949807300407\\
8.05	0.0464464676158798\\
8.1	0.105906131925551\\
8.15	0.139555398259404\\
8.2	0.188575281512193\\
8.25	0.071457037172145\\
8.3	0.0656531204411621\\
8.35	0.179594964129038\\
8.4	0.08425600688944\\
8.45	0.123190326951409\\
8.5	0.0785270654106185\\
8.55	0.17954636035816\\
8.6	0.0656744567911716\\
8.65	0.110473928428107\\
8.7	0.00555485604247252\\
8.75	0.162083900911107\\
8.8	0.127199017204099\\
8.85	0.135628839224722\\
8.9	0.0285519484343766\\
8.95	0.0255049696323013\\
9	0.123836809105534\\
9.05	0.0836355435699971\\
9.1	0.0030648042081225\\
9.15	0.0909692195580121\\
9.2	0.0966585409298304\\
9.25	0.201207028115313\\
9.3	0.221662905076087\\
9.35	0.0355242810477208\\
9.4	0.00352725255848441\\
9.45	0.0876867518102245\\
9.5	0.119253470409774\\
9.55	0.129502820685637\\
9.6	0.0484646785064413\\
9.65	0.00730005029208058\\
9.7	0.0466426914976594\\
9.75	0.0306482714725149\\
9.8	0.0662241505300827\\
9.85	0.211082715741995\\
9.9	0.169869749964491\\
9.95	0.0234894826340337\\
10	0.0788117714904644\\
10.05	0.160780569072749\\
10.1	0.204068532224724\\
10.15	0.0438866224689605\\
10.2	0.150882147136144\\
10.25	0.133248586762868\\
10.3	0.0839839420721589\\
10.35	0.062488705913097\\
10.4	0.033592992494512\\
10.45	0.114208694125011\\
10.5	0.0779876171954044\\
10.55	0.125499559674999\\
10.6	0.100616290376301\\
10.65	0.0503242597252651\\
10.7	0.0508972540153394\\
10.75	0.0110100819088501\\
10.8	0.0589912206294656\\
10.85	0.0653447359772059\\
10.9	0.137889892757556\\
10.95	0.0965591024142043\\
11	0.0971072628726048\\
11.05	0.112978773408543\\
11.1	0.0813595210625095\\
11.15	0.0818428889930658\\
11.2	0.0354771145929433\\
11.25	0.043016637957237\\
11.3	0.0219942379085012\\
11.35	0.0572055402952856\\
11.4	0.0413402513673589\\
11.45	0.0552506723030248\\
11.5	0.0835812673882614\\
11.55	0.0149919437783552\\
11.6	0.0834741564707002\\
11.65	0.143324852889329\\
11.7	0.0341672691544801\\
11.75	0.158113174419512\\
11.8	0.0277413053743416\\
11.85	0.0169498667169208\\
11.9	0.068245767701562\\
11.95	0.0570103797683998\\
12	0.165084153771176\\
12.05	0.0274779273765375\\
12.1	0.0351611625901\\
12.15	0.0567918195465253\\
12.2	0.127415569635424\\
12.25	0.00822791812498025\\
12.3	0.0383171705031344\\
12.35	0.0223178838053215\\
12.4	0.0312089730758842\\
12.45	0.0338037212727258\\
12.5	0.0472058508374005\\
12.55	0.00668264412468034\\
12.6	0.101679164213124\\
12.7	0.0112041909552545\\
12.75	0.0320778989442374\\
12.8	0.0327990600146038\\
12.85	0.0773577547945266\\
12.9	0.0235400131143919\\
12.95	0.0210816991270306\\
13	0.0678617627696951\\
13.05	0.0794515771848339\\
13.1	0.0430691786173867\\
13.15	0.0678629241433342\\
13.2	0.0081184823925966\\
13.25	0.00899743603896042\\
13.3	0.0791131764520756\\
13.35	0.0725495669156402\\
13.4	0.104242468109568\\
13.45	0.0716366189025592\\
13.5	0.0452595665649298\\
13.55	0.0474273882567644\\
13.6	0.0787950750297171\\
13.65	0.0616320293770016\\
13.7	0.0811345348301415\\
13.75	0.0730375292953553\\
13.8	0.153074637866013\\
13.85	0.0519359135083093\\
13.9	0.0409053113729314\\
13.95	0.00552621833853095\\
14	0.0802551131963654\\
14.05	0.00973539809145052\\
14.1	0.0662731026342058\\
14.15	0.0849056802255745\\
14.2	0.0243917561677733\\
14.25	0.095947177252711\\
14.3	0.0244170397019232\\
14.35	0.0533089243855898\\
14.4	0.117993874987825\\
14.45	0.0584495462445389\\
14.5	0.0361163205301622\\
14.55	0.0886879595354415\\
14.6	0.115843340078648\\
14.65	0.00170442447853247\\
14.7	0.105626482398229\\
14.75	0.00597191548258991\\
14.8	0.0456452491295778\\
14.85	0.0953146385968537\\
14.9	0.0997763104464084\\
14.95	0.104802409342149\\
15	0.1129203850601\\
15.05	0.238746722167619\\
15.1	0.0986160142284049\\
15.15	0.0864422787133279\\
15.2	0.137194828906935\\
15.25	0.0648541833412395\\
15.3	0.0856537704133089\\
15.35	0.0519169531479733\\
15.4	0.0527885336530574\\
15.45	0.131619617803999\\
15.5	0.147017514740831\\
15.55	0.136851480332119\\
15.6	0.0942725844107457\\
15.65	0.0153900948296268\\
15.7	0.0505199486584331\\
15.75	0.0730113370421108\\
15.8	0.103616447412705\\
15.85	0.120428270608436\\
15.9	0.142922402716543\\
15.95	0.0598751517934062\\
16	0.170356166538227\\
16.05	0.142117180285155\\
16.1	0.105879444829291\\
16.15	0.119723241126188\\
16.2	0.0923215751114199\\
16.25	0.0546905315028852\\
16.3	0.0825763133715824\\
16.35	0.115919651398173\\
16.4	0.0326090066199427\\
16.45	0.0649161824874582\\
16.5	0.0582835632265741\\
16.55	0.0356721025111639\\
16.6	0.202141272229348\\
16.65	0.108385996633338\\
16.7	0.0869216340735477\\
16.75	0.00376090417459807\\
16.8	0.0836607802743359\\
16.85	0.0807836825163477\\
16.9	0.0345908542998856\\
16.95	0.0693495693020907\\
17	0.0739394103657389\\
17.05	0.110675398411132\\
17.1	0.109762825359994\\
17.15	0.024287281680806\\
17.2	0.0687579620599834\\
17.25	0.105478252927021\\
17.3	0.0704599569944122\\
17.35	0.125587807796961\\
17.4	0.0962513014934743\\
17.45	0.00555338308213038\\
17.5	0.0560730431440817\\
17.55	0.0998396571657878\\
17.6	0.0542206089196213\\
17.65	0.0717649281527954\\
17.7	0.149765096808032\\
17.75	0.066379222891797\\
17.8	0.0314765584397492\\
17.85	0.0598953580038284\\
17.9	0.0365896122406255\\
17.95	0.0536322103109939\\
18	0.119316480974561\\
18.05	0.0136089243810105\\
18.1	0.120310459885374\\
18.15	0.075272701460861\\
18.2	0.00298424814078402\\
18.25	0.0146936059068921\\
18.3	0.0258485967525743\\
18.35	0.000801912064545718\\
18.4	0.0453476610991856\\
18.45	0.0582963791128677\\
18.5	0.00687536148976875\\
18.55	0.0797030635827625\\
18.6	0.0479184118264371\\
18.65	0.0451347815552054\\
18.7	0.0258679106956592\\
18.75	0.0676752164955801\\
18.8	0.0276653845283406\\
18.85	0.0348740462559931\\
18.9	0.0182118432083058\\
18.95	0.0277629693066217\\
19	0.0828840227936851\\
19.05	0.045412641021251\\
19.1	0.0578952496987384\\
19.15	0.0266331197274852\\
19.2	0.0339327825059357\\
19.25	0.0776807817170777\\
19.3	0.0296222654328986\\
19.35	0.0388829344402382\\
19.4	0.0192932668985293\\
19.45	0.0672410300855262\\
19.5	0.0389364237312719\\
19.55	0.00443932288049353\\
19.6	0.0499828698845448\\
19.65	0.0113946399854186\\
19.7	0.0139248696144207\\
19.75	0.0961959243783284\\
19.8	0.0185295796712097\\
19.85	0.0471552229189314\\
19.9	0.00614894839696944\\
19.95	0.0737038959981149\\
20	0.0243236416431998\\
20.05	0.0631428548390858\\
20.1	0.200097501758506\\
20.15	0.0326088734845555\\
20.2	0.115100718955603\\
20.25	0.116063928094761\\
20.3	0.0178340383872424\\
20.35	0.000215727094882823\\
20.4	0.0587628253081647\\
20.45	0.0623491949981982\\
20.5	0.0772723837173217\\
20.55	0.110803744011307\\
20.6	0.104724836025511\\
20.65	0.0606268641468333\\
20.7	0.00944090560299315\\
20.75	0.0197250303921379\\
20.8	0.0595006956408284\\
20.85	0.193738229166264\\
20.9	0.0872048231623239\\
20.95	0.248429558520712\\
21	0.0849155742253132\\
21.05	0.100815229381816\\
21.1	0.0275205590954428\\
21.15	0.12003070922718\\
21.2	0.206339577110711\\
21.25	0.16085076817749\\
21.3	0.0346715501576114\\
21.35	0.0669337775226637\\
21.4	0.186294291044554\\
21.45	0.155189752420959\\
21.5	0.0760433465132238\\
21.55	0.155723493760981\\
21.6	0.0183977474146033\\
21.65	0.0803468386916677\\
21.7	0.164360333896127\\
21.75	0.143529611416703\\
21.8	0.017737041562448\\
21.85	0.129323606507178\\
21.9	0.131288489613588\\
21.95	0.0663995194970823\\
22	0.0140131599812747\\
22.05	0.0172092617734307\\
22.1	0.0674209116965088\\
22.15	0.123648793740465\\
22.2	0.162277218712163\\
22.25	0.0623772904096356\\
22.3	0.0875508517695778\\
22.35	0.106701945971139\\
22.4	0.0472958627573377\\
22.45	0.152895222468061\\
22.5	0.0975958110586248\\
22.55	0.163279335941425\\
22.6	0.100626772547379\\
22.65	0.183684528331788\\
22.7	0.172824909353515\\
22.75	0.177929650543909\\
22.8	0.0618465866356388\\
22.85	0.0447098074349626\\
22.9	0.0809021864427919\\
22.95	0.0255179551546618\\
23	0.106335091432392\\
23.05	0.101593870350669\\
23.1	0.0264146141705552\\
23.15	0.123144304971127\\
23.2	0.0180825541809355\\
23.25	0.234405706948422\\
23.3	0.00234586502269707\\
23.35	0.134076350371195\\
23.4	0.0540080007353794\\
23.45	0.0672623645903627\\
23.5	0.0558415596186208\\
23.55	0.118165670877524\\
23.6	0.0590606606897168\\
23.65	0.0352533895280303\\
23.7	0.0635229077978607\\
23.75	0.0503666068940731\\
23.8	0.038655788728569\\
23.85	0.076441293781599\\
23.9	0.0334297563727759\\
23.95	0.0444453427940488\\
24	0.0264989748417079\\
24.05	0.169241621501094\\
24.1	0.112765006598714\\
24.15	0.0193980890197167\\
24.2	0.00788620191014644\\
24.25	0.0461886058896681\\
24.3	0.02539615555051\\
24.35	0.0589925440469088\\
24.4	0.0921789151926831\\
24.45	0.0383699202609051\\
24.5	0.0466318590690733\\
24.55	0.0192492824259105\\
24.6	0.0812332263929179\\
24.65	0.0291478656241253\\
24.7	0.0495801011795436\\
24.75	0.00892581823690364\\
24.8	0.0123929568847245\\
24.85	0.0405224727295703\\
24.9	0.0425017938077872\\
24.95	0.0119379223948499\\
25	0.0354511978929253\\
25.05	0.0241262687426982\\
25.1	0.0865021995691819\\
25.15	0.0635834020319663\\
25.2	0.0413075029172774\\
25.25	0.0354712075328649\\
25.3	0.00252213078417896\\
25.35	0.11517317273416\\
25.4	0.0730502749788826\\
25.45	0.0263940804644704\\
25.5	0.0474672956758653\\
25.55	0.00527371002067412\\
25.6	0.0697825303446749\\
25.65	0.187363169873471\\
25.7	0.047052375977934\\
25.75	0.0142450123916191\\
25.8	0.138354842168788\\
25.85	0.091882004683363\\
25.9	0.0593084422048591\\
25.95	0.0380762375529784\\
26	0.0347407057334266\\
26.05	0.0357720024509263\\
26.1	0.015988503795505\\
26.15	0.118098645350486\\
26.2	0.100832530441075\\
26.25	0.0623607086054321\\
26.3	0.108130848118456\\
26.35	0.148108885560958\\
26.4	0.105618499195359\\
26.45	0.0338888434611135\\
26.5	0.0581597203492379\\
26.55	0.0241556268290566\\
26.6	0.1190543281066\\
26.65	0.0796148199012592\\
26.7	0.00516083809876022\\
26.75	0.107439236320971\\
26.8	0.0809436272774136\\
26.85	0.0596259485335366\\
26.9	0.0603971243295192\\
26.95	0.10520860727685\\
27	0.0834141706523397\\
27.05	0.143040692993736\\
27.1	0.0856794425028156\\
27.15	0.162098850030304\\
27.2	0.101377234266238\\
27.25	0.0915892476501696\\
27.3	0.168762556531433\\
27.35	0.0730754438667134\\
27.4	0.0356405941505002\\
27.45	0.0256035419091987\\
27.5	0.146526340784931\\
27.55	0.115068341792295\\
27.6	0.138812516688837\\
27.65	0.0225448628715625\\
27.7	0.0321255285595612\\
27.75	0.0562328421309672\\
27.8	0.0713256764165777\\
27.85	0.113799364983187\\
27.9	0.0805966336007131\\
27.95	0.0940775101031903\\
28	0.178732137331991\\
28.05	0.0747189126408827\\
28.1	0.101655274970419\\
28.15	0.172678341179385\\
28.2	0.087618282315205\\
28.25	0.119320214220132\\
28.3	0.16924548179415\\
28.35	0.196354420947486\\
28.4	0.0479938580824211\\
28.45	0.197081334854566\\
28.5	0.0977294427352433\\
28.55	0.0834174163426695\\
28.6	0.0963588530812771\\
28.65	0.18243768613349\\
28.7	0.096803827106541\\
28.75	0.0797303376813403\\
28.8	0.118991574238144\\
28.85	0.0629792873161179\\
28.9	0.0271242170831911\\
28.95	0.0398678862677215\\
29	0.0306946291657084\\
29.05	0.0449656260858404\\
29.1	0.0225727450238153\\
29.15	0.104120335270729\\
29.2	0.0286811932129751\\
29.25	0.0669179685367283\\
29.3	0.182196132124851\\
29.35	0.081813463229345\\
29.4	0.136241572999715\\
29.45	0.0267072788712071\\
29.5	0.0494742164106654\\
29.55	0.0217464450694109\\
29.6	0.0366745284671168\\
29.65	0.0490728234057087\\
29.7	0.059197394249928\\
29.75	0.00717258115014374\\
29.8	0.0117084875200035\\
29.85	0.0654647048666916\\
29.9	0.00397178738772652\\
29.95	0.0555800683613583\\
30	0.0654545168126432\\
30.05	0.0865659177612841\\
30.1	0.027180136386761\\
30.15	0.104313786882244\\
30.2	0.0813511750293898\\
30.25	0.0100171397777231\\
30.3	0.0869411611007962\\
30.35	0.106674073847977\\
30.4	0.070478528504907\\
30.45	0.088890230197741\\
30.5	0.0605345188332223\\
30.55	0.00465784104515876\\
30.6	0.0055678602474174\\
30.65	0.0357055364505783\\
30.7	0.0593275448866564\\
30.75	0.0117516649716265\\
30.8	0.0229593036312892\\
30.85	0.0435621843834824\\
30.9	0.0153821927240259\\
30.95	0.00193961027076028\\
31	0.0608917748452598\\
31.05	0.109002016624054\\
31.1	0.0180962331380883\\
31.15	0.0148225373689144\\
31.2	0.0827500176898326\\
31.25	0.0015198447328828\\
31.3	0.0102321267470131\\
31.35	0.0165766471138511\\
31.4	0.0453119405590101\\
31.45	0.0135096416121812\\
31.5	0.0835190283174967\\
31.55	0.0473500205575235\\
31.6	0.0301235787367844\\
31.65	0.0393426748639598\\
31.7	0.0546873690301908\\
31.75	0.0328286389479189\\
31.8	0.00509534586409899\\
31.85	0.00151317839653586\\
31.9	0.028507945175825\\
31.95	0.0266213515239428\\
32	0.0985282357802717\\
32.05	0.0237608584702897\\
32.1	0.0193108170180807\\
32.15	0.00572747106235738\\
32.2	0.0495015941402315\\
32.25	0.0899391164289938\\
32.3	0.0700119239986705\\
32.35	0.0794117283742182\\
32.4	0.0219723652114681\\
32.45	0.0417254922674957\\
32.5	0.0736822695254489\\
32.55	0.00689596814890336\\
32.6	0.0271832674039985\\
32.65	0.0653819916165972\\
32.7	0.101719348813674\\
32.75	0.107241850330759\\
32.8	0.102299290357728\\
32.85	0.144128144558856\\
32.9	0.0903169344143038\\
32.95	0.116200771622644\\
33	0.0913280212896552\\
33.05	0.017740891123033\\
33.1	0.0998324476846477\\
33.15	0.0752404630628973\\
33.2	0.094959852334469\\
33.25	0.133278328354876\\
33.3	0.0406971669824401\\
33.35	0.0718608133906145\\
33.4	0.0140558193490961\\
33.45	0.121897764251429\\
33.5	0.151220908058811\\
33.55	0.0500805303843919\\
33.6	0.00486652386977937\\
33.65	0.0808162296710933\\
33.7	0.0801951154146892\\
33.75	0.141950193841623\\
33.8	0.0656587874410519\\
33.85	0.187024947668576\\
33.9	0.128940802240223\\
33.95	0.102902511395946\\
34	0.0946190977227701\\
34.05	0.1377538796797\\
34.1	0.171982905068134\\
34.15	0.0749938748881434\\
34.2	0.113740216944556\\
34.25	0.0862370368143246\\
34.3	0.191820776130726\\
34.35	0.101785703796985\\
34.4	0.0941175753616506\\
34.45	0.158740750560419\\
34.5	0.12383530861463\\
34.55	0.159393039110029\\
34.6	0.170912445500647\\
34.65	0.0507375240011925\\
34.7	0.133256486752451\\
34.75	0.0770575258053228\\
34.8	0.12045997030387\\
34.85	0.0950258937791304\\
34.9	0.0842410173475798\\
34.95	0.103003071660652\\
35	0.116473463232708\\
35.05	0.108811368228658\\
35.1	0.00291545397502802\\
35.15	0.028976865008886\\
35.2	0.0306625969877032\\
35.25	0.194773204040509\\
35.3	0.013555192374092\\
35.35	0.0479228163195486\\
35.4	0.133784883658393\\
35.45	0.205358466574957\\
35.5	0.0417808253007976\\
35.55	0.0835840575258828\\
35.6	0.01446830930891\\
35.65	0.165970522874581\\
35.7	0.0240337091673979\\
35.75	0.147068975597094\\
35.8	0.156499149004198\\
35.85	0.112416577769174\\
35.9	0.0445337824767336\\
35.95	0.0472541373501514\\
36	0.0692188374014435\\
36.05	0.0906207704366082\\
36.1	0.00775288976438304\\
36.15	0.090140624725052\\
36.2	0.0220793899853433\\
36.25	0.0781192692640289\\
36.3	0.0952937521387014\\
36.35	0.0690287744178946\\
36.4	0.0924755797080579\\
36.45	0.0229538141378072\\
36.55	0.0888050411612014\\
36.6	0.00188134000804041\\
36.65	0.068623975062998\\
36.7	0.0450255062182094\\
36.75	0.00267754822738198\\
36.8	0.0234454036533407\\
36.85	0.0956359370691047\\
36.9	0.0161950921811993\\
36.95	0.0111834430164635\\
37	0.0656627540374615\\
37.05	0.0653539015949747\\
37.1	0.041380420512418\\
37.15	0.00875801726935066\\
37.2	0.0179809192109914\\
37.25	0.0433878631158606\\
37.3	0.0930399730368094\\
37.35	0.088254183552877\\
37.4	0.0512001207458823\\
37.45	0.0653280687034368\\
37.5	0.0113639696564363\\
37.55	0.0546221976070669\\
37.6	0.00864079430868969\\
37.65	0.0376632422897885\\
37.7	0.0770759495948354\\
37.75	0.00964169833302719\\
37.8	0.0565650058596603\\
37.85	0.0441462660470151\\
37.9	0.0606538433716466\\
37.95	0.0517266124841669\\
38	0.000851894851912505\\
38.05	0.065340252143919\\
38.1	0.0331287311765962\\
38.15	0.0150374130050253\\
38.2	0.0710875136366624\\
38.25	0.0354514702574704\\
38.3	0.0538317624082723\\
38.35	0.0640263168441848\\
38.4	0.042678864552407\\
38.45	0.0059515245889088\\
38.5	0.00449095063785165\\
38.55	0.0508769448818285\\
38.6	0.0952610115522035\\
38.65	0.0545986560778289\\
38.7	0.0340235983099788\\
38.75	0.0457186577836239\\
38.8	0.130426770970374\\
38.85	0.0346345140140301\\
38.9	0.0639493879152155\\
38.95	0.0589935536170216\\
39	0.0729358626619785\\
39.05	0.0324700000654659\\
39.1	0.127815288246346\\
39.15	0.0996913756410365\\
39.2	0.0852020518406675\\
39.25	0.11197819179575\\
39.3	0.0902516670136748\\
39.35	0.111092564499053\\
39.4	0.00276733583273625\\
39.45	0.086857685773964\\
39.5	0.0854122592777671\\
39.55	0.074670746205264\\
39.6	0.0996126983661298\\
39.65	0.182039310048559\\
39.7	0.193501142934608\\
39.75	0.0814411091237872\\
39.8	0.0452434234024111\\
39.85	0.132959361724673\\
39.9	0.122029144370984\\
39.95	0.00496516816968295\\
40	0.14401171415394\\
40.05	0.137086232265901\\
40.1	0.0952136162251236\\
40.15	0.109902635796978\\
40.2	0.0814384249549462\\
40.25	0.00589060140131181\\
40.3	0.0797013103145972\\
40.35	0.161331960952985\\
40.4	0.0121577512698323\\
40.45	0.0847124492648703\\
40.5	0.0843530508575014\\
40.55	0.107794180751284\\
40.6	0.209829510106054\\
40.65	0.0767835285580318\\
40.7	0.0766685572200174\\
40.75	0.161906625310003\\
40.8	0.0918781685000098\\
40.85	0.0859696472814377\\
40.9	0.0877375959308466\\
40.95	0.060484818644575\\
41	0.0455119950678267\\
41.05	0.0993015184641024\\
41.1	0.0950306229007936\\
41.15	0.149050801220234\\
41.2	0.0694455830584602\\
41.25	0.107217844881575\\
41.3	0.11116777029207\\
41.35	0.0467611500560707\\
41.4	0.121668894194741\\
41.45	0.00388318564885282\\
41.5	0.162299772445323\\
41.55	0.0362065438873529\\
41.6	0.0727993966368814\\
41.65	0.0257096889357697\\
41.7	0.139130282163769\\
41.75	0.101394168961768\\
41.8	0.0297970545482329\\
41.85	0.122890425144313\\
41.9	0.0237594400733414\\
41.95	0.135959486490862\\
42	0.0399851265042557\\
42.05	0.027786850003956\\
42.1	0.0193065575807481\\
42.15	0.0729795508388165\\
42.2	0.0887727865367154\\
42.25	0.0248043068212596\\
42.3	0.128134258603531\\
42.35	0.0654243074330196\\
42.4	0.0750109400966466\\
42.45	0.0604017463567317\\
42.5	0.0522772956738251\\
42.55	0.0779568037506166\\
42.6	0.0371387210894696\\
42.65	0.0219526578215863\\
42.7	0.0846940852580076\\
42.75	0.148577885585944\\
42.8	0.041286679539887\\
42.85	0.00352816676610246\\
42.9	0.0743086719338493\\
42.95	0.0296781623375821\\
43	0.102239221227173\\
43.05	0.0331809645500769\\
43.1	0.0938019847959595\\
43.15	0.0623720308349789\\
43.2	0.0390341327775729\\
43.25	0.00512066668051148\\
43.3	0.00669469005392642\\
43.35	0.0577157314243095\\
43.4	0.0534189329569799\\
43.45	0.0235614346175694\\
43.5	0.0736601092768367\\
43.55	0.057605625636846\\
43.6	0.0440277389403647\\
43.65	0.0348429283489722\\
43.7	0.0731624730722586\\
43.75	0.0769982992502776\\
43.8	0.0474313180321033\\
43.85	0.0840708177167784\\
43.9	0.10101231801918\\
43.95	0.0267722659791687\\
44	0.0137932576673236\\
44.05	0.0441272034923088\\
44.1	0.0313657499529896\\
44.15	0.0203767092564959\\
44.2	0.0977457564122233\\
44.25	0.0961660971008058\\
44.3	0.0833226423420328\\
44.35	0.057319741174318\\
44.4	0.0975401453285372\\
44.45	0.0082310183430323\\
44.5	0.0407464845316312\\
44.55	0.0728732507536591\\
44.6	0.0255192022882298\\
44.65	0.0525833334609942\\
44.7	0.0888963081365191\\
44.75	0.0530937961660882\\
44.8	0.0351557330417194\\
44.85	0.0941616505160496\\
44.9	0.0284854080171044\\
44.95	0.0654827750353419\\
45	0.0419494266435123\\
45.05	0.0659080943605517\\
45.15	0.0831576045497826\\
45.2	0.00174377081635413\\
45.25	0.0881575932151932\\
45.3	0.000325158587756391\\
45.35	0.0673514624235523\\
45.4	0.00638249960353221\\
45.45	0.0381254670098841\\
45.5	0.0801393580555469\\
45.55	0.145218041931074\\
45.6	0.118781500944927\\
45.65	0.0660955296001191\\
45.7	0.057364774525297\\
45.75	0.102378313293904\\
45.8	0.144047269818522\\
45.85	0.0334647500813858\\
45.9	0.0409481319168634\\
45.95	0.0768114501829587\\
46	0.146824321521976\\
46.05	0.128692334770022\\
46.1	0.194262445059856\\
46.15	0.0225039782954184\\
46.2	0.173622884789715\\
46.25	0.0788569727719377\\
46.3	0.106565324350065\\
46.35	0.0851607057139674\\
46.4	0.0702727742902525\\
46.45	0.0296653095289656\\
46.5	0.11814975805175\\
46.55	0.138151263721973\\
46.6	0.137461711504741\\
46.65	0.0518874821992128\\
46.7	0.0233916640921095\\
46.75	0.0875077217166762\\
46.85	0.0738367952998473\\
46.9	0.153484170273082\\
46.95	0.00546335720713387\\
47	0.110971923770613\\
47.05	0.124278676818392\\
47.1	0.0973296722425516\\
47.15	0.15828783671374\\
47.2	0.196509232286687\\
47.25	0.0767013602060018\\
47.3	0.130376457864877\\
47.35	0.0778709013633332\\
47.4	0.115876457384161\\
47.45	0.123826837925542\\
47.5	0.128407873268337\\
47.55	0.135113595506994\\
47.6	0.0541922376556343\\
47.65	0.131843670295716\\
47.7	0.0771346073561787\\
47.75	0.0983991334968835\\
47.8	0.0475770269751692\\
47.85	0.0561680989252338\\
47.9	0.0574857876874617\\
47.95	0.124091371506175\\
48	0.166070714100847\\
48.05	0.111314714767801\\
48.1	0.066601239055899\\
48.15	0.190194839703871\\
48.2	0.0869089139963819\\
48.25	0.0758375324449787\\
48.3	0.112399001925581\\
48.35	0.0412925382961689\\
48.4	0.130412900961346\\
48.45	0.133193838042665\\
48.5	0.0455819579266006\\
48.55	0.0765059719520593\\
48.6	0.0416261357576531\\
48.65	0.0818399972220689\\
48.7	0.0879642090072252\\
48.75	0.0467814120905174\\
48.8	0.0734116090946415\\
48.85	0.0580492250346794\\
48.9	0.0800272550471064\\
48.95	0.150075137057222\\
49	0.0633193596196975\\
49.05	0.134622057989198\\
49.1	0.0302686203462414\\
49.15	0.061437887827374\\
49.2	0.0736315690914395\\
49.25	0.0364938261918155\\
49.3	0.0301862102694059\\
49.35	0.0025859380549349\\
49.4	0.0210348766520809\\
49.45	0.00835288924206168\\
49.5	0.0028974182432151\\
49.55	0.0775848203385863\\
49.6	0.0959993898365568\\
49.65	0.0322015575110512\\
49.7	0.0809480737939481\\
49.75	0.0516197832888352\\
49.8	0.0117892946017619\\
49.85	0.145679299727441\\
49.9	0.0705137056671461\\
49.95	0.00555210728869326\\
50	0.0373762599657468\\
};
\addlegendentry{PID-DEA}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.326912194686464\\
0.0499999999999972	0.247812544901201\\
0.100000000000001	0.233504192808795\\
0.149999999999999	0.256528696494435\\
0.200000000000003	0.314272742016499\\
0.25	0.281683195563637\\
0.299999999999997	0.311443139324545\\
0.350000000000001	0.191752303914939\\
0.399999999999999	0.219853897436927\\
0.450000000000003	0.182006789594112\\
0.5	0.240450145492183\\
0.549999999999997	0.109800283193657\\
0.600000000000001	0.102360944652311\\
0.649999999999999	0.190635828847952\\
0.700000000000003	0.231268006884022\\
0.75	0.201140274073005\\
0.799999999999997	0.157813139903361\\
0.850000000000001	0.153001407256276\\
0.899999999999999	0.17465814294237\\
0.950000000000003	0.117980753625787\\
1	0.145494187853672\\
1.05	0.180994374535807\\
1.1	0.123109266853824\\
1.15	0.104172691398844\\
1.2	0.0430944899101604\\
1.25	0.125475612715604\\
1.3	0.073233741917889\\
1.35	0.0566708763522641\\
1.4	0.16969811541464\\
1.45	0.0356190055027596\\
1.5	0.0966685422001632\\
1.55	0.0581205479364328\\
1.6	0.088930843473527\\
1.65	0.0486100543231061\\
1.7	0.0195241146340521\\
1.75	0.0234334588732992\\
1.8	0.0521147763091534\\
1.85	0.0167657272003012\\
1.9	0.00846598681909683\\
1.95	0.0571842295916838\\
2	0.0130809978006354\\
2.05	0.0243646219153817\\
2.1	0.080382862431307\\
2.15	0.00690042873076635\\
2.2	0.0683356749375932\\
2.25	0.0134430024393382\\
2.3	0.0466804695546017\\
2.35	0.056914906931226\\
2.4	0.0374771222637023\\
2.45	0.165033175951301\\
2.5	0.101815830475822\\
2.55	0.125504323753852\\
2.6	0.174305790789631\\
2.65	0.0923948456336632\\
2.7	0.128699039031083\\
2.75	0.0111098720298202\\
2.8	0.0348936301751976\\
2.85	0.047674666568355\\
2.9	0.0484428572027724\\
2.95	0.0686785293857852\\
3	0.0569009538394312\\
3.05	0.151815576602743\\
3.1	0.055614096346261\\
3.15	0.0623973982558681\\
3.2	0.107140834288778\\
3.25	0.0615227252777899\\
3.3	0.133657448854144\\
3.35	0.0897239541677948\\
3.4	0.176977975781107\\
3.45	0.146683888806898\\
3.5	0.0750495698916041\\
3.55	0.151855561632559\\
3.6	0.161293326728924\\
3.65	0.160051816779642\\
3.7	0.000459711373757443\\
3.75	0.0883260177358949\\
3.8	0.0148161751371347\\
3.85	0.198355278325977\\
3.9	0.132416131356344\\
3.95	0.101731077503622\\
4	0.0568540255264622\\
4.05	0.078838458855337\\
4.1	0.0811833319491626\\
4.15	0.152012285177406\\
4.2	0.128056957204308\\
4.25	0.175244634590463\\
4.3	0.106945311251579\\
4.35	0.00546345870986897\\
4.4	0.157943977340217\\
4.45	0.158696858559161\\
4.5	0.112855556275861\\
4.55	0.135048142176572\\
4.6	0.103184467337755\\
4.65	0.106421323100001\\
4.7	0.0946807480586145\\
4.75	0.0306795588723432\\
4.8	0.0576711738451507\\
4.85	0.021657358264477\\
4.9	0.113677225022279\\
4.95	0.0606357611471324\\
5	0.090916770333898\\
5.05	0.122380377760038\\
5.1	0.0417741900896118\\
5.15	0.0683450034080266\\
5.2	0.106131676297196\\
5.25	0.00327380724515081\\
5.3	0.00311622476944251\\
5.35	0.0333024661957992\\
5.4	0.0113958634773184\\
5.45	0.143962624353605\\
5.5	0.102143093921569\\
5.55	0.0735060533171961\\
5.6	0.114683364704973\\
5.65	0.0891349628173259\\
5.7	0.0112662308717191\\
5.75	0.148099088013147\\
5.8	0.0542896558672936\\
5.85	0.0719459768375117\\
5.9	0.0949927572951879\\
5.95	0.00550376478881986\\
6	0.00645218587359864\\
6.05	0.0140527570194493\\
6.1	0.0306255875240566\\
6.15	0.0727061973110708\\
6.2	0.0194085745689279\\
6.25	0.025104332992008\\
6.3	0.0079262099635784\\
6.35	0.0353918739544596\\
6.4	0.0285329621078247\\
6.45	0.00609723777981941\\
6.5	0.050106780196117\\
6.55	0.0127494300428097\\
6.6	0.00583062324170669\\
6.65	0.0277267456473496\\
6.7	0.0119090763688874\\
6.75	0.0464205788108032\\
6.8	0.0418118185811807\\
6.85	0.0591841436115175\\
6.9	0.0151297242131392\\
6.95	0.0349969775158741\\
7	0.104370059268582\\
7.05	0.0754721872838573\\
7.1	0.00873148589067085\\
7.15	0.0281102565475351\\
7.2	0.0540243025069032\\
7.25	0.0620195181513665\\
7.3	0.0363710546101217\\
7.35	0.0879724497600591\\
7.4	0.0980740751140132\\
7.45	0.0456573219790712\\
7.5	0.032631578613362\\
7.55	0.0929618214031933\\
7.6	0.0393747417692012\\
7.65	0.0194101380669807\\
7.7	0.0844508939775181\\
7.75	0.00889447387537246\\
7.8	0.0802244321087144\\
7.85	0.0200435422434069\\
7.9	0.0465509465552429\\
7.95	0.0589551309369867\\
8	0.157194967602194\\
8.05	0.0409117440147568\\
8.1	0.100589289853765\\
8.15	0.134454055274688\\
8.2	0.183686915013269\\
8.25	0.0667789920083521\\
8.3	0.0611826164101998\\
8.35	0.175329103357321\\
8.4	0.0801917810900221\\
8.45	0.119324624554594\\
8.5	0.0748566785629166\\
8.55	0.17606799178558\\
8.6	0.0623847265230992\\
8.65	0.107369380378444\\
8.7	0.00847774763993669\\
8.75	0.159339076606422\\
8.8	0.124628613775563\\
8.85	0.133229158981528\\
8.9	0.026319248239794\\
8.95	0.0234354665755561\\
9	0.121926686016167\\
9.05	0.0818809543735952\\
9.1	0.00466772929351578\\
9.15	0.0895140701306829\\
9.2	0.0953472649130873\\
9.25	0.200035714183421\\
9.3	0.220627637381327\\
9.35	0.0346211436170094\\
9.4	0.00275233353094961\\
9.45	0.0870361475164074\\
9.5	0.118723289293463\\
9.55	0.12908918706939\\
9.6	0.0481637362020564\\
9.65	0.00710796605741848\\
9.7	0.0465556583414113\\
9.75	0.0306625118085435\\
9.8	0.0663359191832171\\
9.85	0.211288302807162\\
9.9	0.170165483521281\\
9.95	0.0238717313188346\\
10	0.0792769469284096\\
10.05	0.161325128171853\\
10.1	0.204688979334591\\
10.15	0.0445795114066314\\
10.2	0.151644083081642\\
10.25	0.134076228027006\\
10.3	0.084874001739486\\
10.35	0.0634379533625022\\
10.4	0.034598254800521\\
10.45	0.115266857342448\\
10.5	0.0790956275303785\\
10.55	0.126654424545073\\
10.6	0.101815079362851\\
10.65	0.0515641054208729\\
10.7	0.0521753527692752\\
10.75	0.0123236944736007\\
10.8	0.0603376727112774\\
10.85	0.0667214186936178\\
10.9	0.139294263004956\\
10.95	0.0979886831483654\\
11	0.0985596433051583\\
11.05	0.114451609122384\\
11.1	0.0798685080760109\\
11.15	0.083349867614146\\
11.2	0.0339563157151659\\
11.25	0.0445491777943445\\
11.3	0.0235365052417436\\
11.35	0.0587555871855514\\
11.4	0.042896195028554\\
11.45	0.0568106946727767\\
11.5	0.0851436146431013\\
11.55	0.0165549257960933\\
11.6	0.0850361462426079\\
11.65	0.144884285884672\\
11.7	0.0357226426400601\\
11.75	0.159663046736632\\
11.8	0.0261983155729695\\
11.85	0.0154150812679745\\
11.9	0.0667204497672174\\
11.95	0.0585250248314253\\
12	0.166586977511741\\
12.05	0.0259880174323186\\
12.1	0.0366371212865673\\
12.15	0.0553307955056894\\
12.2	0.125970410615814\\
12.25	0.00679950247135253\\
12.3	0.0397280154271726\\
12.35	0.0237103805611838\\
12.4	0.0298355530724024\\
12.45	0.0351573837105335\\
12.5	0.0485391215726878\\
12.55	0.00537035365618976\\
12.6	0.100388398114802\\
12.7	0.00995793365761699\\
12.75	0.0333012551266165\\
12.8	0.0315989824254288\\
12.85	0.0761812944375393\\
12.9	0.024692555311816\\
12.95	0.0199533394302165\\
13	0.0667578144503054\\
13.05	0.0783722347731057\\
13.1	0.0420146034092355\\
13.15	0.0668332453060785\\
13.2	0.00711379806315193\\
13.25	0.00801781441364113\\
13.3	0.0781586568670178\\
13.35	0.0716201609170426\\
13.4	0.103338160512898\\
13.45	0.0707573688400487\\
13.5	0.0444053085205596\\
13.55	0.0465980330880669\\
13.6	0.0779905109758374\\
13.65	0.0608521230523209\\
13.7	0.0803791322029994\\
13.75	0.0723064566513116\\
13.8	0.152367702755171\\
13.85	0.0512529056762929\\
13.9	0.0402460036750938\\
13.95	0.00489036763700312\\
14	0.079642461239672\\
14.05	0.00914567237634856\\
14.1	0.0657060172494965\\
14.15	0.0843609366776263\\
14.2	0.0238690441876059\\
14.25	0.0954461755844065\\
14.3	0.0239374168722577\\
14.35	0.0528503394547144\\
14.4	0.117555978280997\\
14.45	0.0580319800647189\\
14.5	0.0357187198515305\\
14.55	0.0883099526777258\\
14.6	0.115484549362364\\
14.65	0.0013644668610695\\
14.7	0.105304970090906\\
14.75	0.00627537441652493\\
14.8	0.045359448063337\\
14.85	0.095046096883955\\
14.9	0.0995246271054242\\
14.95	0.104567181447635\\
15	0.112701208247195\\
15.05	0.238543191118445\\
15.1	0.0984277231403539\\
15.15	0.086268821749556\\
15.2	0.137035800629128\\
15.25	0.064709179124975\\
15.3	0.0855223868461934\\
15.35	0.0517987884108067\\
15.4	0.0526831878842984\\
15.45	0.131526693447732\\
15.5	0.146936616878556\\
15.55	0.136782216998618\\
15.6	0.0942145668943297\\
15.65	0.0153429379569872\\
15.7	0.0504832710644578\\
15.75	0.0729847614249763\\
15.8	0.103599600774444\\
15.85	0.120420784481425\\
15.9	0.142923913376116\\
15.95	0.0598853004569619\\
16	0.170374599551124\\
16.05	0.142143549293756\\
16.1	0.10591340694139\\
16.15	0.119764459059247\\
16.2	0.0923697173288787\\
16.25	0.054745272338856\\
16.3	0.0826373331443122\\
16.35	0.115986636512538\\
16.4	0.0326816496593167\\
16.45	0.0649941822953082\\
16.5	0.0583666249780563\\
16.55	0.0357599377750759\\
16.6	0.202233599020687\\
16.65	0.108482539456915\\
16.7	0.0870221239588105\\
16.75	0.0038650787020984\\
16.8	0.0837683835940553\\
16.85	0.0808944653582273\\
16.9	0.0347045739769172\\
16.95	0.0694659897061243\\
17	0.0740583019564198\\
17.05	0.110796538198237\\
17.1	0.109885996879363\\
17.15	0.0244122749642912\\
17.2	0.0688845735995542\\
17.25	0.105606285633392\\
17.3	0.0705892201503957\\
17.35	0.12571811700586\\
17.4	0.0963824786227363\\
17.45	0.00568525620247584\\
17.5	0.0559406398236888\\
17.55	0.099972430964371\\
17.6	0.0540876183683778\\
17.65	0.0718979876511696\\
17.7	0.149898083288349\\
17.75	0.0665120001464601\\
17.8	0.0316089959331407\\
17.85	0.0600273307840453\\
17.9	0.0367210008487291\\
17.95	0.0537629006880138\\
18	0.119446364366425\\
18.05	0.0137378972415974\\
18.1	0.120438423777848\\
18.15	0.0753995629574717\\
18.2	0.00285857756021812\\
18.25	0.0145692099577275\\
18.3	0.0257255544491173\\
18.35	0.00068029782469381\\
18.4	0.0454677773485699\\
18.45	0.0581778263957418\\
18.5	0.00675843356803796\\
18.55	0.079818309617913\\
18.6	0.0478049007040156\\
18.65	0.045246508696799\\
18.7	0.0257580127518224\\
18.75	0.0675671892220322\\
18.8	0.027771503297032\\
18.85	0.03497822221712\\
18.9	0.0183140454854538\\
18.95	0.0278631703446308\\
19	0.0829821982543137\\
19.05	0.0453165123629233\\
19.1	0.0578011860570697\\
19.15	0.0267251030468714\\
19.2	0.0340226730052748\\
19.25	0.0777685696066825\\
19.3	0.029536587333304\\
19.35	0.0387993707990404\\
19.4	0.0193747138286113\\
19.45	0.067161699798568\\
19.5	0.0390136396701806\\
19.55	0.00451442890131659\\
19.6	0.0499098673077256\\
19.65	0.0114655475470897\\
19.7	0.0138560467720126\\
19.75	0.0961291741785288\\
19.8	0.0185942710011631\\
19.85	0.0470925750730231\\
19.9	0.0060883271176948\\
19.95	0.0736452829162104\\
20	0.02426701701566\\
20.05	0.0630881976256248\\
20.1	0.200044789696193\\
20.15	0.032659663808225\\
20.2	0.11505182587976\\
20.25	0.116016906767136\\
20.3	0.0178792144072091\\
20.35	0.000172369067136913\\
20.4	0.0587212571466367\\
20.45	0.0623093878289396\\
20.5	0.0772343079793103\\
20.55	0.110767369515536\\
20.6	0.104690132012443\\
20.65	0.0605937993420724\\
20.7	0.00940944827127055\\
20.75	0.0196951483896086\\
20.8	0.0594723564656903\\
20.85	0.193711400007672\\
20.9	0.0871794709476887\\
20.95	0.248405649961363\\
21	0.0848930758605135\\
21.05	0.100794107621176\\
21.1	0.0275007802598068\\
21.15	0.120012239587851\\
21.2	0.206322382927233\\
21.25	0.160834815733864\\
21.3	0.034656805797006\\
21.35	0.0669202076806883\\
21.4	0.186281862281042\\
21.45	0.155178431450381\\
21.5	0.0760331002336372\\
21.55	0.155714289281647\\
21.6	0.0183895520822617\\
21.65	0.0803396201154811\\
21.7	0.164354059971309\\
21.75	0.143524250346921\\
21.8	0.017732561880976\\
21.85	0.129319977096792\\
21.9	0.131285679725373\\
21.95	0.0663974987679694\\
22	0.0140144215119875\\
22.05	0.0172087298981296\\
22.1	0.0674210803656408\\
22.15	0.123649634288334\\
22.2	0.1622787029306\\
22.25	0.0623793905592365\\
22.3	0.0875535405900365\\
22.35	0.106705196690598\\
22.4	0.0472996491008644\\
22.45	0.152899518665244\\
22.5	0.0976005918503304\\
22.55	0.163284576585717\\
22.6	0.100632448824676\\
22.65	0.183690616549214\\
22.7	0.172831386348534\\
22.75	0.177936493687277\\
22.8	0.0618537738335974\\
22.85	0.0447173171308393\\
22.9	0.080909997617951\\
22.95	0.0255260473287962\\
23	0.106343444663281\\
23.05	0.101602465233377\\
23.1	0.0264234318360295\\
23.15	0.123153327084367\\
23.2	0.0180733454232538\\
23.25	0.234415085076037\\
23.3	0.00235539577129629\\
23.35	0.134086017513688\\
23.4	0.0540177885624189\\
23.45	0.0672722579058203\\
23.5	0.0558315755024594\\
23.55	0.118175731609867\\
23.6	0.059070784351384\\
23.65	0.0352635629240154\\
23.7	0.0635331182188992\\
23.75	0.0503768421102535\\
23.8	0.0386660369827325\\
23.85	0.0764515437824471\\
23.9	0.033439997287843\\
23.95	0.0444555642423907\\
24	0.0264887827969531\\
24.05	0.169251774641879\\
24.1	0.11277511176381\\
24.15	0.0194081375582016\\
24.2	0.00787621823645424\\
24.25	0.0461985168649761\\
24.3	0.0254059863902043\\
24.35	0.0590022877017873\\
24.4	0.0921885649931724\\
24.45	0.0383794699086124\\
24.5	0.0466413026282737\\
24.55	0.0192586143150066\\
24.6	0.0812424413758563\\
24.65	0.0291387724464229\\
24.7	0.0495711343777785\\
24.75	0.00893465441181718\\
24.8	0.0124016584930757\\
24.85	0.040531036134297\\
24.9	0.042493371949611\\
24.95	0.0119296451405404\\
25	0.0354593277632418\\
25.05	0.0241182887677098\\
25.1	0.0864943717404145\\
25.15	0.063575728348134\\
25.2	0.0412999851331151\\
25.25	0.0354638471672715\\
25.3	0.00251492912823181\\
25.35	0.115166130859095\\
25.4	0.0730433937439301\\
25.45	0.0264008004042822\\
25.5	0.047473853862094\\
25.55	0.00528010618386787\\
25.6	0.0697762962924173\\
25.65	0.187357097845819\\
25.7	0.0470464657215715\\
25.75	0.0142392634933373\\
25.8	0.138349254062469\\
25.85	0.0918765766568228\\
25.9	0.0593031734065832\\
25.95	0.0380711269987515\\
26	0.0347357523127556\\
26.05	0.0357672049334283\\
26.1	0.0159838608370819\\
26.15	0.118094155499435\\
26.2	0.100828192143986\\
26.25	0.0623565202130223\\
26.3	0.108126807891232\\
26.35	0.148104991674728\\
26.4	0.105614749746664\\
26.45	0.0338852364724431\\
26.5	0.0581562537741647\\
26.55	0.0241522985572473\\
26.6	0.119051135968611\\
26.65	0.0796117616732843\\
26.7	0.00515791150719735\\
26.75	0.10743643904685\\
26.8	0.0809409569607027\\
26.85	0.0596234027773335\\
26.9	0.060394700704073\\
26.95	0.105206303323477\\
27	0.0834119838872027\\
27.05	0.143038620911497\\
27.1	0.0856774825801523\\
27.15	0.162096999729307\\
27.2	0.101375491037722\\
27.25	0.0915876089367629\\
27.3	0.168761019770656\\
27.35	0.0730740064938828\\
27.4	0.0356392536015022\\
27.45	0.0256022956232087\\
27.5	0.146525186206929\\
27.55	0.115067276375562\\
27.6	0.13881153789729\\
27.65	0.022543968181985\\
27.7	0.0321247154637305\\
27.75	0.0562335761242352\\
27.8	0.0713250190536527\\
27.85	0.113798781799169\\
27.9	0.0805961221666891\\
27.95	0.0940770680143999\\
28	0.17873176220936\\
28.05	0.0747186021325135\\
28.1	0.101655026752923\\
28.15	0.172678152959158\\
28.2	0.0876181518296519\\
28.25	0.119320139238745\\
28.3	0.169245460119583\\
28.35	0.196354450416457\\
28.4	0.0479939365666411\\
28.45	0.197081460261515\\
28.5	0.0977296130089229\\
28.55	0.0834176294642717\\
28.6	0.096359107069766\\
28.65	0.182437979046156\\
28.7	0.096804157039486\\
28.75	0.0797307027698508\\
28.8	0.118991972657078\\
28.85	0.0629797172802071\\
28.9	0.0271246768472508\\
28.95	0.0398683741268755\\
29	0.0306951434555174\\
29.05	0.0449661651824016\\
29.1	0.0225733073437979\\
29.15	0.104120919271388\\
29.2	0.028681797392089\\
29.25	0.0669185914325325\\
29.3	0.182196772315926\\
29.35	0.0818141193344388\\
29.4	0.13624224367755\\
29.45	0.0267079628202467\\
29.5	0.0494749123688791\\
29.55	0.0217457383248814\\
29.6	0.0366752448139849\\
29.65	0.0490735482094564\\
29.7	0.0591981264032384\\
29.75	0.00717331958344403\\
29.8	0.0117092312010456\\
29.85	0.0654654528000904\\
29.9	0.00397103616094796\\
29.95	0.0555808219584506\\
30	0.0654552718924108\\
30.05	0.0865666734709762\\
30.1	0.0271808919079888\\
30.15	0.104314541430419\\
30.2	0.08135192785317\\
30.25	0.0100163893970162\\
30.3	0.0869419083518466\\
30.35	0.106674817314264\\
30.4	0.0704792675622059\\
30.45	0.0888909642521085\\
30.5	0.0605337903460921\\
30.55	0.00465711866054619\\
30.6	0.0055685760226396\\
30.65	0.0357062451372911\\
30.7	0.0593282460328624\\
30.75	0.0117523581518313\\
30.8	0.0229599884458267\\
30.85	0.0435628604579037\\
30.9	0.0153815257396275\\
30.95	0.00194026783917423\\
31	0.0608924226949838\\
31.05	0.109002654475034\\
31.1	0.0180968607322782\\
31.15	0.0148231544696245\\
31.2	0.0827494112985221\\
31.25	0.00152044021895392\\
31.3	0.0102327111515308\\
31.35	0.0165760739483432\\
31.4	0.0453113787716788\\
31.45	0.0135090913245506\\
31.5	0.0835184896340095\\
31.55	0.0473494935661591\\
31.6	0.0301230635096275\\
31.65	0.0393421714577897\\
31.7	0.0546868774870433\\
31.75	0.0328291186001906\\
31.8	0.00509487811693532\\
31.85	0.00151363423744044\\
31.9	0.0285083891218747\\
31.95	0.0266209194493499\\
32	0.0985278155422264\\
32.05	0.0237604500228912\\
32.1	0.0193104203049543\\
32.15	0.00572785610759041\\
32.2	0.0495012206869987\\
32.25	0.0899387544828087\\
32.3	0.0700115734660258\\
32.35	0.0794113891534565\\
32.4	0.0219720371932368\\
32.45	0.0417251753351877\\
32.5	0.0736819635556287\\
32.55	0.00689626328610871\\
32.6	0.0271829829634953\\
32.65	0.0653817177312774\\
32.7	0.10171908533674\\
32.75	0.107241597110523\\
32.8	0.102299047238006\\
32.85	0.144127911379265\\
32.9	0.0903167110106367\\
32.95	0.116200557827185\\
33	0.0913278169315106\\
33.05	0.0177410862176401\\
33.1	0.0998322616772356\\
33.15	0.0752402859640569\\
33.2	0.094959683963566\\
33.25	0.133278488180181\\
33.3	0.0406973184459716\\
33.35	0.071860670103824\\
33.4	0.0140559546451442\\
33.45	0.121897636759392\\
33.5	0.151220788183544\\
33.55	0.050080417938382\\
33.6	0.00486641866540793\\
33.65	0.0808161315208693\\
33.7	0.0801950241314486\\
33.75	0.141950109238692\\
33.8	0.0656587093324106\\
33.85	0.187024875869064\\
33.9	0.12894073656566\\
33.95	0.102902451663326\\
34	0.0946190437503631\\
34.05	0.137753831287228\\
34.1	0.171982862076867\\
34.15	0.0749938371210419\\
34.2	0.113740184226394\\
34.25	0.0862370089717714\\
34.3	0.191820752992491\\
34.35	0.101785685193867\\
34.4	0.0941175611266729\\
34.45	0.158740740528877\\
34.5	0.123835302624194\\
34.55	0.159393037000811\\
34.6	0.170912447115263\\
34.65	0.0507375291848362\\
34.7	0.133256495352931\\
34.75	0.0770575376731273\\
34.8	0.120459985292221\\
34.85	0.0950259117440098\\
34.9	0.0842410381477734\\
34.95	0.103003095157781\\
35	0.116473489291266\\
35.05	0.108811396716021\\
35.1	0.00291542318857552\\
35.15	0.0289768979676523\\
35.2	0.0306626319949288\\
35.25	0.194773240975302\\
35.3	0.0135552311184952\\
35.35	0.0479228567585821\\
35.4	0.133784925680018\\
35.45	0.205358510070084\\
35.5	0.0417808701632865\\
35.55	0.0835841036525267\\
35.6	0.0144683565994157\\
35.65	0.165970571231576\\
35.7	0.0240337584963797\\
35.75	0.147069025806445\\
35.8	0.156499200005136\\
35.85	0.112416629475753\\
35.9	0.0445338348057902\\
35.95	0.0472541902213024\\
36	0.0692188907370337\\
36.05	0.0906208241616966\\
36.1	0.00775294380670744\\
36.15	0.0901406790149792\\
36.2	0.0220794444558621\\
36.25	0.0781193238506859\\
36.3	0.0952938067795728\\
36.35	0.0690288290535577\\
36.4	0.0924756342815201\\
36.45	0.022953868594513\\
36.55	0.0888050952300858\\
36.6	0.00188128620559525\\
36.65	0.0686240285536428\\
36.7	0.0450255593538813\\
36.75	0.00267760096706837\\
36.8	0.0234454559581252\\
36.85	0.0956359889021314\\
36.9	0.0161950408547824\\
36.95	0.0111834938033866\\
37	0.0656628042539253\\
37.05	0.0653539512118897\\
37.1	0.0413803715223224\\
37.15	0.00875806560713244\\
37.2	0.0179809668726989\\
37.25	0.0433878161522969\\
37.3	0.0930399267918176\\
37.35	0.0882542290604462\\
37.4	0.0512001654987486\\
37.45	0.0653281126858047\\
37.5	0.0113639264589054\\
37.55	0.0546222400068501\\
37.6	0.00864075271822173\\
37.65	0.0376632015188534\\
37.7	0.0770759096523932\\
37.75	0.00964173743926011\\
37.8	0.0565649675961666\\
37.85	0.044146303462405\\
37.9	0.0606538068086238\\
37.95	0.0517266481916252\\
38	0.000851929701639165\\
38.05	0.0653402181531035\\
38.1	0.033128764308259\\
38.15	0.0150374452782174\\
38.2	0.071087482220392\\
38.25	0.0354514396957413\\
38.3	0.0538317326979083\\
38.35	0.0640262879812497\\
38.4	0.0426788365322324\\
38.45	0.00595155177167328\\
38.5	0.00449092428648612\\
38.55	0.0508769704084244\\
38.6	0.0952609868431438\\
38.65	0.0545986321785321\\
38.7	0.0340235752121316\\
38.75	0.0457186354784227\\
38.8	0.130426749448546\\
38.85	0.0346345347622048\\
38.9	0.0639493679305758\\
38.95	0.058993534385408\\
39	0.0729358441725338\\
39.05	0.0324700178239326\\
39.1	0.127815271207361\\
39.15	0.0996913593097588\\
39.2	0.0852020362050609\\
39.25	0.111978176843557\\
39.3	0.0902516527324124\\
39.35	0.111092550876059\\
39.4	0.00276732285517767\\
39.45	0.0868576734288595\\
39.5	0.0854122475520143\\
39.55	0.0746707350856468\\
39.6	0.0996126878393397\\
39.65	0.182039300101209\\
39.7	0.193501133553276\\
39.75	0.0814411002949953\\
39.8	0.0452434151126511\\
39.85	0.132959353960452\\
39.9	0.122029137118794\\
39.95	0.0049651614160382\\
40	0.144011707885404\\
40.05	0.137086226469059\\
40.1	0.0952136108866313\\
40.15	0.109902630903569\\
40.2	0.08143842049342\\
40.25	0.00589059735857234\\
40.3	0.0797013066776273\\
40.35	0.16133195770891\\
40.4	0.0121577484058761\\
40.45	0.0847124467683855\\
40.5	0.0843530487159754\\
40.55	0.107794178952354\\
40.6	0.209829508637505\\
40.65	0.0767835274078053\\
40.7	0.0766685563762266\\
40.75	0.161906624760917\\
40.8	0.0918781682340821\\
40.85	0.0859696472872855\\
40.9	0.0877375961972859\\
40.95	0.0604848191606067\\
41	0.0455119958226433\\
41.05	0.0993015194470814\\
41.1	0.0950306241015326\\
41.15	0.149050802628508\\
41.2	0.0694455846642583\\
41.25	0.107217846675091\\
41.3	0.111167772263705\\
41.35	0.0467611521964386\\
41.4	0.121668896494661\\
41.45	0.00388318319836145\\
41.5	0.162299775037631\\
41.55	0.036206546612938\\
41.6	0.0727993994874154\\
41.65	0.025709691903117\\
41.7	0.139130285240029\\
41.75	0.101394172139244\\
41.8	0.0297970578194295\\
41.85	0.122890428501961\\
41.9	0.0237594435103787\\
41.95	0.135959490000417\\
42	0.0399851300796783\\
42.05	0.0277868536388013\\
42.1	0.0193065612687633\\
42.15	0.072979554573962\\
42.2	0.0887727903131506\\
42.25	0.0248043106333355\\
42.3	0.128134262445798\\
42.35	0.0654243113002124\\
42.4	0.075010943983699\\
42.45	0.0604017502587624\\
42.5	0.0522772995861374\\
42.55	0.0779568076686985\\
42.6	0.0371387250089867\\
42.65	0.0219526617383892\\
42.7	0.0846940891681029\\
42.75	0.14857788948553\\
42.8	0.0412866834253052\\
42.85	0.00352816289831992\\
42.9	0.0743086757806779\\
42.95	0.0296781661602949\\
43	0.102239217431574\\
43.05	0.0331809607844562\\
43.1	0.0938019885289094\\
43.15	0.062372034532693\\
43.2	0.0390341291175034\\
43.25	0.00512067030065566\\
43.3	0.00669469363200648\\
43.35	0.0577157349583217\\
43.4	0.0534189294689256\\
43.45	0.0235614311772281\\
43.5	0.0736601126678309\\
43.55	0.0576056222967054\\
43.6	0.044027742228252\\
43.65	0.0348429251146314\\
43.7	0.0731624698926368\\
43.75	0.0769982961264546\\
43.8	0.0474313210991681\\
43.85	0.0840708207262111\\
43.9	0.101012320970206\\
43.95	0.0267722630872242\\
44	0.0137932604995896\\
44.05	0.0441272007202329\\
44.1	0.0313657472415159\\
44.15	0.0203767119070264\\
44.2	0.0977457538229061\\
44.25	0.0961660945728795\\
44.3	0.0833226398756182\\
44.35	0.0573197387694577\\
44.4	0.097540142985217\\
44.45	0.00823101606116694\\
44.5	0.0407464823110786\\
44.55	0.072873252913098\\
44.6	0.0255192043868178\\
44.65	0.0525833314229445\\
44.7	0.0888963061586452\\
44.75	0.0530937942479923\\
44.8	0.0351557311829325\\
44.85	0.0941616487160886\\
44.9	0.0284854062754221\\
44.95	0.0654827733513628\\
45	0.0419494250166181\\
45.05	0.0659080927900888\\
45.15	0.0831576060094363\\
45.2	0.00174376941100718\\
45.25	0.0881575918633857\\
45.3	0.000325157288699529\\
45.35	0.067351461176429\\
45.4	0.00638249840751115\\
45.45	0.0381254658641197\\
45.5	0.0801393569591653\\
45.55	0.145218040883186\\
45.6	0.118781499944632\\
45.65	0.0660955286465068\\
45.7	0.0573647736174365\\
45.75	0.102378312430872\\
45.8	0.144047268999365\\
45.85	0.0334647493051534\\
45.9	0.0409481311826099\\
45.95	0.0768114494897176\\
46	0.146824320868788\\
46.05	0.128692334155922\\
46.1	0.194262444483876\\
46.15	0.0225039777565925\\
46.2	0.173622884287084\\
46.25	0.0788569723045214\\
46.3	0.106565323916918\\
46.35	0.0851607053141237\\
46.4	0.0702727739227598\\
46.45	0.029665309192886\\
46.5	0.118149757746131\\
46.55	0.138151263445884\\
46.6	0.137461711257252\\
46.65	0.0518874819794135\\
46.7	0.0233916638990905\\
46.75	0.0875077215495352\\
46.85	0.0738367951817978\\
46.9	0.153484170178267\\
46.95	0.00546335713470114\\
47	0.110971923719717\\
47.05	0.124278676788201\\
47.1	0.0973296722322416\\
47.15	0.158287836722501\\
47.2	0.19650923231373\\
47.25	0.0767013602505529\\
47.3	0.130376457926154\\
47.35	0.0778709014405905\\
47.4	0.115876457476666\\
47.45	0.123826838032564\\
47.5	0.128407873389172\\
47.55	0.135113595640945\\
47.6	0.0541922378020203\\
47.65	0.131843670453875\\
47.7	0.0771346075254584\\
47.75	0.0983991336766508\\
47.8	0.0475770271648059\\
47.85	0.056168099124136\\
47.9	0.0574857878950397\\
47.95	0.124091371721853\\
48	0.166070714324071\\
48.05	0.111314714998024\\
48.1	0.0666012392925879\\
48.15	0.190194839946521\\
48.2	0.0869089142444963\\
48.25	0.0758375326980598\\
48.3	0.112399002183174\\
48.35	0.0412925385578049\\
48.4	0.130412901226599\\
48.45	0.133193838311101\\
48.5	0.0455819581978076\\
48.55	0.0765059722256467\\
48.6	0.0416261360332371\\
48.65	0.081839997499273\\
48.7	0.087964209285694\\
48.75	0.04678141236991\\
48.8	0.0734116093746309\\
48.85	0.0580492253149458\\
48.9	0.0800272553273444\\
48.95	0.15007513733714\\
49	0.0633193593403689\\
49.05	0.134622058267652\\
49.1	0.0302686200689024\\
49.15	0.0614378881033488\\
49.2	0.0736315693658156\\
49.25	0.0364938264643726\\
49.3	0.0301862099988739\\
49.35	0.00258593832324294\\
49.4	0.0210348763861887\\
49.45	0.00835288950536039\\
49.5	0.0028974185037498\\
49.55	0.0775848200809719\\
49.6	0.0959993900911016\\
49.65	0.0322015577623915\\
49.7	0.0809480740419488\\
49.75	0.0516197835333756\\
49.8	0.0117892943607956\\
49.85	0.145679299490155\\
49.9	0.0705137059006589\\
49.95	0.00555210751834778\\
50	0.0373762597400429\\
};
\addlegendentry{PID-WOA}

\end{axis}
\end{tikzpicture}%

==> case2_response.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
height=0.23\textheight,
at={(0\linewidth,0\textheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor7}},
xlabel={Time [s]},
ymin=1.6,
ymax=2.3,
ylabel style={font=\color{mycolor7}},
ylabel={y(t) [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
xmin=0,xmax=50,
tick label style={font=\footnotesize},
label style={font=\small},
legend style={font=\tiny},
title style={font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.77308780531354\\
0.0499999999999972	1.85086031876202\\
0.100000000000001	1.8637891130176\\
0.149999999999999	1.83933539721758\\
0.200000000000003	1.78011523686489\\
0.25	1.81118449813789\\
0.299999999999997	1.7798628086614\\
0.350000000000001	1.89795312189236\\
0.399999999999999	1.86821488504188\\
0.450000000000003	1.90439185210793\\
0.5	1.84424744738568\\
0.549999999999997	1.97316790538409\\
0.600000000000001	1.97885199751986\\
0.649999999999999	1.88879849676504\\
0.700000000000003	1.84636676048245\\
0.75	1.87467637642052\\
0.799999999999997	1.91616917097042\\
0.850000000000001	1.91913262831373\\
0.899999999999999	1.89561591838685\\
0.950000000000003	1.95042381959124\\
1	1.92103351552776\\
1.05	1.88365115540672\\
1.1	1.93965080915052\\
1.15	1.95670061738632\\
1.2	2.0158926489524\\
1.25	1.93162780681397\\
1.3	1.98199020434011\\
1.35	1.99667957991325\\
1.4	1.88178651276784\\
1.45	2.01400907631238\\
1.5	1.95111383580112\\
1.55	1.98782847061839\\
1.6	2.13306028976927\\
1.65	2.09093509948485\\
1.7	2.06006125503214\\
1.75	2.01533353994891\\
1.8	1.98490105285037\\
1.85	2.05205050964737\\
1.9	2.02510896568267\\
1.95	1.97470314685803\\
2	2.04330403311423\\
2.05	2.00421823273929\\
2.1	2.10735056769784\\
2.15	2.0322788326481\\
2.2	2.09215138907517\\
2.25	2.03572334948987\\
2.3	2.06745343179688\\
2.35	2.0762090756\\
2.4	2.05532164786063\\
2.45	2.18145771952861\\
2.5	2.11685051592142\\
2.55	2.13917969110425\\
2.6	2.18665275059458\\
2.65	2.1034446343939\\
2.7	2.13848317572835\\
2.75	2.01966011576605\\
2.8	2.04224193893552\\
2.85	1.9585038239838\\
2.9	2.05348376614349\\
2.95	2.07261417534267\\
3	2.05976370083503\\
3.05	2.15363779858557\\
3.1	2.05642814289197\\
3.15	2.06223556143978\\
3.2	2.10603531672969\\
3.25	2.05950560935108\\
3.3	2.13076066707109\\
3.35	2.08597926071608\\
3.4	2.17241691922081\\
3.45	2.14133778591427\\
3.5	2.0689494806422\\
3.55	2.14503226531386\\
3.6	2.15377729917169\\
3.65	2.15187320869589\\
3.7	1.99164832778861\\
3.75	2.07891129849933\\
3.8	2.004827176501\\
3.85	2.18782065557061\\
3.9	2.12136412245069\\
3.95	2.09018948778154\\
4	2.04485021336183\\
4.05	2.06639932231748\\
4.1	2.06833529641978\\
4.15	2.13878129190971\\
4.2	2.11446845280442\\
4.25	2.16132356140096\\
4.3	2.09271609861641\\
4.35	1.98002309768\\
4.4	2.14316968331725\\
4.45	2.14368456055913\\
4.5	2.09762756118649\\
4.55	2.11962621268979\\
4.6	2.08758981805394\\
4.65	2.09067461736208\\
4.7	2.07880209549368\\
4.75	2.01468851361858\\
4.8	2.04158673344173\\
4.85	1.9621832466532\\
4.9	2.09746075881245\\
4.95	2.04437955118713\\
5	2.07463758914658\\
5.05	2.10609444488556\\
5.1	2.02549717448773\\
5.15	2.05209202636913\\
5.2	2.08991731484078\\
5.25	1.98711209798434\\
5.3	1.98702066822068\\
5.35	2.01728603151282\\
5.4	1.97267926663428\\
5.45	2.12814124148506\\
5.5	2.08643660547963\\
5.55	2.05792535811911\\
5.6	2.09923885953216\\
5.65	2.07383654927477\\
5.7	1.99612332253435\\
5.75	2.13312061784105\\
5.8	2.03948408387162\\
5.85	2.05732129797967\\
5.9	2.08055650960207\\
5.95	1.9802555080896\\
6	1.97950925686035\\
6.05	1.97211707339519\\
6.1	2.0170096008009\\
6.15	2.05930977493903\\
6.2	1.96741954427864\\
6.25	2.01216157448606\\
6.3	1.9952167693609\\
6.35	1.95213582178337\\
6.4	1.95923532100469\\
6.45	1.98191472580807\\
6.5	2.03836516893693\\
6.55	1.9757577896445\\
6.6	1.99458875034152\\
6.65	2.01673753686072\\
6.7	1.97735582545211\\
6.75	2.0359407370696\\
6.8	2.03158808796238\\
6.85	1.93084880991494\\
6.9	1.97516021426019\\
6.95	1.95554998387288\\
7	1.88643370949866\\
7.05	1.91558792907853\\
7.1	2.00004725500128\\
7.15	1.96346024450024\\
7.2	1.93779979271197\\
7.25	1.93005682542989\\
7.3	2.02869810151171\\
7.35	1.90460356488708\\
7.4	1.8947489897574\\
7.45	1.94741070211575\\
7.5	2.0259423057937\\
7.55	1.90058919580167\\
7.6	1.95441400355698\\
7.65	1.97461363257921\\
7.7	1.909805066093\\
7.75	1.9855907142894\\
7.8	1.91448690489916\\
7.85	1.97489075379914\\
7.9	1.94860301536824\\
7.95	1.93641510742619\\
8	1.83838806837366\\
8.05	1.95488052810498\\
8.1	1.89540858088405\\
8.15	1.86174570692266\\
8.2	1.81271096811515\\
8.25	1.92981318425333\\
8.3	1.93559997385535\\
8.35	1.82163997622558\\
8.4	1.91695982317773\\
8.45	1.8780055052673\\
8.5	1.9226479484687\\
8.55	1.82160708001932\\
8.6	1.93545671848602\\
8.65	1.89063435193096\\
8.7	2.00663967164775\\
8.75	1.83897693827721\\
8.8	1.87383739025903\\
8.85	1.86538273573797\\
8.9	1.97243444596241\\
8.95	1.97545594702149\\
9	1.87709838169983\\
9.05	1.91727372054379\\
9.1	2.00394798625012\\
9.15	1.90988776870796\\
9.2	1.90417218375956\\
9.25	1.7995974033452\\
9.3	1.77911524191489\\
9.35	1.96522762692884\\
9.4	1.99719849686113\\
9.45	1.913012952843\\
9.5	1.881420334957\\
9.55	1.87114526094729\\
9.6	1.95215788342951\\
9.65	1.99329722290905\\
9.7	1.95392954932758\\
9.75	1.96989921723554\\
9.8	1.93429888875455\\
9.85	1.7894161978164\\
9.9	1.83060538117044\\
9.95	1.97696222762222\\
10	1.92161689634528\\
10.05	1.83962545042061\\
10.1	1.79631524736651\\
10.15	1.95647533880067\\
10.2	1.84945842934679\\
10.25	1.86707104927309\\
10.3	1.91631520754796\\
10.35	1.93779041993676\\
10.4	1.96666657980425\\
10.45	1.88603180141074\\
10.5	1.92223428396568\\
10.55	1.87470423416705\\
10.6	1.89956988697225\\
10.65	1.94984479486305\\
10.7	1.94925517362639\\
10.75	1.98912621588757\\
10.8	1.94112944495183\\
10.85	1.93476079482301\\
10.9	1.86220099980761\\
10.95	1.90351764691469\\
11	1.90295583604451\\
11.05	1.88707116515149\\
11.1	2.08139678598589\\
11.15	1.91818218514574\\
11.2	2.03549047642662\\
11.25	1.95698548520298\\
11.3	1.97799711491555\\
11.35	1.94277550481674\\
11.4	1.95863094255205\\
11.45	1.94471112047334\\
11.5	1.91637156748553\\
11.55	1.98495236931009\\
11.6	1.91646206353658\\
11.65	1.85660369506193\\
11.7	1.96575401984381\\
11.75	1.84180126058602\\
11.8	2.02764928300538\\
11.85	2.01685177507146\\
11.9	2.06814198619928\\
11.95	1.94288051947519\\
12	1.8348017878842\\
12.05	2.02735926407103\\
12.1	1.96471591264794\\
12.15	2.05666496764194\\
12.2	2.12728511565986\\
12.25	2.00809417787168\\
12.3	1.9615461094591\\
12.35	1.97754271355834\\
12.4	2.03106717572547\\
12.45	1.96605236526466\\
12.5	1.95264838893799\\
12.55	2.00653529727919\\
12.6	2.10153048173229\\
12.7	2.01105355386752\\
12.75	1.96777082704372\\
12.8	2.03264736417628\\
12.85	2.07720584348477\\
12.9	1.97630805782372\\
12.95	2.02092994151149\\
13	2.06771035739965\\
13.05	2.07930069658767\\
13.1	2.04291898718213\\
13.15	2.06771357825924\\
13.2	2.00797013059259\\
13.25	2.00885021914748\\
13.3	2.07896722773692\\
13.35	2.07240501224338\\
13.4	2.10409942610418\\
13.45	2.07149520110691\\
13.5	2.04511987760467\\
13.55	2.04728952600643\\
13.6	2.07865913078058\\
13.65	2.0614980880064\\
13.7	2.08100267497201\\
13.75	2.0729078235116\\
13.8	2.15294715281846\\
13.85	2.05181071013107\\
13.9	2.04078244504473\\
13.95	2.00540573905494\\
14	2.08013706574155\\
14.05	2.00961982220934\\
14.1	2.06616003319885\\
14.15	2.08479514741035\\
14.2	2.02428378561347\\
14.25	2.09584179023415\\
14.3	2.02431425329302\\
14.35	2.05320875162266\\
14.4	2.11789632503104\\
14.45	2.05835462453734\\
14.5	2.03602402895653\\
14.55	2.08859829657489\\
14.6	2.11575630095886\\
14.65	2.00162000132548\\
14.7	2.10554466438374\\
14.75	1.99394885800406\\
14.8	2.04556859781285\\
14.85	2.09524054364448\\
14.9	2.09970475063482\\
14.95	2.10473336119003\\
15	2.11285382295892\\
15.05	2.23868261850917\\
15.1	2.09855433952924\\
15.15	2.08638300173616\\
15.2	2.13713791677887\\
15.25	2.06479960166887\\
15.3	2.0856014833947\\
15.35	2.05186692368142\\
15.4	2.05274072344277\\
15.45	2.13157398746252\\
15.5	2.14697402388835\\
15.55	2.13681008769263\\
15.6	2.09423324790504\\
15.65	2.01535277166522\\
15.7	2.05048459541629\\
15.75	2.0729779097604\\
15.8	2.10358490166745\\
15.85	2.12039856159114\\
15.9	2.14289448530882\\
15.95	2.05984898063871\\
16	2.17033169611059\\
16.05	2.14209436495511\\
16.1	2.10585823892694\\
16.15	2.11970359900145\\
16.2	2.0923034511916\\
16.25	2.05467388034749\\
16.3	2.08256108972451\\
16.35	2.11590581023734\\
16.4	2.03259650320428\\
16.45	2.06490497240152\\
16.5	2.05827360242264\\
16.55	2.03566334734899\\
16.6	2.20213367951354\\
16.65	2.10837952364855\\
16.7	2.08691623861737\\
16.75	2.00375654458835\\
16.8	2.08365741547171\\
16.85	2.08078127201006\\
16.9	2.03458935822631\\
16.95	2.06934894844397\\
17	2.07393962617303\\
17.05	2.11067641302006\\
17.1	2.1097646016103\\
17.15	2.02428978313137\\
17.2	2.06876115300274\\
17.25	2.10548209839933\\
17.3	2.07046442278987\\
17.35	2.1255928604748\\
17.4	2.09625690838648\\
17.45	2.00555951230321\\
17.5	1.94393357730339\\
17.55	2.0998467385274\\
17.6	1.94578690383609\\
17.65	2.07177284357645\\
17.7	2.14977338696792\\
17.75	2.06638786065013\\
17.8	2.03148551745118\\
17.85	2.05990461271298\\
17.9	2.03659913787872\\
17.95	2.05364198289162\\
18	2.11932647728864\\
18.05	2.01361912199096\\
18.1	2.12032083711856\\
18.15	2.07528323740236\\
18.2	1.9970264263439\\
18.3	1.97416229727935\\
18.35	1.99920906442633\\
18.4	2.04535870279271\\
18.45	1.94171471122901\\
18.5	1.99313576163723\\
18.55	2.07971420431134\\
18.6	1.95209273198816\\
18.65	2.04514591459622\\
18.7	1.97414319835578\\
18.75	1.93233585598129\\
18.8	2.02767640846386\\
18.85	2.03488501028851\\
18.9	2.01822273656811\\
18.95	2.02777378180252\\
19	2.08289474479957\\
19.05	1.95459798141991\\
19.1	1.94211526464072\\
19.15	2.02664351795223\\
19.2	2.03394305711311\\
19.25	2.07769092570017\\
19.3	1.97038774140211\\
19.35	1.96112692919134\\
19.4	2.01930298172628\\
19.45	1.93276853077917\\
19.5	2.03894582590117\\
19.55	2.00444856203779\\
19.6	1.95002620234276\\
19.65	2.01140354175239\\
19.7	1.98608385853562\\
19.75	1.90381262735883\\
19.8	2.01853795254716\\
19.85	1.95285296898228\\
19.9	1.99385906073805\\
19.95	1.92630392888887\\
20	1.97568399781117\\
20.05	1.9368645982832\\
20.1	1.7999097644054\\
20.15	2.03261595232519\\
20.2	1.88490617244675\\
20.25	1.88394277599284\\
20.3	2.01784055551105\\
20.35	1.99979060363262\\
20.4	1.94124331979639\\
20.45	1.93765676545221\\
20.5	1.92273339323295\\
20.55	1.88920185076808\\
20.6	1.89528057807777\\
20.65	1.93937837093114\\
20.7	1.99056415224721\\
20.75	1.98027985216557\\
20.8	1.94050401368862\\
20.85	1.80626630911958\\
20.9	1.91279954637669\\
20.95	1.75157464467231\\
21	1.91508846511879\\
21.05	1.89918864869913\\
21.1	1.97248316038942\\
21.15	1.87997285440289\\
21.2	1.79366383347321\\
21.25	1.83915249222962\\
21.3	1.96533156299635\\
21.35	1.93306919134989\\
21.4	1.81370853656053\\
21.45	1.84481293696697\\
21.5	1.9239592077388\\
21.55	1.84427892846199\\
21.6	1.98160454590666\\
21.65	1.91965532887089\\
21.7	1.83564171106169\\
21.75	1.85647231409683\\
21.8	1.98226476766947\\
21.85	1.87067808960398\\
21.9	1.86871309653189\\
21.95	1.9336019598284\\
22	2.01401453561947\\
22.05	1.98279201329394\\
22.1	1.93258026589704\\
22.15	1.87635228945386\\
22.2	1.83772377313227\\
22.25	1.93762361310635\\
22.3	1.91244996640901\\
22.35	1.89329878982836\\
22.4	1.95270479358643\\
22.45	1.84710535730638\\
22.5	1.90240469499397\\
22.55	1.83672109919619\\
22.6	1.89937359443981\\
22.65	1.81631577322574\\
22.7	1.82717532944996\\
22.75	1.8220705281347\\
22.8	1.9381535344997\\
22.85	1.95529025869015\\
22.9	1.9190978271556\\
22.95	1.9744820083502\\
23	1.89366482436112\\
23.05	1.89840600006202\\
23.1	1.97358521313969\\
23.15	1.87685548146245\\
23.2	2.0180823019107\\
23.25	1.76559400419721\\
23.3	1.99765381160512\\
23.35	1.86592329375164\\
23.4	1.94599161284181\\
23.45	1.93273722034708\\
23.5	2.05584111776884\\
23.55	1.88183386228481\\
23.6	1.94093884923112\\
23.65	1.964746098845\\
23.7	1.93647656066873\\
23.75	1.94963284325549\\
23.8	1.96134364464184\\
23.85	1.92355812429652\\
23.9	1.96656964784937\\
23.95	1.9555540489585\\
24	2.02649835546168\\
24.05	1.83075774927457\\
24.1	1.88723435557287\\
24.15	1.98060126574065\\
24.2	2.0078855504055\\
24.25	1.95381073744098\\
24.3	1.97460318367062\\
24.4	1.90782041879841\\
24.45	1.96162941252343\\
24.5	1.95336747339126\\
24.55	1.98075005055216\\
24.6	1.91876610790451\\
24.65	2.02914720200327\\
24.7	2.04957944036437\\
24.75	1.9910735244401\\
24.8	1.98760638993438\\
24.85	1.95947687884586\\
24.9	2.042501150719\\
24.95	2.01193728518744\\
25	1.96454817129367\\
25.05	2.02412564480386\\
25.1	2.08650158295433\\
25.15	2.06358279316026\\
25.2	2.04130690217852\\
25.25	2.03547061528841\\
25.3	2.00252154736778\\
25.35	2.11517259845288\\
25.4	2.07304971011395\\
25.45	1.97360536434321\\
25.5	1.95253215903657\\
25.55	1.9947257548054\\
25.6	2.06978200547083\\
25.65	2.18736265546453\\
25.7	2.04705187217793\\
25.75	2.01424451932456\\
25.8	2.13835435993949\\
25.85	2.09188153337819\\
25.9	2.05930798189248\\
25.95	2.03807578828514\\
26	2.03474026754566\\
26.05	2.03577157536332\\
26.1	2.01598808781331\\
26.15	2.11809824046492\\
26.2	2.1008321366299\\
26.25	2.0623603258337\\
26.3	2.10813047633909\\
26.35	2.1481085247154\\
26.4	2.10561814921422\\
26.45	2.03388850426472\\
26.5	2.05815939184823\\
26.55	2.024155308925\\
26.6	2.11905402069248\\
26.65	2.07961452286206\\
26.7	2.00516055131197\\
26.75	2.10743895965709\\
26.8	2.08094336060045\\
26.85	2.05962569170149\\
26.9	2.06039687719483\\
26.95	2.10520836968686\\
27	2.08341394244971\\
27.05	2.14304047401689\\
27.1	2.0856792325863\\
27.15	2.16209864900522\\
27.2	2.10137704196061\\
27.25	2.09158906388927\\
27.3	2.16876238113819\\
27.35	2.07307527666201\\
27.4	2.03564043495348\\
27.45	2.0256033905376\\
27.5	2.14652619705539\\
27.55	2.11506820552059\\
27.6	2.13881238769021\\
27.65	2.02254474096092\\
27.7	2.03212541355177\\
27.75	1.94376704957913\\
27.8	2.07132557466001\\
27.85	2.113799269576\\
27.9	2.08059654435977\\
27.95	2.09407742684635\\
28	2.17873205987831\\
28.05	2.07471884081077\\
28.1	2.1016552085858\\
28.15	2.17267828006383\\
28.2	2.08761822629413\\
28.25	2.11932016312088\\
28.3	2.16924543544612\\
28.35	2.19635437918227\\
28.4	2.04799382073389\\
28.45	2.197081301759\\
28.5	2.09772941373138\\
28.55	2.08341739127182\\
28.6	2.09635883178739\\
28.65	2.18243766846323\\
28.7	2.09680381290936\\
28.75	2.0797303268095\\
28.8	2.11899156654679\\
28.85	2.06297928266333\\
28.9	2.02712421533002\\
28.95	2.0398678872782\\
29	2.03069463280691\\
29.05	2.04496563222787\\
29.1	2.02257275353986\\
29.15	2.10412034603705\\
29.2	2.02868120610892\\
29.25	2.06691798344473\\
29.3	2.18219614893044\\
29.35	2.08181348182115\\
29.4	2.13624159326942\\
29.45	2.02670730071359\\
29.5	2.04947423972355\\
29.55	1.97825357961484\\
29.6	2.0366745544266\\
29.65	2.04907285054729\\
29.7	2.05919742248345\\
29.75	2.00717261038838\\
29.8	2.01170851767865\\
29.85	2.0654647358643\\
29.9	1.99602824437024\\
29.95	2.05558010080389\\
30	2.06545454986671\\
30.05	2.08656595135657\\
30.1	2.02718017045564\\
30.15	2.10431382135972\\
30.2	2.08135120985308\\
30.25	1.98998289533233\\
30.3	2.08694119643987\\
30.35	2.10667410936117\\
30.4	2.07047856413974\\
30.45	2.08889026590409\\
30.5	1.93946551689682\\
30.55	1.995342194663\\
30.6	2.00556789589034\\
30.65	2.03570557198706\\
30.7	2.05932758027759\\
30.75	2.01175170017997\\
30.8	2.02295933862199\\
30.85	2.04356221912343\\
30.9	1.98461784173397\\
30.95	2.00193964441745\\
31	2.06089180865307\\
31.05	2.10900205006716\\
31.1	2.01809626619236\\
31.15	2.01482257001186\\
31.2	1.91725001452089\\
31.25	2.001519876492\\
31.3	2.01023215803668\\
31.35	1.98342338368992\\
31.4	1.95468808974383\\
31.45	1.98649038817604\\
31.5	1.91648100094372\\
31.55	1.95265000816555\\
31.6	1.9698764494382\\
31.65	1.96065735275418\\
31.7	1.94531265802343\\
31.75	2.03282866543043\\
31.8	1.99490468004176\\
31.85	2.00151320372116\\
31.9	2.02850796991559\\
31.95	1.97337867262824\\
32	1.90147178778248\\
32.05	1.97623916450199\\
32.1	1.98068920536348\\
32.15	2.00572749285371\\
32.2	1.95049842706212\\
32.25	1.91006090418625\\
32.3	1.92998809603201\\
32.35	1.92058829107502\\
32.4	1.97802765366006\\
32.45	1.95827452603059\\
32.5	1.92631774820396\\
32.55	2.00689598531488\\
32.6	1.97281674920426\\
32.65	1.93461802444007\\
32.7	1.89828066669792\\
32.75	1.89275816464266\\
32.8	1.89770072408474\\
32.85	1.8558718693602\\
32.9	1.90968307898918\\
32.95	1.88379924127337\\
33	1.90867199110723\\
33.05	2.01774090302938\\
33.1	1.90016756373991\\
33.15	1.92475954788883\\
33.2	1.90504015815355\\
33.25	2.13327833838841\\
33.3	2.04069717657089\\
33.35	1.92813919576221\\
33.4	2.01405582807588\\
33.45	1.87810224405894\\
33.5	1.84877909984485\\
33.55	1.94991947712228\\
33.6	1.99513348324968\\
33.65	1.91918377707093\\
33.7	1.91980489095967\\
33.75	1.85804981217485\\
33.8	1.93434121822727\\
33.85	1.8129750576613\\
33.9	1.87105920276088\\
33.95	1.89709749328599\\
34	1.90538090664955\\
34.05	1.86224612439246\\
34.1	1.82801709871327\\
34.15	1.92500612861181\\
34.2	1.88625978628314\\
34.25	1.91376296615023\\
34.3	1.80817922657967\\
34.35	1.89821429866813\\
34.4	1.90588242686693\\
34.45	1.84125925144027\\
34.5	1.87616469316666\\
34.55	1.84060696246021\\
34.6	1.82908755586678\\
34.65	1.94926247717149\\
34.7	1.86674351423342\\
34.75	1.92294247500153\\
34.8	1.87954003033158\\
34.85	1.90497410669241\\
34.9	1.91575898296736\\
34.95	1.89699692850486\\
35	1.88352653679038\\
35.05	1.89118863165884\\
35.1	2.00291545373364\\
35.15	1.97102313462734\\
35.2	1.96933740253251\\
35.25	1.80522679536989\\
35.3	1.98644480693253\\
35.35	1.95207718288916\\
35.4	1.86621511545813\\
35.45	1.79464153245492\\
35.5	1.95821917364783\\
35.55	1.91641594134673\\
35.6	1.98553168949277\\
35.65	1.83402947586108\\
35.7	1.97596628950701\\
35.75	1.85293102302067\\
35.8	1.84350084956138\\
35.85	1.88758342074853\\
35.9	1.95546621599726\\
35.95	1.95274586108413\\
36.05	1.90937922792973\\
36.1	1.99224710857344\\
36.15	1.90985937358771\\
36.2	1.97792060830566\\
36.25	1.9218807290084\\
36.3	1.9047062461182\\
36.35	1.9309712238264\\
36.4	1.90752441852644\\
36.45	1.97704618408955\\
36.55	1.91119495705944\\
36.6	2.00188133822886\\
36.65	1.9313760231602\\
36.7	1.95497449200948\\
36.75	1.99732245000677\\
36.8	1.97655459458917\\
36.85	1.90436406118355\\
36.9	2.01619509044568\\
36.95	1.98881655526145\\
37	1.93433724425537\\
37.05	1.93464609671417\\
37.1	2.0413804188392\\
37.15	1.9912419810763\\
37.2	1.98201907915468\\
37.25	2.04338786150261\\
37.3	2.09303997144563\\
37.35	1.91174581487893\\
37.4	1.94879987770975\\
37.45	1.93467192977679\\
37.5	2.01136396816196\\
37.55	1.94537780092438\\
37.6	2.00864079286665\\
37.65	2.03766324087477\\
37.7	2.07707594820729\\
37.75	1.99035830030729\\
37.8	2.0565650045282\\
37.85	1.95585373265003\\
37.9	2.06065384209743\\
37.95	1.94827338627056\\
38	1.99914810393191\\
38.05	2.06534025095693\\
38.1	1.96687126766568\\
38.15	1.98496258586653\\
38.2	2.07108751253749\\
38.25	2.03545146918751\\
38.3	2.05383176136745\\
38.35	2.06402631583238\\
38.4	2.04267886356947\\
38.45	1.99404847445685\\
38.5	2.00449094971211\\
38.55	1.94912305422069\\
38.6	2.09526101068273\\
38.65	2.0545986552361\\
38.7	2.03402359749569\\
38.75	2.04571865699646\\
38.8	2.13042677020999\\
38.85	1.96536548525203\\
38.9	2.06394938720733\\
38.95	2.05899355293482\\
39	2.07293586200507\\
39.05	1.9675299993025\\
39.1	2.12781528763877\\
39.15	2.09969137505749\\
39.2	2.0852020512807\\
39.25	2.11197819125893\\
39.3	2.09025166649954\\
39.35	2.11109256400714\\
39.4	2.00276733536258\\
39.45	2.0868576853251\\
39.5	2.08541225884971\\
39.55	2.07467074579755\\
39.6	2.09961269797827\\
39.65	2.18203930968007\\
39.7	2.19350114258501\\
39.75	2.08144110879261\\
39.8	2.04524342308915\\
39.85	2.13295936142887\\
39.9	2.12202914409215\\
39.95	2.00496516790734\\
40	2.14401171390762\\
40.05	2.13708623203512\\
40.1	2.09521361600942\\
40.15	2.10990263559589\\
40.2	2.08143842476801\\
40.25	2.00589060122807\\
40.3	2.07970131015461\\
40.35	2.1613319608058\\
40.4	2.01215775113501\\
40.45	2.08471244914199\\
40.5	2.08435305074612\\
40.55	2.10779418065099\\
40.6	2.20982951001643\\
40.65	2.07678352847867\\
40.7	2.07666855715052\\
40.75	2.16190662524998\\
40.8	2.09187816844907\\
40.85	2.0859696472392\\
40.9	2.08773759589695\\
40.95	2.06048481861865\\
41	2.04551199504952\\
41.05	2.09930151845305\\
41.1	2.09503062289668\\
41.15	2.14905080122271\\
41.2	2.06944558306721\\
41.25	2.10721784489629\\
41.3	2.11116777031243\\
41.35	2.04676115008178\\
41.4	2.12166889422551\\
41.45	1.99611681438668\\
41.5	2.16229977248535\\
41.55	2.03620654393161\\
41.6	2.07279939668511\\
41.65	2.0257096889877\\
41.7	2.13913028221918\\
41.75	2.1013941690204\\
41.8	2.02979705460987\\
41.85	2.12289042520872\\
41.9	2.02375944014032\\
41.95	2.13595948656019\\
42	2.03998512657574\\
42.05	2.02778685007739\\
42.1	2.01930655765595\\
42.15	2.07297955091561\\
42.2	2.08877278661493\\
42.25	2.02480430690073\\
42.3	2.12813425868409\\
42.35	2.06542430751452\\
42.4	2.07501094017893\\
42.45	2.06040174643967\\
42.5	2.05227729575728\\
42.55	2.07795680383446\\
42.6	2.03713872117358\\
42.65	2.02195265790584\\
42.7	2.08469408534229\\
42.75	2.14857788567016\\
42.8	2.04128667962392\\
42.85	1.99647183331766\\
42.9	2.07430867201726\\
42.95	2.02967816242054\\
43	1.89776077885526\\
43.05	1.96681903553174\\
43.1	2.0938019848771\\
43.15	2.06237203091537\\
43.2	1.96096586730201\\
43.25	2.00512066675923\\
43.3	2.00669469013172\\
43.35	2.05771573150113\\
43.4	1.94658106711881\\
43.45	1.97643856545714\\
43.5	2.07366010935044\\
43.55	1.94239437443562\\
43.6	2.04402773901165\\
43.65	1.96515707172109\\
43.7	1.92683752699656\\
43.75	1.92300170081727\\
43.8	2.04743131809837\\
43.85	2.08407081778174\\
43.9	2.10101231808282\\
43.95	1.97322773408312\\
44	2.01379325772827\\
44.05	1.95587279656727\\
44.1	1.96863425010523\\
44.15	2.02037670931333\\
44.2	1.90225424364323\\
44.25	1.90383390295327\\
44.3	1.91667735771066\\
44.35	1.942680258877\\
44.4	1.9024598547214\\
44.45	1.99176898170554\\
44.5	1.95925351551558\\
44.55	2.0728732507995\\
44.6	2.02551920233273\\
44.65	1.94741666658217\\
44.7	1.91110369190532\\
44.75	1.94690620387444\\
44.8	1.96484426699751\\
44.85	1.90583834952189\\
44.9	1.97151459201957\\
44.95	1.93451722500007\\
45	1.95805057339066\\
45.05	1.93409190567242\\
45.1	1.925544707546\\
45.15	2.08315760458036\\
45.2	1.99825622921307\\
45.25	1.91184240681309\\
45.3	1.9996748414394\\
45.35	1.93264853760252\\
45.4	1.99361750042146\\
45.45	1.96187453301404\\
45.5	1.91986064196735\\
45.55	1.8547819580908\\
45.6	1.88121849907596\\
45.65	1.9339044704198\\
45.7	1.94263522549368\\
45.75	1.89762168672414\\
45.8	1.85595273019863\\
45.85	1.96653524993489\\
45.9	1.95905186809856\\
45.95	1.92318854983163\\
46	1.8531756784918\\
46.05	1.87130766524297\\
46.1	1.80573755495237\\
46.15	1.97749602171606\\
46.2	1.82637711522104\\
46.25	1.92114302723812\\
46.3	1.89343467565931\\
46.35	1.91483929429477\\
46.4	1.92972722571784\\
46.45	1.97033469047851\\
46.5	1.88185024195514\\
46.55	1.86184873628434\\
46.6	1.86253828850102\\
46.65	1.94811251780601\\
46.7	1.9766083359126\\
46.75	1.91249227828754\\
46.85	1.92616320470344\\
46.9	1.84651582972977\\
46.95	1.9945366427953\\
47	1.8890280762314\\
47.05	1.87572132318324\\
47.1	1.90267032775872\\
47.15	1.84171216328718\\
47.2	1.8034907677139\\
47.25	1.92329863979425\\
47.3	1.86962354213508\\
47.35	1.92212909863633\\
47.4	1.88412354261523\\
47.45	1.87617316207358\\
47.5	1.87159212673054\\
47.55	1.86488640449165\\
47.6	1.9458077623428\\
47.65	1.8681563297025\\
47.7	1.92286539264184\\
47.75	1.90160086650095\\
47.8	1.95242297302249\\
47.85	1.94383190107227\\
47.9	1.9425142123099\\
47.95	1.87590862849104\\
48	1.83392928589623\\
48.05	1.88868528522917\\
48.1	1.93339876094096\\
48.15	1.80980516029288\\
48.2	1.91309108600028\\
48.25	1.9241624675516\\
48.3	1.88760099807092\\
48.35	1.95870746170027\\
48.4	1.86958709903504\\
48.45	1.86680616195367\\
48.5	1.95441804206969\\
48.55	1.92349402804419\\
48.6	1.95837386423857\\
48.65	1.91816000277413\\
48.7	1.91203579098895\\
48.75	1.95321858790565\\
48.8	1.92658839090151\\
48.85	1.94195077496147\\
48.9	1.91997274494904\\
48.95	1.84992486293894\\
49	2.06331935961587\\
49.05	1.86537794200699\\
49.1	2.03026862034245\\
49.15	1.93856211216886\\
49.2	1.92636843090482\\
49.25	1.96350617380448\\
49.3	2.03018621026573\\
49.35	1.99741406194142\\
49.4	2.02103487664847\\
49.45	1.99164711075438\\
49.5	1.99710258175327\\
49.55	2.07758482033512\\
49.6	1.90400061016003\\
49.65	1.96779844248558\\
49.7	1.91905192620273\\
49.75	1.9483802167079\\
49.8	2.01178929459854\\
49.85	2.14567929972429\\
49.9	1.92948629432976\\
49.95	1.99444789270827\\
50	2.03737625996277\\
};
\addlegendentry{MRC}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.72308780531354\\
0.0499999999999972	1.80086068744628\\
0.100000000000001	1.81379201258076\\
0.149999999999999	1.78934501686733\\
0.200000000000003	1.73013764953543\\
0.25	1.7612275217929\\
0.299999999999997	1.72993587216697\\
0.350000000000001	1.84806713543389\\
0.399999999999999	1.81838211505375\\
0.450000000000003	1.85462580067935\\
0.5	1.79456273610123\\
0.549999999999997	1.92358016355278\\
0.600000000000001	1.92937775474249\\
0.649999999999999	1.83945507978542\\
0.700000000000003	1.79717219426429\\
0.75	1.82564928938866\\
0.799999999999997	1.86732870435154\\
0.850000000000001	1.87049834950912\\
0.899999999999999	1.84720773830681\\
0.950000000000003	1.90226191387859\\
1	1.87313824959548\\
1.05	1.83604301321301\\
1.1	1.89235032563261\\
1.15	1.90972831447293\\
1.2	1.9692689750734\\
1.25	1.88537307982457\\
1.3	1.93612455777594\\
1.35	1.95122291249196\\
1.4	1.8367584410521\\
1.45	1.96942889044868\\
1.5	1.90700045824859\\
1.55	1.9442004177814\\
1.6	2.0899356364478\\
1.65	2.04833144605641\\
1.7	2.0179956972795\\
1.75	1.97382264144793\\
1.8	1.94396081983286\\
1.85	2.01169636825435\\
1.9	1.98535574152393\\
1.95	1.93556504679481\\
2	2.00479462918239\\
2.05	1.96635044813149\\
2.1	2.07013666472391\\
2.15	1.99573040259404\\
2.2	2.05627934388222\\
2.25	2.00053791517621\\
2.3	2.03296414354578\\
2.35	2.0424247744394\\
2.4	2.02225047886068\\
2.45	2.14910713144463\\
2.5	2.08522726221153\\
2.55	2.1082898322521\\
2.6	2.15650165766916\\
2.65	2.07403699377986\\
2.7	2.10982299496165\\
2.75	1.99175073041154\\
2.8	2.01508602044431\\
2.85	1.93210338847004\\
2.9	2.02784018402156\\
2.95	2.0477281817675\\
3	2.03563540688987\\
3.05	2.13026670316289\\
3.1	2.03381314521497\\
3.15	2.04037497417356\\
3.2	2.0849268796325\\
3.25	2.03914650341802\\
3.3	2.11114752912361\\
3.35	2.06710819839298\\
3.4	2.15428352632717\\
3.45	2.12393715808683\\
3.5	2.052276231291\\
3.55	2.12908054180155\\
3.6	2.13854079919322\\
3.65	2.13734519682304\\
3.7	1.97782165214497\\
3.75	2.06577840753306\\
3.8	1.99238013582381\\
3.85	2.17605116483308\\
3.9	2.11026353222505\\
3.95	2.07974881642486\\
4	2.03506016383334\\
4.05	2.05725029892537\\
4.1	2.05981742147408\\
4.15	2.13088442225888\\
4.2	2.10718219623472\\
4.25	2.15463729287862\\
4.3	2.08661897635402\\
4.35	1.97450407900948\\
4.4	2.13821754035281\\
4.45	2.13928789563506\\
4.5	2.09377482205505\\
4.55	2.11630570746615\\
4.6	2.0847897298956\\
4.65	2.08838301887133\\
4.7	2.07700696283268\\
4.75	2.01337774032739\\
4.8	2.04074814395055\\
4.85	1.96180460948089\\
4.9	2.09752979944425\\
4.95	2.04488396462539\\
5	2.07556505212866\\
5.05	2.10743262776441\\
5.1	2.02723375277075\\
5.15	2.05421469191209\\
5.2	2.09241378669382\\
5.25	1.98997013288804\\
5.3	1.99022807075045\\
5.35	2.02083066387082\\
5.4	1.97654905808821\\
5.45	2.13232419745404\\
5.5	2.0909208162677\\
5.55	2.0626990072973\\
5.6	2.10429023197086\\
5.65	2.07915403882804\\
5.7	2.00169543937876\\
5.75	2.13893599547158\\
5.8	2.04553148575789\\
5.85	2.06358962388582\\
5.9	2.08703480157399\\
5.95	1.9869329561138\\
6	1.98637520419856\\
6.05	1.97916102159947\\
6.1	2.02422121441409\\
6.15	2.06667888588559\\
6.2	1.97493615595121\\
6.25	2.01981586553332\\
6.3	2.00299909718225\\
6.35	1.96003672573649\\
6.4	1.96724552533176\\
6.45	1.99002514228699\\
6.5	2.0465668992636\\
6.55	1.98404212755273\\
6.6	2.00294718346682\\
6.65	2.02516174835463\\
6.7	1.9858376953537\\
6.75	2.04447234344069\\
6.8	2.04016170779323\\
6.85	1.93945691980728\\
6.9	1.98379549089408\\
6.95	1.96420530426447\\
7	1.89510215105549\\
7.05	1.9242627694591\\
7.1	2.00872197178577\\
7.15	1.97212851467908\\
7.2	1.94645549199897\\
7.25	1.93869402740653\\
7.3	2.03731107660941\\
7.35	1.91318677921383\\
7.4	1.90329710377539\\
7.45	1.9559185691764\\
7.5	2.03440497053654\\
7.55	1.90900189242333\\
7.6	1.9627721539565\\
7.65	1.98291284438595\\
7.7	1.91804113058302\\
7.75	1.99375960419645\\
7.8	1.922584772126\\
7.85	1.98291392703514\\
7.9	1.95654799761872\\
7.95	1.94427857345922\\
8	1.8461668620897\\
8.05	1.96257165983469\\
8.1	1.90300922461952\\
8.15	1.86925319748721\\
8.2	1.82012279827658\\
8.25	1.9371270017856\\
8.3	1.9428135785534\\
8.35	1.82875131687791\\
8.4	1.92396699450133\\
8.45	1.88490674480913\\
8.5	1.92944163347823\\
8.55	1.82829172429611\\
8.6	1.94203096920641\\
8.65	1.89709698645771\\
8.7	2.01298959432656\\
8.75	1.84521317722349\\
8.8	1.8799590941388\\
8.85	1.87138917054597\\
8.9	1.97832499180091\\
8.95	1.98123009488291\\
9	1.88275573025614\\
9.05	1.92281397294577\\
9.1	2.00937094693911\\
9.15	1.91519334024296\\
9.2	1.90936036366216\\
9.25	1.8046682809648\\
9.3	1.78406899531669\\
9.35	1.97006451980664\\
9.4	2.0019188754773\\
9.45	1.91761724299748\\
9.5	1.88590903898736\\
9.55	1.87551895476164\\
9.6	1.95641721357396\\
9.65	1.99744290367141\\
9.7	1.95796235987876\\
9.75	1.97381999881012\\
9.8	1.93810854187186\\
9.85	1.79311567954338\\
9.9	1.83419570242735\\
9.95	1.98044445053243\\
10	1.92499213162996\\
10.05	1.84289485483936\\
10.1	1.79948002120472\\
10.15	1.95953672340432\\
10.2	1.85241770470539\\
10.25	1.86992953165138\\
10.3	1.91907424716691\\
10.35	1.94045139870423\\
10.4	1.96923090909586\\
10.45	1.88850091990115\\
10.5	1.92460965551056\\
10.55	1.87698734573605\\
10.6	1.90176224663298\\
10.65	1.95194792981621\\
10.7	1.95127062829214\\
10.75	1.99105555004299\\
10.8	1.94297423191956\\
10.85	1.93652261971082\\
10.9	1.86388145779882\\
10.95	1.9051183416092\\
11	1.90447837785012\\
11.05	1.88851716972538\\
11.1	2.08276787272577\\
11.15	1.91947997573038\\
11.2	2.03671659340536\\
11.25	1.95814155063374\\
11.3	1.97908474905088\\
11.35	1.94379632483744\\
11.4	1.95958656134785\\
11.45	1.94560314546997\\
11.5	1.9172015995178\\
11.55	1.98572200154009\\
11.6	1.91717288041673\\
11.65	1.8572572713419\\
11.7	1.96635191962087\\
11.75	1.84234503639805\\
11.8	2.02814047496578\\
11.85	2.01729191004541\\
11.9	2.06853257702047\\
11.95	1.94322306420234\\
12	1.83509776909661\\
12.05	2.02761014820243\\
12.1	1.96492314935781\\
12.15	2.05682998922354\\
12.2	2.12740933648423\\
12.25	2.00817899386676\\
12.3	1.96159289762326\\
12.35	1.97755283150734\\
12.4	2.03104196127226\\
12.45	1.96599313603113\\
12.5	1.95255644199784\\
12.55	2.0064119088311\\
12.6	2.10137690680268\\
12.7	2.01084328505041\\
12.75	1.9675340072444\\
12.8	2.03238516132221\\
12.85	2.07691940325989\\
12.9	1.97599850353165\\
12.95	2.02059837396278\\
13	2.06735785482217\\
13.05	2.0789283145595\\
13.1	2.04252775858616\\
13.15	2.06730451325869\\
13.2	2.00754421662676\\
13.25	2.00840842094699\\
13.3	2.07851048735765\\
13.35	2.0719342491185\\
13.4	2.10361553711345\\
13.45	2.07099906066266\\
13.5	2.04461233775374\\
13.55	2.04677141654734\\
13.6	2.07813125939535\\
13.65	2.06096124040629\\
13.7	2.08045761505659\\
13.75	2.07235529354057\\
13.8	2.15238787359544\\
13.85	2.05124538119889\\
13.9	2.04021174489164\\
13.95	2.00483032533104\\
14	2.07955757548498\\
14.05	2.0090368720816\\
14.1	2.06557421972872\\
14.15	2.08420704724598\\
14.2	2.02369395578191\\
14.25	2.09525076840804\\
14.3	2.02372255806375\\
14.35	2.05261688277967\\
14.4	2.1173047638467\\
14.45	2.05776383405698\\
14.5	2.03543445429315\\
14.55	2.08801036520818\\
14.6	2.11517042303804\\
14.65	2.00103656997558\\
14.7	2.10496405601494\\
14.75	1.99337143262365\\
14.8	2.04499469933955\\
14.85	2.09467050022461\\
14.9	2.09913887496009\\
14.95	2.10417195081656\\
15	2.1122971606272\\
15.05	2.23813097246457\\
15.1	2.09800796384289\\
15.15	2.08584213662576\\
15.2	2.1366027889293\\
15.25	2.06427042455223\\
15.3	2.08507845758953\\
15.35	2.05135023719094\\
15.4	2.05223055201172\\
15.45	2.1310704948926\\
15.5	2.14647736235187\\
15.55	2.13632039804422\\
15.6	2.09375065999126\\
15.65	2.01487740463178\\
15.7	2.05001655801283\\
15.75	2.07251730064255\\
15.8	2.10313180969606\\
15.85	2.11995306612851\\
15.9	2.14245665651183\\
15.95	2.05941887974863\\
16	2.16990937573951\\
16.05	2.14167986936884\\
16.1	2.1054516043243\\
16.15	2.1193048537898\\
16.2	2.09191261625853\\
16.25	2.05429096932858\\
16.3	2.08218610926713\\
16.35	2.11553876026029\\
16.4	2.03223737715332\\
16.45	2.06455375750065\\
16.5	2.05793027992113\\
16.55	2.03532789276408\\
16.6	2.20180606286876\\
16.65	2.10805970970757\\
16.7	2.0866041871135\\
16.75	2.00345221044948\\
16.8	2.08336074904081\\
16.85	2.08049221926107\\
16.9	2.03430786097561\\
16.95	2.06907494455721\\
17	2.07367304976745\\
17.05	2.11041719466224\\
17.1	2.10951266850938\\
17.15	2.02404505932773\\
17.2	2.06852355955208\\
17.25	2.10525155355236\\
17.3	2.07024084216738\\
17.35	2.12537615723832\\
17.4	2.09604699340445\\
17.45	2.00535629431275\\
17.5	1.94373696306766\\
17.55	2.09965663298858\\
17.6	1.94560321026409\\
17.65	2.07159546371322\\
17.7	2.14960222116764\\
17.75	2.06622280801511\\
17.8	2.0313264759636\\
17.85	2.05975147936255\\
17.9	2.03645180878625\\
17.95	2.05350035342858\\
18	2.11919044219273\\
18.05	2.0134885754778\\
18.1	2.1201956729895\\
18.15	2.07516334914848\\
18.2	1.99691170724633\\
18.3	1.9740575959771\\
18.35	1.99910921181161\\
18.4	2.04526359223656\\
18.45	1.94162423633974\\
18.5	1.99304981633947\\
18.55	2.07963268292177\\
18.6	1.95201552928799\\
18.65	2.04507292590046\\
18.7	1.97407431957944\\
18.75	1.93227098370244\\
18.8	2.02761543998371\\
18.85	2.0348278436886\\
18.9	2.01816927076458\\
18.95	2.02772391659762\\
19	2.08284838093035\\
19.05	1.95455502060434\\
19.1	1.94207560962111\\
19.15	2.02660707253617\\
19.2	2.03390972621185\\
19.25	2.07766061536465\\
19.3	1.97036035885661\\
19.35	1.96110238286484\\
19.4	2.01928118128155\\
19.45	1.93274938713974\\
19.5	2.03892925127619\\
19.55	2.00443446994479\\
19.6	1.9500145076285\\
19.65	2.01139416061169\\
19.7	1.98607670852846\\
19.75	1.90380762742544\\
19.8	2.01853502302156\\
19.85	1.95285203160398\\
19.9	1.99386003866222\\
19.95	1.92630674669483\\
20	1.9756885815094\\
20.05	1.93687087532086\\
20.1	1.79991766367046\\
20.15	2.03262540414912\\
20.2	1.88491710860598\\
20.25	1.88395512970888\\
20.3	2.01785426144941\\
20.35	1.99980559790058\\
20.4	1.94125953993963\\
20.45	1.93767415045033\\
20.5	1.92275188349405\\
20.55	1.88922138812228\\
20.6	1.89530110576978\\
20.65	1.93939983361198\\
20.7	1.99058649596508\\
20.75	1.98030302435586\\
20.8	1.94052796316316\\
20.85	1.80629098605517\\
20.9	1.91282490230294\\
20.95	1.7516006324588\\
21	1.91511503896162\\
21.05	1.89921576410688\\
21.1	1.97251077416857\\
21.15	1.88000092464274\\
21.2	1.79369231953025\\
21.25	1.83918135471153\\
21.3	1.96536076374554\\
21.35	1.93309869342664\\
21.4	1.81373830422579\\
21.45	1.84484293566486\\
21.5	1.92398940407873\\
21.55	1.84430929020057\\
21.6	1.98163504192937\\
21.65	1.91968592917343\\
21.7	1.83567238673125\\
21.75	1.85650303729312\\
21.8	1.98229551160561\\
21.85	1.87070882852726\\
21.9	1.86874380570441\\
21.95	1.93363261550766\\
22	2.01404511503886\\
22.05	1.98282249464315\\
22.1	1.93261062830255\\
22.15	1.87638251295927\\
22.2	1.83775383867877\\
22.25	1.93765350251314\\
22.3	1.91247966235373\\
22.35	1.89332827582766\\
22.4	1.95273405397656\\
22.45	1.8471343772238\\
22.5	1.90243346035619\\
22.55	1.83674959668259\\
22.6	1.89940181147264\\
22.65	1.81634369795125\\
22.7	1.82720295071964\\
22.75	1.82209783548669\\
22.8	1.9381805181404\\
22.85	1.95531690947589\\
22.9	1.91912413657462\\
22.95	1.97450796850475\\
23	1.89369042794971\\
23.05	1.89843124036197\\
23.1	1.97361008398983\\
23.15	1.87687997724607\\
23.2	2.01810641753864\\
23.25	1.76561773509128\\
23.3	1.99767715368168\\
23.35	1.86594624340547\\
23.4	1.94601416693018\\
23.45	1.93275937617406\\
23.5	2.05586287306991\\
23.55	1.88185521521164\\
23.6	1.94095979833669\\
23.65	1.96476664306893\\
23.7	1.93649669932286\\
23.75	1.94965257600973\\
23.8	1.96136297151033\\
23.85	1.92357704562396\\
23.9	1.9665881642977\\
23.95	1.9555721614938\\
24	2.02651606534133\\
24.05	1.83077505803475\\
24.1	1.8872512650162\\
24.15	1.98061777792421\\
24.2	2.00790166762904\\
24.25	1.95382646223545\\
24.3	1.97461851878692\\
24.4	1.90783498363635\\
24.45	1.96164359714729\\
24.5	1.95338128132471\\
24.55	1.98076348548658\\
24.6	1.91877917368932\\
24.65	2.02915990263649\\
24.7	2.04959177998349\\
24.75	1.99108550731312\\
24.8	1.98761802045112\\
24.85	1.95948816150959\\
24.9	2.04251209013817\\
24.95	2.01194788606777\\
25	1.96455843843042\\
25.05	2.02413558307433\\
25.1	2.08651119731064\\
25.15	2.06359208862226\\
25.2	2.04131588382705\\
25.25	2.03547928825865\\
25.3	2.00252991684292\\
25.35	2.11518066965795\\
25.4	2.07305748830987\\
25.45	1.97361285482106\\
25.5	1.95253936711205\\
25.55	1.99473268581347\\
25.6	2.06978866476062\\
25.65	2.18736904839434\\
25.7	2.04705800411051\\
25.75	2.01425039562253\\
25.8	2.1383599859609\\
25.85	2.09188691447239\\
25.9	2.05931312339604\\
25.95	2.03808069551798\\
26	2.03474494580737\\
26.05	2.03577602992959\\
26.1	2.01599232393262\\
26.15	2.11810226335527\\
26.2	2.10083595147578\\
26.25	2.06236393778313\\
26.3	2.10813389050092\\
26.35	2.14811174615664\\
26.4	2.10562118295754\\
26.45	2.03389135528616\\
26.5	2.05816206507495\\
26.55	2.02415780923315\\
26.6	2.11905635290532\\
26.65	2.07961669174805\\
26.7	2.00516256158309\\
26.75	2.1074408159672\\
26.8	2.08094506754383\\
26.85	2.05962725381141\\
26.9	2.06039829894231\\
26.95	2.10520965547946\\
27	2.08341509663049\\
27.05	2.14304150086337\\
27.1	2.08568013630963\\
27.15	2.16209943374934\\
27.2	2.10137771180156\\
27.25	2.09158962283455\\
27.3	2.16876283312622\\
27.35	2.07307562556164\\
27.4	2.03564068456363\\
27.45	2.02560354458696\\
27.5	2.14652625920208\\
27.55	2.1150681793521\\
27.6	2.13881227672319\\
27.65	2.0225445486412\\
27.7	2.03212514325431\\
27.75	1.9437667046081\\
27.8	2.07132515824894\\
27.85	2.11379878488794\\
27.9	2.08059599448751\\
27.95	2.0940768148127\\
28	2.17873138863642\\
28.05	2.07471811324449\\
28.1	2.10165442751011\\
28.15	2.17267744822527\\
28.2	2.08761734637128\\
28.25	2.11931923772489\\
28.3	2.16924446712131\\
28.35	2.19635337040663\\
28.4	2.0479927739198\\
28.45	2.19708021925379\\
28.5	2.09772829781808\\
28.55	2.08341624416983\\
28.6	2.0963576556532\\
28.65	2.18243646539119\\
28.7	2.09680258493244\\
28.75	2.07972907590008\\
28.8	2.11899029461749\\
28.85	2.06297799156779\\
28.9	2.02712290686378\\
28.95	2.03986656317954\\
29	2.03069329475771\\
29.05	2.04496428185452\\
29.1	2.0225713924141\\
29.15	2.10411897567692\\
29.2	2.02867982797962\\
29.25	2.06691659895957\\
29.3	2.18219475945174\\
29.35	2.08181208866116\\
29.4	2.13624019769128\\
29.45	2.02670590393221\\
29.5	2.0494728429066\\
29.55	1.97825218388363\\
29.6	2.03667316085706\\
29.65	2.0490714601709\\
29.7	2.05919603628814\\
29.75	2.0071712293195\\
29.8	2.01170714263987\\
29.85	2.06546336771856\\
29.9	1.99602688394067\\
29.95	2.05557874887472\\
30	2.06545320718417\\
30.05	2.08656461862984\\
30.1	2.02717884835771\\
30.15	2.10431251052833\\
30.2	2.08134991089154\\
30.25	1.98998160881047\\
30.3	2.08693992289488\\
30.35	2.10667284929848\\
30.4	2.07047731803384\\
30.45	2.08888903419943\\
30.5	1.9394643000086\\
30.55	1.99534099297805\\
30.6	2.00556670976788\\
30.65	2.03570440175955\\
30.7	2.05932642625151\\
30.75	2.0117505626366\\
30.8	2.02295821781821\\
30.85	2.04356111529248\\
30.9	1.98461675508617\\
30.95	2.00193857514097\\
31	2.06089075691467\\
31.05	2.10900101601288\\
31.1	2.01809524994826\\
31.15	2.01482157168467\\
31.2	1.91724903419874\\
31.25	2.00151891424507\\
31.3	2.01023121391783\\
31.35	1.98342245773539\\
31.4	1.95468718197384\\
31.45	1.9864894985954\\
31.5	1.91648012954249\\
31.55	1.95264915491956\\
31.6	1.96987561430974\\
31.65	1.96065653569244\\
31.7	1.94531185896517\\
31.75	2.0328278843005\\
31.8	1.99490391675357\\
31.85	2.00151245817731\\
31.9	2.0285072420083\\
31.95	1.97337796223987\\
32	1.90147109478604\\
32.05	1.97623848876159\\
32.1	1.9806885467348\\
32.15	2.00572685118444\\
32.2	1.95049780219244\\
32.25	1.91006029594922\\
32.3	1.92998750425399\\
32.35	1.9205877155761\\
32.4	1.97802709425444\\
32.45	1.95827398252694\\
32.5	1.92631722040584\\
32.55	2.00689547302107\\
32.6	1.97281625220914\\
32.65	1.93461754253391\\
32.7	1.89828019966725\\
32.75	1.89275771227061\\
32.8	1.89770028615129\\
32.85	1.85587144564256\\
32.9	1.90968266926198\\
32.95	1.88379884530904\\
33	1.90867160867622\\
33.05	2.0177405339004\\
33.1	1.90016720768027\\
33.15	1.92475920466459\\
33.2	1.90503982752981\\
33.25	2.13327802012953\\
33.3	2.04069687044068\\
33.35	1.9281389015242\\
33.4	2.01405554549345\\
33.45	1.87810197289556\\
33.5	1.84877883986427\\
33.55	1.94991922808868\\
33.6	1.99513324492786\\
33.65	1.91918354922648\\
33.7	1.9198046733591\\
33.75	1.85804960458576\\
33.8	1.9343410204185\\
33.85	1.81297486940306\\
33.9	1.87105902382486\\
33.95	1.89709732344551\\
34	1.90538074567966\\
34.05	1.86224597207007\\
34.1	1.82801695481722\\
34.15	1.92500599292302\\
34.2	1.88625965858466\\
34.25	1.91376284622733\\
34.3	1.80817911421997\\
34.35	1.89821419366162\\
34.4	1.90588232900608\\
34.45	1.84125916052008\\
34.5	1.87616460898473\\
34.55	1.84060688481681\\
34.6	1.82908748456486\\
34.65	1.94926241201679\\
34.7	1.86674345503448\\
34.75	1.92294242156973\\
34.8	1.8795399824812\\
34.85	1.90497406424063\\
34.9	1.91575894573432\\
34.95	1.89699689631368\\
35	1.88352650946717\\
35.05	1.89118860903275\\
35.1	2.00291543563682\\
35.15	1.97102312089502\\
35.2	1.96933739300295\\
35.25	1.80522678988444\\
35.3	1.9864448053356\\
35.35	1.95207718502824\\
35.4	1.86621512118378\\
35.45	1.79464154162078\\
35.5	1.95821918611058\\
35.55	1.91641595696613\\
35.6	1.98553170813161\\
35.65	1.8340294973852\\
35.7	1.97596631378527\\
35.75	1.85293104992494\\
35.8	1.84350087896652\\
35.85	1.88758345253235\\
35.9	1.95546625004054\\
35.95	1.9527458972706\\
36.05	1.90937926806525\\
36.1	1.99224715052057\\
36.15	1.90985941724161\\
36.2	1.9779206535643\\
36.25	1.92188077577253\\
36.3	1.90470629429127\\
36.35	1.93097127331459\\
36.4	1.90752446923858\\
36.45	1.97704623593714\\
36.55	1.91119501092274\\
36.6	2.00188139297753\\
36.65	1.93137607871593\\
36.7	1.95497454829641\\
36.75	1.99732250695149\\
36.8	1.97655465212062\\
36.85	1.90436411923304\\
36.9	2.01619514894681\\
36.95	1.9888166141501\\
37	1.93433730346965\\
37.05	1.9346461561944\\
37.1	2.04138047852782\\
37.15	1.99124204091788\\
37.2	1.98201913909586\\
37.25	2.04338792149208\\
37.3	2.09304003143403\\
37.35	1.91174587481889\\
37.4	1.94879993755579\\
37.45	1.93467198948533\\
37.5	2.01136402769124\\
37.55	1.94537786023443\\
37.6	2.00864085191925\\
37.65	2.03766329963342\\
37.7	2.07707600663718\\
37.75	1.99035835837524\\
37.8	2.05656506220262\\
37.85	1.95585378990089\\
37.9	2.06065389889625\\
37.95	1.94827344259031\\
38	1.99914815974702\\
38.05	2.06534030624326\\
38.1	1.96687132240043\\
38.15	1.98496264002826\\
38.2	2.07108756610606\\
38.25	2.03545152214404\\
38.3	2.05383181369428\\
38.35	2.06402636751307\\
38.4	2.04267891458873\\
38.45	1.99404852480051\\
38.5	2.00449099936709\\
38.55	1.949123103175\\
38.6	2.09526105892539\\
38.65	2.05459870275711\\
38.7	2.03402364428604\\
38.75	2.04571870304807\\
38.8	2.13042681551568\\
38.85	1.96536552980547\\
38.9	2.06394943100309\\
38.95	2.05899359596823\\
39	2.07293590427226\\
39.05	1.96753004080038\\
39.1	2.12781532836496\\
39.15	2.09969141501031\\
39.2	2.08520209045917\\
39.25	2.1119782296627\\
39.3	2.09025170412888\\
39.35	2.11109260086295\\
39.4	2.0027673714463\\
39.45	2.08685772063873\\
39.5	2.08541229339581\\
39.55	2.07467077957916\\
39.6	2.09961273099891\\
39.65	2.18203934194373\\
39.7	2.19350117409612\\
39.75	2.08144113955601\\
39.8	2.04524345311009\\
39.85	2.13295939071296\\
39.9	2.12202917264539\\
39.95	2.00496519573605\\
40	2.14401174101844\\
40.05	2.137086258435\\
40.1	2.09521364170559\\
40.15	2.10990266059586\\
40.2	2.08143844907954\\
40.25	2.00589062485916\\
40.3	2.07970133311346\\
40.35	2.16133198310084\\
40.4	2.01215777277486\\
40.45	2.08471247013541\\
40.5	2.08435307110209\\
40.55	2.10779420037859\\
40.6	2.2098295291249\\
40.65	2.07678354697737\\
40.7	2.07666857504893\\
40.75	2.16190664255766\\
40.8	2.09187818517568\\
40.85	2.08596966339447\\
40.9	2.08773761149069\\
40.95	2.06048483366071\\
41	2.0455120095498\\
41.05	2.0993015324215\\
41.1	2.09503063634325\\
41.15	2.14905081415739\\
41.2	2.06944559549999\\
41.25	2.10721785683716\\
41.3	2.11116778177138\\
41.35	2.04676116106878\\
41.4	2.12166890475051\\
41.45	1.9961168244596\\
41.5	2.16229978211608\\
41.55	2.03620655312999\\
41.6	2.07279940546093\\
41.65	2.02570969735072\\
41.7	2.13913029017907\\
41.75	2.10139417658679\\
41.8	2.02979706179229\\
41.85	2.12289043201666\\
41.9	2.02375944658317\\
41.95	2.13595949264727\\
42	2.03998513231626\\
42.05	2.0277868554805\\
42.1	2.01930656273069\\
42.15	2.07297955567091\\
42.2	2.08877279105963\\
42.25	2.02480431104357\\
42.3	2.12813426253371\\
42.35	2.06542431107943\\
42.4	2.07501094346755\\
42.45	2.06040174946027\\
42.5	2.05227729851805\\
42.55	2.07795680634346\\
42.6	2.03713872343874\\
42.65	2.021952659935\\
42.7	2.08469408714314\\
42.75	2.14857788725026\\
42.8	2.04128668099074\\
42.85	1.99647183447851\\
42.9	2.07430867297932\\
42.95	2.02967816319089\\
43	1.89776077944084\\
43.05	1.96681903593937\\
43.1	2.09380198511347\\
43.15	2.06237203098702\\
43.2	1.96096586721536\\
43.25	2.00512066652059\\
43.3	2.00669468974726\\
43.35	2.05771573097688\\
43.4	1.94658106646069\\
43.45	1.97643856467094\\
43.5	2.07366010844181\\
43.55	1.94239437341008\\
43.6	2.04402773787461\\
43.65	1.96515707047786\\
43.7	1.92683752565227\\
43.75	1.92300169937695\\
43.8	2.04743131656693\\
43.85	2.08407081616397\\
43.9	2.10101231638338\\
43.95	1.97322773230657\\
44	2.01379325587902\\
44.05	1.95587279464964\\
44.1	1.96863424812341\\
44.15	2.02037670727142\\
44.2	1.90225424154518\\
44.25	1.90383390080294\\
44.3	1.91667735551179\\
44.35	1.94268025663322\\
44.4	1.90245985243625\\
44.45	1.99176897938244\\
44.5	1.95925351315783\\
44.55	2.07287324841034\\
44.6	2.02551919991525\\
44.65	1.94741666413938\\
44.7	1.91110368944014\\
44.75	1.94690620138968\\
44.8	1.96484426449589\\
44.85	1.90583834700604\\
44.9	1.97151458949202\\
44.95	1.93451722246327\\
45	1.95805057084696\\
45.05	1.93409190312408\\
45.1	1.92554470499521\\
45.15	2.08315760202922\\
45.2	1.99825622666358\\
45.25	1.9118424042672\\
45.3	1.99967483889896\\
45.35	1.9326485350693\\
45.4	1.99361749789718\\
45.45	1.96187453050032\\
45.5	1.91986063946574\\
45.55	1.85478195560281\\
45.6	1.88121849660298\\
45.65	1.93390446796319\\
45.7	1.94263522305472\\
45.75	1.89762168430406\\
45.8	1.85595272779857\\
45.85	1.96653524755595\\
45.9	1.95905186574178\\
45.95	1.92318854749799\\
46	1.85317567618222\\
46.05	1.8713076629583\\
46.1	1.80573755269344\\
46.15	1.97749601948362\\
46.2	1.82637711301581\\
46.25	1.92114302506076\\
46.3	1.89343467351042\\
46.35	1.91483929217491\\
46.4	1.92972722362755\\
46.45	1.97033468841826\\
46.5	1.88185023992536\\
46.55	1.86184873428543\\
46.6	1.86253828653334\\
46.65	1.94811251586987\\
46.7	1.97660833400828\\
46.75	1.91249227641528\\
46.85	1.92616320289589\\
46.9	1.8465158279548\\
46.95	1.99453664105303\\
47	1.88902807452192\\
47.05	1.87572132150659\\
47.1	1.90267032611492\\
47.15	1.84171216167623\\
47.2	1.80349076613577\\
47.25	1.9232986382489\\
47.3	1.86962354062242\\
47.35	1.92212909715628\\
47.4	1.88412354116765\\
47.45	1.87617316065835\\
47.5	1.87159212534748\\
47.55	1.86488640314058\\
47.6	1.94580776102352\\
47.65	1.86815632841481\\
47.7	1.92286539138551\\
47.75	1.90160086527572\\
47.8	1.95242297182811\\
47.85	1.94383189990845\\
47.9	1.94251421117635\\
47.95	1.87590862738748\\
48	1.83392928482235\\
48.05	1.88868528418462\\
48.1	1.93339875992542\\
48.15	1.80980515930601\\
48.2	1.91309108504172\\
48.25	1.924162466621\\
48.3	1.8876009971679\\
48.35	1.95870746082446\\
48.4	1.86958709818605\\
48.45	1.86680616113112\\
48.5	1.95441804127319\\
48.55	1.92349402727334\\
48.6	1.95837386349296\\
48.65	1.91816000205336\\
48.7	1.91203579029261\\
48.75	1.95321858723332\\
48.8	1.92658839025278\\
48.85	1.94195077433592\\
48.9	1.91997274434625\\
48.95	1.84992486235848\\
49	2.06331935905733\\
49.05	1.86537794146995\\
49.1	2.03026861982647\\
49.15	1.93856211167353\\
49.2	1.92636843042972\\
49.25	1.96350617334917\\
49.3	2.03018620982981\\
49.35	1.99741406152447\\
49.4	2.02103487625007\\
49.45	1.9916471103741\\
49.5	1.99710258139071\\
49.55	2.07758481998986\\
49.6	1.90400060983166\\
49.65	1.96779844217371\\
49.7	1.91905192590695\\
49.75	1.9483802164278\\
49.8	2.01178929433375\\
49.85	2.14567929947438\\
49.9	1.92948629409436\\
49.95	1.994447892487\\
50	2.03737625975524\\
};
\addlegendentry{MRC-R*}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.67308780531354\\
0.0499999999999972	1.75114029377959\\
0.100000000000001	1.76440886837713\\
0.149999999999999	1.74035442347119\\
0.200000000000003	1.68159258488029\\
0.25	1.71317866079001\\
0.299999999999997	1.68243160900494\\
0.350000000000001	1.80115360768855\\
0.399999999999999	1.77210322950923\\
0.450000000000003	1.80902326076363\\
0.5	1.74967607084182\\
0.549999999999997	1.87944675795987\\
0.600000000000001	1.8860328815295\\
0.649999999999999	1.79693193233876\\
0.700000000000003	1.75550192077652\\
0.75	1.7848610280713\\
0.799999999999997	1.827449619646\\
0.850000000000001	1.83155366921632\\
0.899999999999999	1.80922079155842\\
0.950000000000003	1.86525416987472\\
1	1.837129357036\\
1.05	1.80105084035166\\
1.1	1.85839100088546\\
1.15	1.87681626751449\\
1.2	1.93741697835609\\
1.25	1.85459229045914\\
1.3	1.90642455971272\\
1.35	1.92261175894448\\
1.4	1.80924269710714\\
1.45	1.94301367580844\\
1.5	1.88168949005264\\
1.55	1.91999605345844\\
1.6	2.06683891654854\\
1.65	2.02634213702145\\
1.7	1.99711233409743\\
1.75	1.95404257016101\\
1.8	1.92528023984944\\
1.85	1.99411037442879\\
1.9	1.96885836596682\\
1.95	1.92014930037776\\
2	1.99045254270348\\
2.05	1.95307311310918\\
2.1	2.05791427378879\\
2.15	1.98455228944929\\
2.2	2.04613402280546\\
2.25	1.99141312003677\\
2.3	2.02484686631296\\
2.35	2.03530130315884\\
2.4	2.01610643507728\\
2.45	2.14392750705194\\
2.5	2.08099645570893\\
2.55	2.10499168439232\\
2.6	2.15411948648001\\
2.65	2.07255362894547\\
2.7	2.10922081154958\\
2.75	1.99201168193327\\
2.8	2.01619167123808\\
2.85	1.93403494539582\\
2.9	2.03057852745918\\
2.95	2.05125389591015\\
3	2.03992880932585\\
3.05	2.13530787374003\\
3.1	2.03958195418255\\
3.15	2.04685110959797\\
3.2	2.09208987408343\\
3.25	2.04697575992303\\
3.3	2.11962234638989\\
3.35	2.07620779529553\\
3.4	2.1639870656638\\
3.45	2.13422376960104\\
3.5	2.06312503396429\\
3.55	2.14047066541784\\
3.6	2.15045140517819\\
3.65	2.1497554983624\\
3.7	1.99071093358581\\
3.75	2.07912604307329\\
3.8	2.00616560749516\\
3.85	2.19025407978364\\
3.9	2.12486363930791\\
3.95	2.09472602209983\\
4	2.05039454738915\\
4.05	2.0729221270303\\
4.1	2.07580716206324\\
4.15	2.14717275776678\\
4.2	2.12375003618227\\
4.25	2.17146578582372\\
4.3	2.10368952121559\\
4.35	1.99179833577474\\
4.4	2.1557174401782\\
4.45	2.15697565035108\\
4.5	2.11163293308595\\
4.55	2.13431697417517\\
4.6	2.10293725736709\\
4.65	2.10665022514088\\
4.7	2.09537758557681\\
4.75	2.03183584302432\\
4.8	2.05927812152378\\
4.85	1.9803911934375\\
4.9	2.11615806251962\\
4.95	2.06353932494657\\
5	2.09423327690826\\
5.05	2.12609983653712\\
5.1	2.04588642018477\\
5.15	2.0728396500874\\
5.2	2.11099822715958\\
5.25	2.00850160811122\\
5.3	2.00869449526785\\
5.35	2.03922031503652\\
5.4	1.9948505764486\\
5.45	2.15052658676233\\
5.5	2.10901344314993\\
5.55	2.08067160058179\\
5.6	2.1221328816927\\
5.65	2.09685719492057\\
5.7	2.01924991006346\\
5.75	2.15633294535807\\
5.8	2.0627624336652\\
5.85	2.08064644039642\\
5.9	2.10390970633168\\
5.95	2.00361851487639\\
6	2.0028643256563\\
6.05	1.99544695397\\
6.1	2.0402975418244\\
6.15	2.0825395245515\\
6.2	1.9905753501646\\
6.25	2.03522818346724\\
6.3	2.01817942652384\\
6.35	1.97498026915747\\
6.4	1.98194779580615\\
6.45	2.00448195826532\\
6.5	2.06077437971307\\
6.55	1.99799668687209\\
6.6	2.01664552628515\\
6.65	2.0386008642224\\
6.7	1.99901485333481\\
6.75	2.05738508661362\\
6.8	2.05280784766958\\
6.85	1.95183453067538\\
6.9	1.99590290409566\\
6.95	1.97604110241161\\
7	1.90666516219539\\
7.05	1.93555206119372\\
7.1	2.01973684535324\\
7.15	1.98286849900364\\
7.2	1.956920337716\\
7.25	1.94888370086898\\
7.3	2.04722575388175\\
7.35	1.92282684005955\\
7.4	1.91266312564376\\
7.45	1.96501132119407\\
7.5	2.04322540750935\\
7.55	1.91755114885351\\
7.6	1.97105153808036\\
7.65	1.99092383223672\\
7.7	1.92578536008365\\
7.75	2.00123886928661\\
7.8	1.92980101692784\\
7.85	1.98986924006159\\
7.9	1.96324460602853\\
7.95	1.9507188373623\\
8	1.85235326890641\\
8.05	1.96850681871256\\
8.1	1.90869586091046\\
8.15	1.87469414728848\\
8.2	1.82532100303833\\
8.25	1.94208550298784\\
8.3	1.94753551245483\\
8.35	1.83323990933935\\
8.4	1.92822555588572\\
8.45	1.88893866496058\\
8.5	1.93325037678191\\
8.55	1.83188082482101\\
8.6	1.94540402593254\\
8.65	1.9002576585896\\
8.7	2.01594159669425\\
8.75	1.84796027577263\\
8.8	1.88250510151079\\
8.85	1.87373794174957\\
8.9	1.98048041997603\\
8.95	1.98319610715756\\
9	1.88453628369732\\
9.05	1.92441305060488\\
9.1	2.01079255399245\\
9.15	1.91644150022778\\
9.2	1.9104391148085\\
9.25	1.8055816726235\\
9.3	1.78482108448355\\
9.35	1.97065936774294\\
9.4	2.00236054442654\\
9.45	1.91790979299822\\
9.5	1.88605652478202\\
9.55	1.87552542280093\\
9.6	1.95628669911659\\
9.65	1.99717942797861\\
9.7	1.95756992750319\\
9.75	1.97330259497856\\
9.8	1.93747012996096\\
9.85	1.79236019864791\\
9.9	1.83332706502008\\
9.95	1.97946654021493\\
10	1.92390880097332\\
10.05	1.84170992331399\\
10.1	1.79819727319833\\
10.15	1.95815990632682\\
10.2	1.85095052717995\\
10.25	1.86837566179034\\
10.3	1.91743731093143\\
10.35	1.9387349783466\\
10.4	1.96743854168311\\
10.45	1.88663609591885\\
10.5	1.9226758175454\\
10.55	1.87498788723605\\
10.6	1.89970051074378\\
10.65	1.94982720829233\\
10.7	1.94909416048166\\
10.75	1.98882652194431\\
10.8	1.94069577530881\\
10.85	1.93419781133851\\
10.9	1.86151331865423\\
10.95	1.90270983625115\\
11	1.90203241380252\\
11.05	1.88603659693617\\
11.1	2.08025548308773\\
11.15	1.91693850266232\\
11.2	2.03414871149218\\
11.25	1.95554987532386\\
11.3	1.97647183640958\\
11.35	1.94116467135454\\
11.4	1.95693860379818\\
11.45	1.94294126082537\\
11.5	1.91452810490879\\
11.55	1.98303915426606\\
11.6	1.91448287800289\\
11.65	1.85456225164175\\
11.7	1.96365396096245\\
11.75	1.83964615777279\\
11.8	2.02544263625828\\
11.85	2.01459701230281\\
11.9	2.06584246275992\\
11.95	1.94053951775528\\
12	1.83242251698822\\
12.05	2.02494485956512\\
12.1	1.96226943637719\\
12.15	2.05418940761565\\
12.2	2.12478338600251\\
12.25	2.00556911883761\\
12.3	1.9590004875088\\
12.35	1.97497922149408\\
12.4	2.02848843288443\\
12.45	1.96346091776739\\
12.5	1.95004670999016\\
12.55	2.00392578752462\\
12.6	2.09891546965532\\
12.7	2.00843423625442\\
12.75	1.96515256432583\\
12.8	2.03003220114074\\
12.85	2.07459575544222\\
12.9	1.97370495126581\\
12.95	2.0183356548045\\
13	2.06512666151228\\
13.05	2.07672929585132\\
13.1	2.04036152008193\\
13.15	2.06517161825411\\
13.2	2.00544518696269\\
13.25	2.00634373786743\\
13.3	2.07648059237308\\
13.35	2.0699395448738\\
13.4	2.1016563882595\\
13.45	2.06907579473081\\
13.5	2.04272524603243\\
13.55	2.04492075496002\\
13.6	2.076317249379\\
13.65	2.05918406978991\\
13.7	2.07871743893875\\
13.75	2.07065223516556\\
13.8	2.15072202522729\\
13.85	2.04961680499255\\
13.9	2.0386204737609\\
13.95	2.00327636381236\\
14	2.07804090059695\\
14.05	2.00755743417923\\
14.1	2.06413194335222\\
14.15	2.08280183196339\\
14.2	2.02232567702526\\
14.25	2.0939192783024\\
14.3	2.0224276862489\\
14.35	2.05135843722384\\
14.4	2.11608253165209\\
14.45	2.05657758225656\\
14.5	2.03428393063851\\
14.55	2.08689529894797\\
14.6	2.11409052568678\\
14.65	1.99999153607242\\
14.7	2.1039535638722\\
14.75	1.99239514506479\\
14.8	2.04405226442633\\
14.85	2.09376155197322\\
14.9	2.09826303404603\\
14.95	2.10332882526804\\
15	2.1114863465069\\
15.05	2.23735205453956\\
15.1	2.09726051624256\\
15.15	2.08512572348767\\
15.2	2.13591696503267\\
15.25	2.06361473593917\\
15.3	2.08445244217369\\
15.35	2.05075342535366\\
15.4	2.05166246718551\\
15.45	2.13053065413191\\
15.5	2.1459652768911\\
15.55	2.13583557384295\\
15.6	2.09329259826661\\
15.65	2.014445602378\\
15.7	2.04961050850795\\
15.75	2.07213649394226\\
15.8	2.10277573311469\\
15.85	2.11962120470729\\
15.9	2.14214849347429\\
15.95	2.05913389694331\\
16	2.16964705406998\\
16.05	2.14143968921115\\
16.1	2.10523304593177\\
16.15	2.11910739768545\\
16.2	2.09173574361505\\
16.25	2.05413416233606\\
16.3	2.08204885148849\\
16.35	2.11542053697472\\
16.4	2.03213767568768\\
16.45	2.064472067549\\
16.5	2.05786609385254\\
16.55	2.03528070591877\\
16.6	2.20177537384279\\
16.65	2.10804502062623\\
16.7	2.0866050038934\\
16.75	2.00346804304965\\
16.8	2.08339111170285\\
16.85	2.08053663073862\\
16.9	2.03436584475313\\
16.95	2.06914602905842\\
17	2.07375676855345\\
17.05	2.11051308661957\\
17.1	2.10962027802812\\
17.15	2.02416393646986\\
17.2	2.06865326021033\\
17.25	2.10539163959952\\
17.3	2.07039088159653\\
17.35	2.12553572429395\\
17.4	2.09621566870475\\
17.45	2.0055336649632\\
17.5	1.94392262276619\\
17.55	2.09985018212234\\
17.6	1.94580425599819\\
17.65	2.07180362007152\\
17.7	2.14981710910575\\
17.75	2.06644405548591\\
17.8	2.03155371797533\\
17.85	2.05998435802974\\
17.9	2.0366899733737\\
17.95	2.05374346038845\\
18	2.11943815519509\\
18.05	2.0137405654347\\
18.1	2.12045161807279\\
18.15	2.0754229348016\\
18.2	1.99717462619014\\
18.3	1.97432628877004\\
18.35	1.9993803596968\\
18.4	2.04553691699201\\
18.45	1.94189946696832\\
18.5	1.99332668904319\\
18.55	2.07991094107148\\
18.6	1.95229492338859\\
18.65	2.04535321355175\\
18.7	1.97435526543288\\
18.75	1.93255235941395\\
18.8	2.02789702416258\\
18.85	2.03510942184283\\
18.9	2.01845063524262\\
18.95	2.02800486652692\\
19	2.08312872215254\\
19.05	1.95483456560751\\
19.1	1.94235417746916\\
19.15	2.02688448879537\\
19.2	2.03418582287489\\
19.25	2.07793523077213\\
19.3	1.97063333761629\\
19.35	1.96137357576868\\
19.4	2.01955044522067\\
19.45	1.9330165850175\\
19.5	2.03919425191943\\
19.55	2.00469714801348\\
19.6	1.95027474352376\\
19.65	2.01165184038241\\
19.7	1.98633172377661\\
19.75	1.90405987521025\\
19.8	2.0187844057625\\
19.85	1.95309845698286\\
19.9	1.99410341952437\\
19.95	1.92654700094955\\
20	1.9759256320297\\
20.05	1.93710464984269\\
20.1	1.80014809469144\\
20.15	2.03285242882689\\
20.2	1.88514066865626\\
20.25	1.88417517130335\\
20.3	2.01807073511344\\
20.35	2.00001845841098\\
20.4	1.94146874622238\\
20.45	1.93787966547849\\
20.5	1.92295367418583\\
20.55	1.88941942523939\\
20.6	1.89549536381613\\
20.65	1.93959029073279\\
20.7	1.9907731338464\\
20.75	1.98048582812471\\
20.8	1.94070692128818\\
20.85	1.80646609024799\\
20.9	1.91299614742022\\
20.95	1.75176801640497\\
21	1.91527856259255\\
21.05	1.8993754311343\\
21.1	1.9726665910654\\
21.15	1.88015290054943\\
21.2	1.79384046616205\\
21.25	1.8393256862668\\
21.3	1.96550129681506\\
21.35	1.93323544690417\\
21.4	1.81387129921961\\
21.45	1.84497219541053\\
21.5	1.92411495385306\\
21.55	1.84443115723674\\
21.6	1.98175325533339\\
21.65	1.91980051984183\\
21.7	1.83578338727\\
21.75	1.85661048193794\\
21.8	1.98239943614362\\
21.85	1.87080927021986\\
21.9	1.86884080321169\\
21.95	1.93372620881404\\
22	2.01413534538022\\
22.05	1.98290940443532\\
22.1	1.93269426107118\\
22.15	1.87646291327119\\
22.2	1.83783105207474\\
22.25	1.93772757544199\\
22.3	1.91255064210802\\
22.35	1.89339621048071\\
22.4	1.95279899232092\\
22.45	1.84719636871125\\
22.5	1.90249255503906\\
22.55	1.83680584515658\\
22.6	1.8994552648211\\
22.65	1.81639440769082\\
22.7	1.8272509687474\\
22.75	1.82214321402866\\
22.8	1.9382233097015\\
22.85	1.95535716679132\\
22.9	1.91916191256256\\
22.95	1.97454331622053\\
23	1.89372340054139\\
23.05	1.89846189102715\\
23.1	1.97363846593397\\
23.15	1.87690614364205\\
23.2	2.01813042148772\\
23.25	1.76563962958537\\
23.3	1.99769699156687\\
23.35	1.86596407734692\\
23.4	1.94603004937822\\
23.45	1.93277335933163\\
23.5	2.05587500886117\\
23.55	1.88186555525186\\
23.6	1.94096839390332\\
23.65	1.9647735450739\\
23.7	1.936501958286\\
23.75	1.94965624203347\\
23.8	1.96136509425538\\
23.85	1.92357767428623\\
23.9	1.96658734758629\\
23.95	1.95556994761008\\
24	2.02651250195908\\
24.05	1.83077019228133\\
24.1	1.8872451434548\\
24.15	1.98061044653704\\
24.2	2.00789317180157\\
24.25	1.95381684674159\\
24.3	1.97460782777512\\
24.4	1.90782227146846\\
24.45	1.96162993802925\\
24.5	1.95336671678272\\
24.55	1.98074805636556\\
24.6	1.91876292014425\\
24.65	2.02914286412464\\
24.7	2.04957399525742\\
24.75	1.99106701441436\\
24.8	1.98759885670471\\
24.85	1.95946836351926\\
24.9	2.04249169378227\\
24.95	2.0119269264959\\
25	1.96453695006065\\
25.05	2.02411359959117\\
25.1	2.08648875166351\\
25.15	2.06356921302472\\
25.2	2.04129260975646\\
25.25	2.03545564645653\\
25.3	2.00250593731578\\
25.35	2.11515638167867\\
25.4	2.07303292041961\\
25.45	1.97358803483166\\
25.5	1.95251432210888\\
25.55	1.99470744215878\\
25.6	2.06976324809729\\
25.65	2.1873434836501\\
25.7	2.04703231550252\\
25.75	2.01422460666238\\
25.8	2.13833411946001\\
25.85	2.09186099254767\\
25.9	2.05928716747598\\
25.95	2.03805472634908\\
26	2.03471898346078\\
26.05	2.03575009380814\\
26.1	2.01596643277809\\
26.15	2.11807643525592\\
26.2	2.10081020387415\\
26.25	2.06233828748406\\
26.3	2.1081083536798\\
26.35	2.14808633836785\\
26.4	2.10559591914316\\
26.45	2.03386624978472\\
26.5	2.0581371316305\\
26.55	2.02413306100442\\
26.6	2.11903180247498\\
26.65	2.07959235113219\\
26.7	2.00513844224076\\
26.75	2.10741692881012\\
26.8	2.08092142294611\\
26.85	2.05960386161944\\
26.9	2.0603751684847\\
26.95	2.10518679557703\\
27	2.08339251560633\\
27.05	2.14301920655298\\
27.1	2.08565813607105\\
27.15	2.16207773447332\\
27.2	2.10135631992179\\
27.25	2.09156854433786\\
27.3	2.16874207356279\\
27.35	2.07305519005524\\
27.4	2.0356205778218\\
27.45	2.02558377091119\\
27.5	2.14650682249801\\
27.55	2.1150490831396\\
27.6	2.13879352414647\\
27.65	2.02252614247885\\
27.7	2.03210708592928\\
27.75	1.94374899819764\\
27.8	2.07130780449447\\
27.85	2.11378178520483\\
27.9	2.08057934997483\\
27.95	2.09406052626282\\
28	2.17871545654461\\
28.05	2.07470253781838\\
28.1	2.10163920867905\\
28.15	2.17266258564965\\
28.2	2.08760283945165\\
28.25	2.11930508561109\\
28.3	2.16923066872138\\
28.35	2.19633992439573\\
28.4	2.04797967874888\\
28.45	2.19706747315828\\
28.5	2.09771589882631\\
28.55	2.08340419011149\\
28.6	2.09634594416753\\
28.65	2.18242509393514\\
28.7	2.09679155078865\\
28.75	2.07971837618475\\
28.8	2.1189799262881\\
28.85	2.06296795143071\\
28.9	2.02711319158171\\
28.95	2.03985716927885\\
29	2.03068421863565\\
29.05	2.04495551978618\\
29.1	2.02256294055941\\
29.15	2.10411083008735\\
29.2	2.02867198460483\\
29.25	2.06690905365389\\
29.3	2.1821875079805\\
29.35	2.0818051267069\\
29.4	2.13623352085978\\
29.45	2.02669950775842\\
29.5	2.04946672286041\\
29.55	1.9782463353755\\
29.6	2.03666757924352\\
29.65	2.04906614075985\\
29.7	2.05919097434409\\
29.75	2.00716642006864\\
29.8	2.011702581275\\
29.85	2.06545904940385\\
29.9	1.99602280381634\\
29.95	2.05557490206152\\
30	2.06544958878784\\
30.05	2.08656122374525\\
30.1	2.02717567207306\\
30.15	2.10430954792907\\
30.2	2.08134715706428\\
30.25	1.98997905884664\\
30.3	2.08693757189438\\
30.35	2.10667069237311\\
30.4	2.07047535031069\\
30.45	2.08888725082404\\
30.5	1.93946269614811\\
30.55	1.99533956382413\\
30.6	2.00556545053966\\
30.65	2.03570330770631\\
30.7	2.05932549265533\\
30.75	2.01174978481489\\
30.8	2.02295759112609\\
30.85	2.04356063512509\\
30.9	1.98461641688088\\
30.95	2.00193837437946\\
31	2.06089068912486\\
31.05	2.1090010767709\\
31.1	2.01809543488014\\
31.15	2.0148218764681\\
31.2	1.91724945456459\\
31.25	2.00151944597894\\
31.3	2.01023185286142\\
31.35	1.98342319978781\\
31.4	1.95468802309286\\
31.45	1.98649043479856\\
31.5	1.91648115690815\\
31.55	1.95265026958792\\
31.6	1.96987681248365\\
31.65	1.96065781363832\\
31.7	1.94531321301366\\
31.75	2.03282931084714\\
31.8	1.99490541225945\\
31.85	2.0015140191695\\
31.9	2.02850886508039\\
31.95	1.9733796440523\\
32	1.90147283206645\\
32.05	1.97624027830507\\
32.1	1.9806903854041\\
32.15	2.0057287359101\\
32.2	1.95049972997288\\
32.25	1.91006226385078\\
32.3	1.92998950941088\\
32.35	1.92058975519035\\
32.4	1.97802916559576\\
32.45	1.95827608293255\\
32.5	1.92631934728027\\
32.55	2.00689762383587\\
32.6	1.97281842450256\\
32.65	1.93461973391062\\
32.7	1.89828240779791\\
32.75	1.89275993489139\\
32.8	1.89770252106353\\
32.85	1.85587369071216\\
32.9	1.90968492241896\\
32.95	1.88380110454693\\
33	1.90867387205146\\
33.05	2.01774279953177\\
33.1	1.90016947374819\\
33.15	1.92476146941049\\
33.2	1.9050420892554\\
33.25	2.13328027719613\\
33.3	2.04069912126841\\
33.35	1.92814114459127\\
33.4	2.01405777933535\\
33.45	1.8781041961043\\
33.5	1.8487810510875\\
33.55	1.94992142602893\\
33.6	1.99513542834164\\
33.65	1.91918571692344\\
33.7	1.91980682420118\\
33.75	1.85805173748627\\
33.8	1.93434313434125\\
33.85	1.81297696336146\\
33.9	1.871061096881\\
33.95	1.89709937470924\\
34	1.9053827743077\\
34.05	1.86224797726505\\
34.1	1.82801893582676\\
34.15	1.92500794903877\\
34.2	1.88626158914141\\
34.25	1.91376475060206\\
34.3	1.80818099183085\\
34.35	1.89821604396715\\
34.4	1.90588415150412\\
34.45	1.84126095474686\\
34.5	1.87616637451401\\
34.55	1.84060862125887\\
34.6	1.8290891915656\\
34.65	1.94926408925679\\
34.7	1.86674510222808\\
34.75	1.92294403846412\\
34.8	1.87954156885552\\
34.85	1.90497561990501\\
34.9	1.91576047052905\\
34.95	1.89699839010825\\
35	1.88352797215945\\
35.05	1.89119004054805\\
35.1	2.00291683592708\\
35.15	1.97102448993791\\
35.2	1.96933873080102\\
35.25	1.80522809646429\\
35.3	1.98644608074706\\
35.35	1.95207842934351\\
35.4	1.86621633449664\\
35.45	1.79464272404581\\
35.5	1.95822033778234\\
35.55	1.91641707803839\\
35.6	1.98553279877659\\
35.65	1.83403055779279\\
35.7	1.97596734416232\\
35.75	1.8529320504945\\
35.8	1.84350184996713\\
35.85	1.88758439421733\\
35.9	1.95546716267732\\
35.95	1.95274678113996\\
36.05	1.90938009529254\\
36.1	1.99224794989669\\
36.15	1.90986018909442\\
36.2	1.97792139823185\\
36.25	1.92188149360241\\
36.3	1.90470698564009\\
36.35	1.93097193854734\\
36.4	1.90752510872811\\
36.45	1.97704685006356\\
36.55	1.91119557548974\\
36.6	2.00188193336013\\
36.65	1.93137659531811\\
36.7	1.95497504152685\\
36.75	1.99732297722311\\
36.8	1.9765550998501\\
36.85	1.90436454484039\\
36.9	2.01619555285493\\
36.95	1.98881699678434\\
37	1.9343376652574\\
37.05	1.93464649756469\\
37.1	2.04138079991096\\
37.15	1.99124234274504\\
37.2	1.98201942179873\\
37.25	2.04338818550251\\
37.3	2.09304027718373\\
37.35	1.91174610273902\\
37.4	1.94880014807671\\
37.45	1.93467218303626\\
37.5	2.01136420469999\\
37.55	1.94537802112712\\
37.6	2.00864099712\\
37.65	2.03766342956411\\
37.7	2.07707612171721\\
37.75	1.99035845902127\\
37.8	2.05656514882835\\
37.85	1.95585386291685\\
37.9	2.06065395870955\\
37.95	1.9482734896045\\
38	1.99914819436184\\
38.05	2.06534032885448\\
38.1	1.96687133339969\\
38.15	1.98496263980292\\
38.2	2.07108755503898\\
38.25	2.0354515006135\\
38.3	2.05383178207383\\
38.35	2.06402632617136\\
38.4	2.04267886388944\\
38.45	1.99404846510221\\
38.5	2.00449093102316\\
38.55	1.94912302653347\\
38.6	2.09526097432892\\
38.65	2.0545986105429\\
38.7	2.03402354478569\\
38.75	2.04571859658759\\
38.8	2.13042670241538\\
38.85	1.96536541037993\\
38.9	2.06394930556107\\
38.95	2.05899346481269\\
39	2.07293576770027\\
39.05	1.96752989910309\\
39.1	2.12781518182761\\
39.15	2.0996912639122\\
39.2	2.08520193507361\\
39.25	2.11197807025705\\
39.3	2.0902515409645\\
39.35	2.11109243419524\\
39.4	2.00276720152467\\
39.45	2.08685754770664\\
39.5	2.08541211769074\\
39.55	2.07467060133268\\
39.6	2.09961255043668\\
39.65	2.18203915928551\\
39.7	2.19350098955582\\
39.75	2.0814409533417\\
39.8	2.04524326542407\\
39.85	2.13295920175177\\
39.9	2.12202898259986\\
39.95	2.00496500479136\\
40	2.14401154935415\\
40.05	2.13708606622512\\
40.1	2.0952134491186\\
40.15	2.1099024677948\\
40.2	2.08143825622206\\
40.25	2.00589043209757\\
40.3	2.0797011405948\\
40.35	2.16133179096697\\
40.4	2.01215758116246\\
40.45	2.08471227917612\\
40.5	2.08435288092254\\
40.55	2.1077940111005\\
40.6	2.20982934086511\\
40.65	2.07678335984795\\
40.7	2.07666838915724\\
40.75	2.16190645800644\\
40.8	2.09187800206313\\
40.85	2.08596948181428\\
40.9	2.08773743153218\\
40.95	2.0604846554089\\
41	2.04551183308545\\
41.05	2.09930135782124\\
41.1	2.09503046367962\\
41.15	2.14905064349897\\
41.2	2.06944542691142\\
41.25	2.10721769037929\\
41.3	2.11116761750129\\
41.35	2.04676099903993\\
41.4	2.12166874501275\\
41.45	1.99611666705931\\
41.5	2.16229962709622\\
41.55	2.0362064005302\\
41.6	2.07279925531763\\
41.65	2.02570954969712\\
41.7	2.13913014504533\\
41.75	2.10139403400007\\
41.8	2.02979692177684\\
41.85	2.12289029459388\\
41.9	2.02375931177171\\
41.95	2.1359593604631\\
42	2.03998500277277\\
42.05	2.02778672858853\\
42.1	2.01930643849865\\
42.15	2.07297943410487\\
42.2	2.08877267216333\\
42.25	2.02480419481856\\
42.3	2.12813414897938\\
42.35	2.06542420019314\\
42.4	2.07501083524462\\
42.45	2.06040164389414\\
42.5	2.05227719560028\\
42.55	2.07795670606384\\
42.6	2.03713862578534\\
42.65	2.02195256489424\\
42.7	2.08469399469988\\
42.75	2.14857779738784\\
42.8	2.04128659369104\\
42.85	1.99647174972204\\
42.9	2.07430859074527\\
42.95	2.02967808345718\\
43	1.89776070218418\\
43.05	1.96681896113535\\
43.1	2.09380191273657\\
43.15	2.06237196101073\\
43.2	1.96096579961218\\
43.25	2.00512060126209\\
43.3	2.00669462680416\\
43.35	2.05771567031911\\
43.4	1.94658100805739\\
43.45	1.97643850849057\\
43.5	2.07366005445213\\
43.55	1.94239432157828\\
43.6	2.0440276881673\\
43.65	1.96515702286111\\
43.7	1.92683748009171\\
43.75	1.92300165583775\\
43.8	2.04743127501388\\
43.85	2.0840707765615\\
43.9	2.10101227869563\\
43.95	1.9732276964974\\
44	2.01379322191204\\
44.05	1.95587276248828\\
44.1	1.96863421773094\\
44.15	2.02037667861097\\
44.2	1.9022542145798\\
44.25	1.9038338754956\\
44.3	1.91667733182545\\
44.35	1.94268023453083\\
44.4	1.90245983188077\\
44.45	1.9917689603369\\
44.5	1.95925349558536\\
44.55	2.07287323227415\\
44.6	2.02551918517871\\
44.65	1.94741665076601\\
44.7	1.91110367739363\\
44.75	1.94690619063392\\
44.8	1.96484425499503\\
44.85	1.90583833872444\\
44.9	1.97151458239431\\
44.95	1.93451721651438\\
45	1.95805056601211\\
45.05	1.93409189936881\\
45.1	1.9255447022854\\
45.15	2.08315760033108\\
45.2	1.99825622594371\\
45.25	1.91184240449256\\
45.3	1.99967484003692\\
45.35	1.93264853708761\\
45.4	1.993617500764\\
45.45	1.96187453418428\\
45.5	1.91986064393586\\
45.55	1.85478196082857\\
45.6	1.88121850255433\\
45.65	1.9339044746105\\
45.7	1.94263523036887\\
45.75	1.89762169225639\\
45.8	1.8559527363609\\
45.85	1.96653525670059\\
45.9	1.95905187544152\\
45.95	1.92318855772614\\
46	1.85317568691259\\
46.05	1.87130767416519\\
46.1	1.80573756435165\\
46.15	1.97749603156849\\
46.2	1.82637712550316\\
46.25	1.92114303792693\\
46.3	1.89343468673228\\
46.35	1.91483930572984\\
46.4	1.92972723749343\\
46.45	1.9703347025735\\
46.5	1.88185025434888\\
46.55	1.86184874895665\\
46.6	1.8625383014322\\
46.65	1.94811253097684\\
46.7	1.9766083493043\\
46.75	1.91249229188181\\
46.85	1.92616321864986\\
46.9	1.84651584382669\\
46.95	1.99453665702628\\
47	1.88902809058047\\
47.05	1.87572133763487\\
47.1	1.90267034229784\\
47.15	1.84171217789916\\
47.2	1.80349078238458\\
47.25	1.92329865450989\\
47.3	1.86962355688237\\
47.35	1.92212911340242\\
47.4	1.88412355738767\\
47.45	1.87617317684036\\
47.5	1.87159214148006\\
47.55	1.86488641921272\\
47.6	1.94580777702463\\
47.65	1.86815634433474\\
47.7	1.92286540721449\\
47.75	1.90160088100443\\
47.8	1.9524229874476\\
47.85	1.94383191541017\\
47.9	1.94251422655215\\
47.95	1.87590864262956\\
48	1.8339292999233\\
48.05	1.8886852991374\\
48.1	1.93339877472335\\
48.15	1.80980517394275\\
48.2	1.91309109951128\\
48.25	1.92416248091773\\
48.3	1.88760101128648\\
48.35	1.95870747475988\\
48.4	1.86958711193364\\
48.45	1.8668061746865\\
48.5	1.95441805463228\\
48.55	1.92349404043237\\
48.6	1.95837387644843\\
48.65	1.91816001480208\\
48.7	1.91203580283162\\
48.75	1.95321859955997\\
48.8	1.92658840236464\\
48.85	1.94195078623084\\
48.9	1.91997275602232\\
48.95	1.84992487381403\\
49	2.06331937029088\\
49.05	1.86537795248031\\
49.1	2.03026863061263\\
49.15	1.9385621222347\\
49.2	1.92636844076531\\
49.25	1.9635061834588\\
49.3	2.03018621971327\\
49.35	1.99741407118175\\
49.4	2.02103488568134\\
49.45	1.9916471195797\\
49.5	1.99710259037114\\
49.55	2.07758482874579\\
49.6	1.90400061836392\\
49.65	1.96779845048324\\
49.7	1.91905193399489\\
49.75	1.94838022429538\\
49.8	2.01178930198234\\
49.85	2.14567930690551\\
49.9	1.92948630130963\\
49.95	1.99444789948814\\
50	2.03737626654412\\
};
\addlegendentry{IMC*}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	1.62308780531354\\
0.0499999999999972	1.7038023987258\\
0.100000000000001	1.71980021921082\\
0.149999999999999	1.69853186355687\\
0.200000000000003	1.64260306617423\\
0.25	1.67705964750476\\
0.299999999999997	1.64921147823798\\
0.350000000000001	1.77085204651226\\
0.399999999999999	1.74473162804813\\
0.450000000000003	1.78458510081283\\
0.5	1.72816730960805\\
0.549999999999997	1.86085620653344\\
0.600000000000001	1.87034257772137\\
0.649999999999999	1.7841175075429\\
0.700000000000003	1.7455329605422\\
0.75	1.77770142609437\\
0.799999999999997	1.82305792491184\\
0.850000000000001	1.82988342604978\\
0.899999999999999	1.81022087235852\\
0.950000000000003	1.86886910033323\\
1	1.84329963366002\\
1.05	1.80971324013046\\
1.1	1.8694788829611\\
1.15	1.89025986673502\\
1.2	1.95314369060789\\
1.25	1.8725269496926\\
1.3	1.9264897065923\\
1.35	1.94472790107032\\
1.4	1.83332856077088\\
1.45	1.96898644926075\\
1.5	1.90946505827437\\
1.55	1.94948922444059\\
1.6	2.09796363909955\\
1.65	2.05901171013234\\
1.7	2.03123960790737\\
1.75	1.98954013857693\\
1.8	1.96206062488378\\
1.85	2.03208620232964\\
1.9	2.00794253522412\\
1.95	1.96025514169798\\
2	2.03149397105383\\
2.05	1.99496477193983\\
2.1	2.10057167154922\\
2.15	2.02789192852166\\
2.2	2.09007352098394\\
2.25	2.03587132468792\\
2.3	2.06974396135745\\
2.35	2.08055890901974\\
2.4	2.06164770174468\\
2.45	2.18967720041767\\
2.5	2.12688103732872\\
2.55	2.15093938483621\\
2.6	2.20006037243436\\
2.65	2.11841966423269\\
2.7	2.1549459122335\\
2.75	2.03753176568029\\
2.8	2.06144470110511\\
2.85	1.97896096821761\\
2.9	2.07511970700826\\
2.95	2.09535454100291\\
3	2.08353539704898\\
3.05	2.17836906797091\\
3.1	2.08204861957742\\
3.15	2.08867632122067\\
3.2	2.13322892284711\\
3.25	2.08738615401584\\
3.3	2.15926380885472\\
3.35	2.11504225793227\\
3.4	2.20197865942102\\
3.45	2.1713388116221\\
3.5	2.0993320114511\\
3.55	2.175740216473\\
3.6	2.18475629678451\\
3.65	2.18307060165568\\
3.7	2.02301319657482\\
3.75	2.11039446095783\\
3.8	2.03638119073051\\
3.85	2.21939982003661\\
3.9	2.15292447344704\\
3.95	2.12168879435877\\
4	2.0762479698396\\
4.05	2.09765673849731\\
4.1	2.09941528561256\\
4.15	2.16964845689071\\
4.2	2.14508906980674\\
4.25	2.19166556225643\\
4.3	2.12274905115117\\
4.35	2.00971818446965\\
4.4	2.17249967890447\\
4.45	2.17262380723467\\
4.5	2.12615194343181\\
4.55	2.14771313037772\\
4.6	2.1152181585011\\
4.65	2.1178247263247\\
4.7	2.1054557471958\\
4.75	2.04082887989939\\
4.8	2.06719835210615\\
4.85	1.98725198910758\\
4.9	2.12197379706448\\
4.95	2.06832532428695\\
5	2.09800576914294\\
5.05	2.12887590236927\\
5.1	2.04768394379121\\
5.15	2.07367727048904\\
5.2	2.11089529014796\\
5.25	2.00747811878281\\
5.3	2.00677107121496\\
5.35	2.03641814024065\\
5.4	1.99119135591903\\
5.45	2.14603250195999\\
5.5	2.10370710823373\\
5.55	2.07457601951187\\
5.6	2.11527140622237\\
5.65	2.08925348350615\\
5.7	2.01092788771862\\
5.75	2.14731676447668\\
5.8	2.05307643583471\\
5.85	2.07031511922091\\
5.9	2.09295767128177\\
5.95	1.99207045618094\\
6	1.99074498024866\\
6.05	1.98278107249956\\
6.1	2.02710985674204\\
6.15	2.0688547192759\\
6.2	1.97641802933422\\
6.25	2.02062284428109\\
6.3	2.00315043117261\\
6.35	1.95955181834474\\
6.4	1.9661439033577\\
6.45	1.98832642682356\\
6.5	2.04429077751156\\
6.55	1.9812083255841\\
6.6	1.99957543993877\\
6.65	2.02127178917359\\
6.7	1.9814492092883\\
6.75	2.03960495868088\\
6.8	2.03483496945153\\
6.85	1.93369026835693\\
6.9	1.97760824153793\\
6.95	1.95761662722699\\
7	1.88813105278967\\
7.05	1.91692807475872\\
7.1	2.0010423067928\\
7.15	1.96412229077497\\
7.2	1.93814089056795\\
7.25	1.93008898545813\\
7.3	2.02843327324675\\
7.35	1.90405362293362\\
7.4	1.893925720585\\
7.45	1.94632579151257\\
7.5	2.02460732697015\\
7.55	1.89901559813381\\
7.6	1.95261310195941\\
7.65	1.97259659749641\\
7.7	1.90758291409778\\
7.75	1.98317429927685\\
7.8	1.9118869098638\\
7.85	1.97211768318296\\
7.9	1.94566718796684\\
7.95	1.93332664984001\\
8	1.83515690899105\\
8.05	1.9515163916037\\
8.1	1.89192098323743\\
8.15	1.85814395089686\\
8.2	1.80900413924338\\
8.25	1.92601014727316\\
8.3	1.93170936959497\\
8.35	1.8176702189249\\
8.4	1.91291909823013\\
8.45	1.87390176736784\\
8.5	1.91848892015465\\
8.55	1.81740025058897\\
8.6	1.93120934328153\\
8.65	1.88635345197135\\
8.7	2.00233203359814\\
8.75	1.83464911474039\\
8.8	1.86949570037582\\
8.85	1.86103326608269\\
8.9	1.96808305172011\\
8.95	1.97110825343368\\
9	1.87275978576561\\
9.05	1.9129493929636\\
9.1	1.99964287359927\\
9.15	1.90560659582756\\
9.2	1.89991945635254\\
9.25	1.79537741076533\\
9.3	1.77493206013712\\
9.35	1.96108512168919\\
9.4	1.99310032695499\\
9.45	1.90896257357051\\
9.5	1.877421001705\\
9.55	1.86720003289698\\
9.6	1.94826962737966\\
9.65	1.98946861720472\\
9.7	1.95016308788453\\
9.75	1.96619721365088\\
9.8	1.93066348049438\\
9.85	1.78584935047153\\
9.9	1.82710889277148\\
9.95	1.97353773300576\\
10	1.91826587156286\\
10.05	1.83634921718283\\
10.1	1.7931149775147\\
10.15	1.95335205879871\\
10.2	1.84641302478624\\
10.25	1.86410426938482\\
10.3	1.91342766971385\\
10.35	1.9349826141952\\
10.4	1.96393887334371\\
10.45	1.88338444304554\\
10.5	1.91966740858863\\
10.55	1.87221786717398\\
10.6	1.89716394865323\\
10.65	1.94751910475594\\
10.7	1.94700945482823\\
10.75	1.98696009931955\\
10.8	1.93904247357413\\
10.85	1.93275242779571\\
10.9	1.86027061659416\\
10.95	1.90166455132491\\
11	1.90117926021379\\
11.05	1.88537027345378\\
11.1	2.07977067887755\\
11.15	1.91662990293806\\
11.2	2.03401100298476\\
11.25	1.95557775156932\\
11.3	1.97666000285564\\
11.35	1.94150785028629\\
11.4	1.95743153908342\\
11.45	1.94357872248027\\
11.5	1.91530489348506\\
11.55	1.98395010506062\\
11.6	1.91552286509139\\
11.65	1.85572619173735\\
11.7	1.96493681710173\\
11.75	1.84104294283019\\
11.8	2.02694841629135\\
11.85	2.01620690973014\\
11.9	2.06755165937396\\
11.95	1.94234325757232\\
12	1.83431610893803\\
12.05	2.02692368002263\\
12.1	1.96432893153893\\
12.15	2.05632509572352\\
12.2	2.12699085941784\\
12.25	2.00784404596818\\
12.3	1.9613386145918\\
12.35	1.97737637423807\\
12.4	2.0309405179733\\
12.45	1.96596392422935\\
12.5	1.95259671043503\\
12.55	2.00651893925249\\
12.6	2.10154801563988\\
12.7	2.01113464655507\\
12.75	1.96788161986711\\
12.8	2.03278649503106\\
12.85	2.07737196961435\\
12.9	1.97649985677707\\
12.95	2.02114611203463\\
13	2.06794962026243\\
13.05	2.07956179534752\\
13.1	2.04320068888612\\
13.15	2.06801467408641\\
13.2	2.00828943643781\\
13.25	2.00918657614875\\
13.3	2.07931950274752\\
13.35	2.07277209825074\\
13.4	2.10448024259692\\
13.45	2.0718886943918\\
13.5	2.04552502107521\\
13.55	2.04770532036456\\
13.6	2.07908460421326\\
13.65	2.06193229631868\\
13.7	2.08144470167815\\
13.75	2.07335677988601\\
13.8	2.15340217790788\\
13.85	2.05227097072963\\
13.9	2.0412471356336\\
13.95	2.00587408170788\\
14	2.08060830999813\\
14.05	2.01009324491717\\
14.1	2.06663493832637\\
14.15	2.08527086583178\\
14.2	2.02475967486708\\
14.25	2.09631723425559\\
14.3	2.02478866212481\\
14.35	2.05368156110151\\
14.4	2.11836699645411\\
14.45	2.0588226443088\\
14.5	2.03648890821584\\
14.55	2.08905957080789\\
14.6	2.11621352959297\\
14.65	2.00207276731026\\
14.7	2.10599257375788\\
14.75	1.99439153945001\\
14.8	2.04600570220014\\
14.85	2.09567174356289\\
14.9	2.10012973991835\\
14.95	2.10515185443275\\
15	2.11326555502364\\
15.05	2.23908734402991\\
15.1	2.09895183240841\\
15.15	2.08677305463733\\
15.2	2.13752034061598\\
15.25	2.06517422509275\\
15.3	2.08596815227767\\
15.35	2.05222550060065\\
15.4	2.05309108716329\\
15.45	2.13191603242049\\
15.5	2.14730765967525\\
15.55	2.13713523854107\\
15.6	2.09454985217678\\
15.65	2.01566078134194\\
15.7	2.05078397559377\\
15.75	2.07326863814659\\
15.8	2.10386696808482\\
15.85	2.12067196748403\\
15.9	2.14315924325603\\
15.95	2.06010511387181\\
16	2.17057923803844\\
16.05	2.14233335869478\\
16.1	2.10608873684158\\
16.15	2.11992566224533\\
16.2	2.09251714926254\\
16.25	2.05487929064719\\
16.3	2.08275829712682\\
16.35	2.11609490666477\\
16.4	2.03277758721304\\
16.45	2.0650781487752\\
16.5	2.05843898177469\\
16.55	2.03582104573429\\
16.6	2.20228381804901\\
16.65	2.10852222814304\\
16.7	2.08705163921096\\
16.75	2.00388477540097\\
16.8	2.08377861426141\\
16.85	2.08089557984072\\
16.9	2.03469691914504\\
16.95	2.06944990916807\\
17	2.07403413578661\\
17.05	2.11076462268029\\
17.1	2.10984666426327\\
17.15	2.02436585323755\\
17.2	2.06883138627196\\
17.25	2.10554665153526\\
17.3	2.07052345324399\\
17.35	2.12564652620965\\
17.4	2.09630536764823\\
17.45	2.00560292340344\\
17.5	1.94397209840994\\
17.55	2.09988052746424\\
17.6	1.94581611789201\\
17.65	2.07179763932255\\
17.7	2.14979392008372\\
17.75	2.06640428575817\\
17.8	2.03149798795995\\
17.85	2.05991328066811\\
17.9	2.03660415382218\\
17.95	2.05364349572888\\
18	2.11932463416353\\
18.05	2.01361406816812\\
18.1	2.12031271587339\\
18.15	2.0752721899181\\
18.2	1.99701259161593\\
18.3	1.97414329586098\\
18.35	1.99918767876805\\
18.4	2.04533506231631\\
18.45	1.94168894278981\\
18.5	1.99310798946708\\
18.55	2.0796845499676\\
18.6	1.95206131430826\\
18.65	2.04511284965776\\
18.7	1.97410859944191\\
18.75	1.93229983355128\\
18.8	2.02763907012854\\
18.85	2.03484646079054\\
18.9	2.01818307776685\\
18.95	2.02773311266334\\
19	2.08285316138733\\
19.05	1.95455557689666\\
19.1	1.94207212926717\\
19.15	2.02659973909309\\
19.2	2.03389871924591\\
19.25	2.07764611042754\\
19.3	1.97034252746732\\
19.35	1.96108139249696\\
19.4	2.01925719535569\\
19.45	1.93272256502095\\
19.5	2.0388997482761\\
19.55	2.00440243732832\\
19.6	1.94998009262487\\
19.65	2.01135750642955\\
19.7	1.98603795437501\\
19.75	1.90376690852925\\
19.8	2.01849247065892\\
19.85	1.95280777312868\\
19.9	1.99381419753845\\
19.95	1.92625944253312\\
20	1.97563993010537\\
20.05	1.93682098869667\\
20.1	1.7998666501187\\
20.15	2.03257336827911\\
20.2	1.88486415139214\\
20.25	1.88390134854123\\
20.3	2.01779975018592\\
20.35	1.99975044692119\\
20.4	1.94120383620197\\
20.45	1.93761797754681\\
20.5	1.9226953217103\\
20.55	1.88916451449681\\
20.6	1.89524399415466\\
20.65	1.93934255473457\\
20.7	1.99052911749048\\
20.75	1.98024561095017\\
20.8	1.94047057655735\\
20.85	1.80623368510945\\
20.9	1.91276774307153\\
20.95	1.7515436682551\\
21	1.91505832042352\\
21.05	1.89915933926225\\
21.1	1.97245468850084\\
21.15	1.87994522115641\\
21.2	1.79363703881634\\
21.25	1.83912653501282\\
21.3	1.9653064410216\\
21.35	1.93304490141856\\
21.4	1.81368507452051\\
21.45	1.84479029775908\\
21.5	1.92393738544232\\
21.55	1.84425791633949\\
21.6	1.98158433644791\\
21.65	1.91963591383592\\
21.7	1.83562308152298\\
21.75	1.85645446048059\\
21.8	1.98224767979605\\
21.85	1.8706617567272\\
21.9	1.86869750737766\\
21.95	1.93358710263217\\
22	2.01400039816284\\
22.05	1.98277858294024\\
22.1	1.93256752962599\\
22.15	1.87634023389519\\
22.2	1.83771238459842\\
22.25	1.93761287762411\\
22.3	1.91243986975024\\
22.35	1.89328931753973\\
22.4	1.95269593101811\\
22.45	1.84709708963983\\
22.5	1.90239700726875\\
22.55	1.83671397633576\\
22.6	1.89936702127641\\
22.65	1.81630973452432\\
22.7	1.82716980993116\\
22.75	1.82206551249688\\
22.8	1.93814900744013\\
22.85	1.95528620492518\\
22.9	1.91909423144002\\
22.95	1.97447885549569\\
23	1.89366209925382\\
23.05	1.89840368767923\\
23.1	1.97358329856582\\
23.15	1.87685394990402\\
23.2	2.0180811387106\\
23.25	1.76559319484816\\
23.3	1.99765334176233\\
23.35	1.86592314924476\\
23.4	1.94599177968609\\
23.45	1.93273768475377\\
23.5	2.05584186615498\\
23.55	1.88183488128224\\
23.6	1.94094012569486\\
23.65	1.96474761986096\\
23.7	1.93647831356077\\
23.75	1.94963481559189\\
23.8	1.96134582424116\\
23.85	1.92356049923283\\
23.9	1.96657220645699\\
23.95	1.95555677983613\\
24	2.02650124747602\\
24.05	1.83076079156348\\
24.1	1.88723753754793\\
24.15	1.98060457708932\\
24.2	2.00788898109283\\
24.25	1.95381427771083\\
24.3	1.97460682404649\\
24.4	1.90782423207708\\
24.45	1.9616332991587\\
24.5	1.95337142502554\\
24.55	1.98075405910585\\
24.6	1.91877016557464\\
24.65	2.02915130126181\\
24.7	2.04958357395632\\
24.75	1.99107768538117\\
24.8	1.98761057150854\\
24.85	1.95948107460258\\
24.9	2.04250535447024\\
24.95	2.01194149100448\\
25	1.96455237350367\\
25.05	2.0241298379863\\
25.1	2.08650576193719\\
25.15	2.0635869530161\\
25.2	2.04131103822036\\
25.25	2.03547472306551\\
25.3	2.00252562266126\\
25.35	2.11517663727122\\
25.4	2.07305370868842\\
25.45	1.97360931912316\\
25.5	1.95253606668464\\
25.55	1.99472961219269\\
25.6	2.06978580967198\\
25.65	2.1873664037527\\
25.7	2.04705556201984\\
25.75	2.01424814837536\\
25.8	2.13835792603771\\
25.85	2.09188503454059\\
25.9	2.05931141630895\\
25.95	2.03807915431355\\
26	2.0347435637067\\
26.05	2.03577480033537\\
26.1	2.01599124042738\\
26.15	2.11810131969945\\
26.2	2.10083514160577\\
26.25	2.06236325580914\\
26.3	2.10813333070469\\
26.35	2.14811130298915\\
26.4	2.10562085103657\\
26.45	2.03389112939372\\
26.5	2.05816194015477\\
26.55	2.02415778038795\\
26.6	2.1190564153941\\
26.65	2.07961684098332\\
26.7	2.00516279312801\\
26.75	2.10744112553275\\
26.8	2.08094545098585\\
26.85	2.05962770712771\\
26.9	2.06039881826965\\
26.95	2.10521023709062\\
27	2.08341573693123\\
27.05	2.14304219638944\\
27.1	2.08568088372374\\
27.15	2.16210022983816\\
27.2	2.10137855347269\\
27.25	2.09159050711355\\
27.3	2.16876375715356\\
27.35	2.07307658658979\\
27.4	2.03564167995403\\
27.45	2.02560457180711\\
27.5	2.14652731582267\\
27.55	2.11506926304401\\
27.6	2.13881338525474\\
27.65	2.02254567987523\\
27.7	2.03212629514546\\
27.75	1.94376787520003\\
27.8	2.07132634567157\\
27.85	2.1137999873548\\
27.9	2.08059721029309\\
27.95	2.09407804232986\\
28	2.17873262631382\\
28.05	2.0747193596041\\
28.1	2.10165568114471\\
28.15	2.17267870779609\\
28.2	2.08761861060556\\
28.25	2.11932050541363\\
28.3	2.16924573711692\\
28.35	2.1963546416208\\
28.4	2.04799404532124\\
28.45	2.19708148986618\\
28.5	2.09772956671794\\
28.55	2.08341751048453\\
28.6	2.09635891855899\\
28.65	2.18243772411128\\
28.7	2.09680383873511\\
28.75	2.0797303240969\\
28.8	2.1189915365615\\
28.85	2.06297922665183\\
28.9	2.0271241345188\\
28.95	2.03986778287297\\
29	2.03069450599192\\
29.05	2.04496548416524\\
29.1	2.02257258536902\\
29.15	2.10412015887418\\
29.2	2.02868100104651\\
29.25	2.06691776155112\\
29.3	2.18219591124947\\
29.35	2.08181322937181\\
29.4	2.13624132704564\\
29.45	2.02670702168391\\
29.5	2.04947394883104\\
29.55	1.97825327777685\\
29.6	2.03667424253475\\
29.65	2.04907252946736\\
29.7	2.05919709305536\\
29.75	2.00717227342619\\
29.8	2.01170817397062\\
29.85	2.06546438617296\\
29.9	1.9960278894325\\
29.95	2.05557974133118\\
30	2.06545418654513\\
30.05	2.08656558484711\\
30.1	2.02717980139436\\
30.15	2.10431345035803\\
30.2	2.08135083749797\\
30.25	1.98998252218669\\
30.3	2.08694082304276\\
30.35	2.10667373622818\\
30.4	2.0704781917633\\
30.45	2.08888989475384\\
30.5	1.93946514741997\\
30.55	1.99534182728476\\
30.6	2.00556753101426\\
30.65	2.03570520999546\\
30.7	2.05932722153201\\
30.75	2.01175134502156\\
30.8	2.02295898737197\\
30.85	2.04356187208354\\
30.9	1.98461749918691\\
30.95	2.00193930662734\\
31	2.06089147586592\\
31.05	2.10900172251134\\
31.1	2.01809594407905\\
31.15	2.01482225353556\\
31.2	1.91724970385985\\
31.25	2.00151957180875\\
31.3	2.01023185947843\\
31.35	1.98342309138912\\
31.4	1.95468780381859\\
31.45	1.98649010873063\\
31.5	1.916480728069\\
31.55	1.95264974193949\\
31.6	1.96987618992633\\
31.65	1.96065710001001\\
31.7	1.94531241208897\\
31.75	2.03282842633662\\
31.8	1.99490444780888\\
31.85	2.00151297835933\\
31.9	2.02850775142517\\
31.95	1.97337846100026\\
32	1.90147158299907\\
32.05	1.97623896653683\\
32.1	1.98068901418216\\
32.15	2.00572730841415\\
32.2	1.950498249315\\
32.25	1.91006073307534\\
32.3	1.92998793149457\\
32.35	1.92058813304222\\
32.4	1.97802750205728\\
32.45	1.9582743807778\\
32.5	1.92631760921607\\
32.55	2.0068958525021\\
32.6	1.97281662247237\\
32.65	1.93461790369081\\
32.7	1.89828055182925\\
32.75	1.89275805554912\\
32.8	1.89770062065767\\
32.85	1.85587177148811\\
32.9	1.90968298655797\\
32.95	1.88379915416662\\
33	1.90867190920646\\
33.05	2.01774082621429\\
33.1	1.90016749188865\\
33.15	1.92475948087819\\
33.2	1.90504009585923\\
33.25	2.13327828068525\\
33.3	2.040697123333\\
33.35	1.92813914686325\\
33.4	2.01405578338921\\
33.45	1.87810220345783\\
33.5	1.84877906320263\\
33.55	1.94991944431255\\
33.6	1.99513345414641\\
33.65	1.91918375154867\\
33.7	1.91980486889367\\
33.75	1.85804979344118\\
33.8	1.934341202703\\
33.85	1.81297504522458\\
33.9	1.87105919329108\\
33.95	1.8970974866638\\
34	1.90538090275707\\
34.05	1.86224612311335\\
34.1	1.82801709993277\\
34.15	1.92500613221687\\
34.2	1.88625979216249\\
34.25	1.91376297419444\\
34.3	1.80817923668123\\
34.35	1.89821431072151\\
34.4	1.90588244076863\\
34.45	1.84125926708887\\
34.5	1.87616471046287\\
34.55	1.84060698130693\\
34.6	1.82908757616907\\
34.65	1.94926249883668\\
34.7	1.86674353717111\\
34.75	1.92294249912358\\
34.8	1.87954005555218\\
34.85	1.90497413292804\\
34.9	1.91575901013686\\
34.95	1.89699695652939\\
35	1.88352656559344\\
35.05	1.89118866116628\\
35.1	2.00291548387363\\
35.15	1.97102316533041\\
35.2	1.9693374337315\\
35.25	1.80522682699993\\
35.3	1.98644483893109\\
35.35	1.95207721519596\\
35.4	1.86621514801515\\
35.45	1.79464156520641\\
35.5	1.95821920654022\\
35.55	1.91641597432866\\
35.6	1.98553172251505\\
35.65	1.83402950887664\\
35.7	1.97596632247089\\
35.75	1.85293105588999\\
35.8	1.84350088229529\\
35.85	1.88758345330818\\
35.9	1.95546624834578\\
35.95	1.95274589318658\\
36.05	1.90937925944273\\
36.1	1.99224713974672\\
36.15	1.90985940439366\\
36.2	1.97792063871842\\
36.25	1.92188075900377\\
36.3	1.90470627567365\\
36.35	1.93097125292098\\
36.4	1.90752444714079\\
36.45	1.97704621220582\\
36.55	1.91119498413186\\
36.6	2.00188136475834\\
36.65	1.93137604913455\\
36.7	1.95497451741779\\
36.75	1.99732247483941\\
36.8	1.97655461883773\\
36.85	1.90436408484079\\
36.9	2.01619511350548\\
36.95	1.98881657771879\\
37	1.93433726610629\\
37.05	1.93464611795572\\
37.1	2.04138043946937\\
37.15	1.99124200109404\\
37.2	1.9820190985598\\
37.25	2.0433878802958\\
37.3	2.09303998962835\\
37.35	1.91174583245344\\
37.4	1.94879989467903\\
37.45	1.93467194614454\\
37.5	2.01136398393252\\
37.55	1.94537781610272\\
37.6	2.00864080745832\\
37.65	2.0376632548859\\
37.7	2.07707596164452\\
37.75	1.99035831317777\\
37.8	2.05656501683951\\
37.85	1.95585374441019\\
37.9	2.06065385331488\\
37.95	1.94827339695409\\
38	1.99914811409065\\
38.05	2.06534026060034\\
38.1	1.96687127680349\\
38.15	1.98496259450874\\
38.2	2.07108752069433\\
38.25	2.03545147686943\\
38.3	2.05383176858507\\
38.35	2.0640263225965\\
38.4	2.04267886989103\\
38.45	1.9940484803469\\
38.5	2.00449095518181\\
38.55	1.94912305928128\\
38.6	2.09526101534551\\
38.65	2.05459865951241\\
38.7	2.0340236013969\\
38.75	2.04571866053395\\
38.8	2.13042677339514\\
38.85	1.96536548809618\\
38.9	2.06394938972179\\
38.95	2.05899355513085\\
39	2.07293586389387\\
39.05	1.9675300008952\\
39.1	2.12781528894639\\
39.15	2.09969137609097\\
39.2	2.08520205205087\\
39.25	2.11197819177648\\
39.3	2.09025166677505\\
39.35	2.11109256405104\\
39.4	2.00276733518516\\
39.45	2.08685768493649\\
39.5	2.08541225825989\\
39.55	2.07467074501633\\
39.6	2.09961269701527\\
39.65	2.18203930854475\\
39.7	2.19350114128665\\
39.75	2.08144110734027\\
39.8	2.04524342149173\\
39.85	2.13295935969505\\
39.9	2.12202914223043\\
39.95	2.00496516592601\\
40	2.14401171181476\\
40.05	2.13708622983861\\
40.1	2.09521361371693\\
40.15	2.10990263321487\\
40.2	2.08143842230572\\
40.25	2.00589059869155\\
40.3	2.07970130755067\\
40.35	2.16133195814107\\
40.4	2.01215774841589\\
40.45	2.08471244637465\\
40.5	2.08435304793657\\
40.55	2.107794177805\\
40.6	2.20982950713955\\
40.65	2.07678352557628\\
40.7	2.07666855422777\\
40.75	2.16190662231183\\
40.8	2.09187816550027\\
40.85	2.08596964428431\\
40.9	2.08773759294034\\
40.95	2.06048481566448\\
41	2.04551199210177\\
41.05	2.09930151551553\\
41.1	2.09503061997299\\
41.15	2.1490507983163\\
41.2	2.06944558018131\\
41.25	2.10721784203398\\
41.3	2.11116776747664\\
41.35	2.04676114727524\\
41.4	2.12166889145081\\
41.45	1.99611681164624\\
41.5	2.16229976978144\\
41.55	2.03620654126634\\
41.6	2.07279939406045\\
41.65	2.02570968640548\\
41.7	2.13913027968107\\
41.75	2.10139416652797\\
41.8	2.02979705216451\\
41.85	2.12289042281174\\
41.9	2.02375943779286\\
41.95	2.1359594842633\\
42	2.03998512433036\\
42.05	2.02778684788433\\
42.1	2.01930655551591\\
42.15	2.07297954882919\\
42.2	2.08877278458262\\
42.25	2.02480430492295\\
42.3	2.12813425676114\\
42.35	2.06542430564662\\
42.4	2.07501093836621\\
42.45	2.06040174468218\\
42.5	2.052277294055\\
42.55	2.07795680218728\\
42.6	2.03713871958132\\
42.65	2.02195265636827\\
42.7	2.08469408385911\\
42.75	2.14857788424098\\
42.8	2.04128667824833\\
42.85	1.99647183199517\\
42.9	2.07430867074732\\
42.95	2.02967816120258\\
43	1.89776077768865\\
43.05	1.96681903441582\\
43.1	2.09380198381114\\
43.15	2.06237202989863\\
43.2	1.96096586633369\\
43.25	2.00512066583853\\
43.3	2.00669468925778\\
43.35	2.05771573067309\\
43.4	1.94658106633577\\
43.45	1.97643856471818\\
43.5	2.07366010865461\\
43.55	1.94239437378195\\
43.6	2.04402773839919\\
43.65	1.96515707114885\\
43.7	1.92683752646354\\
43.75	1.92300170032245\\
43.8	2.04743131764074\\
43.85	2.08407081736027\\
43.9	2.10101231769648\\
43.95	1.9732277337309\\
44	2.01379325740911\\
44.05	1.95587279628016\\
44.1	1.96863424984912\\
44.15	2.02037670908722\\
44.2	1.90225424344607\\
44.25	1.90383390278406\\
44.3	1.91667735756838\\
44.35	1.94268025876065\\
44.4	1.90245985462999\\
44.45	1.99176898163807\\
44.5	1.95925351547108\\
44.55	2.07287325077703\\
44.6	2.02551920233132\\
44.65	1.94741666660088\\
44.7	1.91110369194323\\
44.75	1.94690620393065\\
44.8	1.96484426707111\\
44.85	1.90583834961201\\
44.9	1.97151459212535\\
44.95	1.93451722512067\\
45	1.95805057352525\\
45.05	1.93409190582017\\
45.1	1.92554470770614\\
45.15	2.08315760475211\\
45.2	1.99825622939566\\
45.25	1.91184240700581\\
45.3	1.99967484164151\\
45.35	1.93264853781331\\
45.4	1.99361750064027\\
45.45	1.96187453324021\\
45.5	1.91986064220023\\
45.55	1.85478195832977\\
45.6	1.88121849932042\\
45.65	1.93390447066916\\
45.7	1.94263522574737\\
45.75	1.89762168698162\\
45.8	1.85595273045936\\
45.85	1.96653525019838\\
45.9	1.95905186836431\\
45.95	1.92318855009918\\
46	1.85317567876069\\
46.05	1.87130766551277\\
46.1	1.80573755522266\\
46.15	1.97749602198645\\
46.2	1.82637711549114\\
46.25	1.92114302750758\\
46.3	1.89343467592777\\
46.35	1.91483929456189\\
46.4	1.92972722598333\\
46.45	1.97033469074207\\
46.5	1.88185024221648\\
46.55	1.8618487365432\\
46.6	1.86253828875715\\
46.65	1.94811251805918\\
46.7	1.97660833616258\\
46.75	1.91249227853413\\
46.85	1.92616320494268\\
46.9	1.84651582996509\\
46.95	1.99453664302654\\
47	1.88902807645843\\
47.05	1.87572132340592\\
47.1	1.90267032797693\\
47.15	1.84171216350082\\
47.2	1.80349076792287\\
47.25	1.92329863999848\\
47.3	1.86962354233448\\
47.35	1.92212909883086\\
47.4	1.88412354280482\\
47.45	1.87617316225819\\
47.5	1.87159212691013\\
47.55	1.86488640466619\\
47.6	1.94580776251227\\
47.65	1.86815632986691\\
47.7	1.92286539280117\\
47.75	1.90160086665521\\
47.8	1.95242297317169\\
47.85	1.94383190121642\\
47.9	1.94251421244903\\
47.95	1.87590862862518\\
48	1.83392928602542\\
48.05	1.88868528535343\\
48.1	1.93339876106036\\
48.15	1.80980516040746\\
48.2	1.9130910861101\\
48.25	1.92416246765672\\
48.3	1.88760099817139\\
48.35	1.95870746179617\\
48.4	1.86958709912642\\
48.45	1.86680616204062\\
48.5	1.95441804215228\\
48.55	1.92349402812251\\
48.6	1.95837386431268\\
48.65	1.91816000284413\\
48.7	1.91203579105493\\
48.75	1.95321858796768\\
48.8	1.92658839095969\\
48.85	1.94195077501589\\
48.9	1.91997274499979\\
48.95	1.84992486298611\\
49	2.06331935965954\\
49.05	1.86537794204728\\
49.1	2.03026862037945\\
49.15	1.93856211220265\\
49.2	1.9263684309355\\
49.25	1.96350617383214\\
49.3	2.03018621029048\\
49.35	1.99741406196335\\
49.4	2.02103487666768\\
49.45	1.99164711077095\\
49.5	1.9971025817673\\
49.55	2.0775848203467\\
49.6	1.90400061016926\\
49.65	1.96779844249255\\
49.7	1.91905192620753\\
49.75	1.94838021671062\\
49.8	2.01178929459928\\
49.85	2.14567929972311\\
49.9	1.92948629432676\\
49.95	1.99444789270353\\
50	2.03737625995639\\
};
\addlegendentry{PID-PSO}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	1.69308780531354\\
0.0499999999999972	1.77355943297382\\
0.100000000000001	1.78918213409987\\
0.149999999999999	1.76741220139743\\
0.200000000000003	1.71086109240392\\
0.25	1.74458036404896\\
0.299999999999997	1.71588562372241\\
0.350000000000001	1.83657608401675\\
0.399999999999999	1.80940772107838\\
0.450000000000003	1.84812107815407\\
0.5	1.7904766197107\\
0.549999999999997	1.92185786206708\\
0.600000000000001	1.92996109091878\\
0.649999999999999	1.84228281694099\\
0.700000000000003	1.80218034971167\\
0.75	1.83277143493415\\
0.799999999999997	1.87649625406897\\
0.850000000000001	1.88164083500914\\
0.899999999999999	1.86025307173089\\
0.950000000000003	1.9171366388539\\
1	1.88976778039375\\
1.05	1.85435186236209\\
1.1	1.91226232023504\\
1.15	1.93116680148996\\
1.2	1.99215701583695\\
1.25	1.90963363404271\\
1.3	1.9616806573002\\
1.35	1.97799782511676\\
1.4	1.86467582461809\\
1.45	1.99841293752281\\
1.5	1.93697603165408\\
1.55	1.97509317725118\\
1.6	2.12167215667402\\
1.65	2.08083932640843\\
1.7	2.05120366346103\\
1.75	2.0076606393628\\
1.8	1.97836010192677\\
1.85	2.04658957259775\\
1.9	2.02067696389872\\
1.95	1.97124990604468\\
2	2.04078032608346\\
2.05	2.00257581803672\\
2.1	2.10654222423113\\
2.15	2.03225839048368\\
2.2	2.09287375656692\\
2.25	2.03714453690036\\
2.3	2.06953057156868\\
2.35	2.07890043943151\\
2.4	2.05858666073766\\
2.45	2.18525697085932\\
2.5	2.12114576791938\\
2.55	2.14393388456043\\
2.6	2.19183000817596\\
2.65	2.10901026160273\\
2.7	2.14440365965259\\
2.75	2.02590312174797\\
2.8	2.04877630528178\\
2.85	1.96529955483705\\
2.9	2.06051202263146\\
2.95	2.07984726511762\\
3	2.06717506611263\\
3.05	2.16120200278878\\
3.1	2.06412085600186\\
3.15	2.07003354415204\\
3.2	2.11391640351171\\
3.25	2.06744869049137\\
3.3	2.13874566980917\\
3.35	2.09398712953789\\
3.4	2.18042959540097\\
3.45	2.14933818638377\\
3.5	2.07692147625638\\
3.55	2.15296065859283\\
3.6	2.16164780158177\\
3.65	2.15967241753806\\
3.7	1.99936370275665\\
3.75	2.08653113796752\\
3.8	2.01234059359838\\
3.85	2.195217554096\\
3.9	2.12863517267981\\
3.95	2.09732610221518\\
4	2.05184452246107\\
4.05	2.07324415026959\\
4.1	2.07502413697608\\
4.15	2.14530828433398\\
4.2	2.12082835796831\\
4.25	2.16751173806053\\
4.3	2.0987284799018\\
4.35	1.98585616782785\\
4.4	2.14882045467375\\
4.45	2.14915055087943\\
4.5	2.10290677125409\\
4.55	2.12471710427809\\
4.6	2.09249129224992\\
4.65	2.0953859932705\\
4.7	2.08332308933864\\
4.75	2.01901921825747\\
4.8	2.04572759830518\\
4.85	1.96613505812312\\
4.9	2.10122462104886\\
4.95	2.04795686741316\\
5	2.07803004339942\\
5.05	2.1093039842405\\
5.1	2.02852599176057\\
5.15	2.05494254330158\\
5.2	2.0925921657722\\
5.25	1.9896141140122\\
5.3	1.98935286185107\\
5.35	2.0194515818016\\
5.4	1.97468150481836\\
5.45	2.1299836371026\\
5.5	2.08812275297733\\
5.55	2.05945896394359\\
5.6	2.10062372970232\\
5.65	2.07507657743082\\
5.7	1.99722247845908\\
5.75	2.13408293644795\\
5.8	2.04031365465429\\
5.85	2.05802225491618\\
5.9	2.08113302150766\\
5.95	1.98071176941072\\
6	1.97984947890245\\
6.05	1.97234547597669\\
6.1	2.01713040432501\\
6.15	2.05932719287524\\
6.2	1.96733777604516\\
6.25	2.01198479872435\\
6.3	1.99494913759331\\
6.35	1.95178145244465\\
6.4	1.95879829383795\\
6.45	1.98139907661582\\
6.5	2.03777488467749\\
6.55	1.97509680386425\\
6.6	1.99386093893317\\
6.65	2.01594671413789\\
6.7	1.97650574053044\\
6.75	2.03503507054466\\
6.8	2.03063044887443\\
6.85	1.92984273299117\\
6.9	1.97410915742428\\
6.95	1.95445732601267\\
7	1.88530274848215\\
7.05	1.9144218800088\\
7.1	1.99884924870088\\
7.15	1.96223332621589\\
7.2	1.93654692103038\\
7.25	1.92878087139554\\
7.3	2.02740184793792\\
7.35	1.90328970585141\\
7.4	1.89342013027285\\
7.45	1.94606935796932\\
7.5	2.024590903544\\
7.55	1.89923007292743\\
7.6	1.95304940874852\\
7.65	1.9732457261651\\
7.7	1.90843592059429\\
7.75	1.98422231509399\\
7.8	1.91312115104904\\
7.85	1.9735294588836\\
7.9	1.94724790851593\\
7.95	1.93506783438965\\
8	1.83705019269959\\
8.05	1.95355353238412\\
8.1	1.89409386807445\\
8.15	1.8604446017406\\
8.2	1.81142471848781\\
8.25	1.92854296282785\\
8.3	1.93434687955884\\
8.35	1.82040503587096\\
8.4	1.91574399311056\\
8.45	1.87680967304859\\
8.5	1.92147293458938\\
8.55	1.82045363964184\\
8.6	1.93432554320883\\
8.65	1.88952607157189\\
8.7	2.00555485604247\\
8.75	1.83791609908889\\
8.8	1.8728009827959\\
8.85	1.86437116077528\\
8.9	1.97144805156562\\
8.95	1.9744950303677\\
9	1.87616319089447\\
9.05	1.91636445643\\
9.1	2.00306480420812\\
9.15	1.90903078044199\\
9.2	1.90334145907017\\
9.25	1.79879297188469\\
9.3	1.77833709492391\\
9.35	1.96447571895229\\
9.4	1.99647274744152\\
9.45	1.91231324818978\\
9.5	1.88074652959023\\
9.55	1.87049717931436\\
9.6	1.95153532149356\\
9.65	1.99269994970792\\
9.7	1.95335730850234\\
9.75	1.96935172852749\\
9.8	1.93377584946992\\
9.85	1.78891728425801\\
9.9	1.83013025003551\\
9.95	1.97651051736597\\
10	1.92118822850954\\
10.05	1.83921943092725\\
10.1	1.79593146777528\\
10.15	1.95611337753104\\
10.2	1.84911785286386\\
10.25	1.86675141323713\\
10.3	1.91601605792784\\
10.35	1.9375112940869\\
10.4	1.96640700750549\\
10.45	1.88579130587499\\
10.5	1.9220123828046\\
10.55	1.874500440325\\
10.6	1.8993837096237\\
10.65	1.94967574027473\\
10.7	1.94910274598466\\
10.75	1.98898991809115\\
10.8	1.94100877937053\\
10.85	1.93465526402279\\
10.9	1.86211010724244\\
10.95	1.9034408975858\\
11	1.9028927371274\\
11.05	1.88702122659146\\
11.1	2.08135952106251\\
11.15	1.91815711100693\\
11.2	2.03547711459294\\
11.25	1.95698336204276\\
11.3	1.9780057620915\\
11.35	1.94279445970471\\
11.4	1.95865974863264\\
11.45	1.94474932769698\\
11.5	1.91641873261174\\
11.55	1.98500805622164\\
11.6	1.9165258435293\\
11.65	1.85667514711067\\
11.7	1.96583273084552\\
11.75	1.8418868255805\\
11.8	2.02774130537434\\
11.85	2.01694986671692\\
11.9	2.06824576770156\\
11.95	1.9429896202316\\
12	1.83491584622882\\
12.05	2.02747792737654\\
12.1	1.9648388374099\\
12.15	2.05679181954653\\
12.2	2.12741556963542\\
12.25	2.00822791812498\\
12.3	1.96168282949687\\
12.35	1.97768211619469\\
12.4	2.03120897307588\\
12.45	1.96619627872727\\
12.5	1.95279414916261\\
12.55	2.00668264412468\\
12.6	2.10167916421312\\
12.7	2.01120419095525\\
12.75	1.96792210105576\\
12.8	2.0327990600146\\
12.85	2.07735775479453\\
12.9	1.97645998688561\\
12.95	2.02108169912703\\
13	2.0678617627697\\
13.05	2.07945157718483\\
13.1	2.04306917861739\\
13.15	2.06786292414333\\
13.2	2.0081184823926\\
13.25	2.00899743603896\\
13.3	2.07911317645208\\
13.35	2.07254956691564\\
13.4	2.10424246810957\\
13.45	2.07163661890256\\
13.5	2.04525956656493\\
13.55	2.04742738825676\\
13.6	2.07879507502972\\
13.65	2.061632029377\\
13.7	2.08113453483014\\
13.75	2.07303752929536\\
13.8	2.15307463786601\\
13.85	2.05193591350831\\
13.9	2.04090531137293\\
13.95	2.00552621833853\\
14	2.08025511319637\\
14.05	2.00973539809145\\
14.1	2.06627310263421\\
14.15	2.08490568022557\\
14.2	2.02439175616777\\
14.25	2.09594717725271\\
14.3	2.02441703970192\\
14.35	2.05330892438559\\
14.4	2.11799387498782\\
14.45	2.05844954624454\\
14.5	2.03611632053016\\
14.55	2.08868795953544\\
14.6	2.11584334007865\\
14.65	2.00170442447853\\
14.7	2.10562648239823\\
14.75	1.99402808451741\\
14.8	2.04564524912958\\
14.85	2.09531463859685\\
14.9	2.09977631044641\\
14.95	2.10480240934215\\
15	2.1129203850601\\
15.05	2.23874672216762\\
15.1	2.0986160142284\\
15.15	2.08644227871333\\
15.2	2.13719482890694\\
15.25	2.06485418334124\\
15.3	2.08565377041331\\
15.35	2.05191695314797\\
15.4	2.05278853365306\\
15.45	2.131619617804\\
15.5	2.14701751474083\\
15.55	2.13685148033212\\
15.6	2.09427258441075\\
15.65	2.01539009482963\\
15.7	2.05051994865843\\
15.75	2.07301133704211\\
15.8	2.1036164474127\\
15.85	2.12042827060844\\
15.9	2.14292240271654\\
15.95	2.05987515179341\\
16	2.17035616653823\\
16.05	2.14211718028515\\
16.1	2.10587944482929\\
16.15	2.11972324112619\\
16.2	2.09232157511142\\
16.25	2.05469053150289\\
16.3	2.08257631337158\\
16.35	2.11591965139817\\
16.4	2.03260900661994\\
16.45	2.06491618248746\\
16.5	2.05828356322657\\
16.55	2.03567210251116\\
16.6	2.20214127222935\\
16.65	2.10838599663334\\
16.7	2.08692163407355\\
16.75	2.0037609041746\\
16.8	2.08366078027434\\
16.85	2.08078368251635\\
16.9	2.03459085429989\\
16.95	2.06934956930209\\
17	2.07393941036574\\
17.05	2.11067539841113\\
17.1	2.10976282535999\\
17.15	2.02428728168081\\
17.2	2.06875796205998\\
17.25	2.10547825292702\\
17.3	2.07045995699441\\
17.35	2.12558780779696\\
17.4	2.09625130149347\\
17.45	2.00555338308213\\
17.5	1.94392695685592\\
17.55	2.09983965716579\\
17.6	1.94577939108038\\
17.65	2.0717649281528\\
17.7	2.14976509680803\\
17.75	2.0663792228918\\
17.8	2.03147655843975\\
17.85	2.05989535800383\\
17.9	2.03658961224063\\
17.95	2.05363221031099\\
18	2.11931648097456\\
18.05	2.01360892438101\\
18.1	2.12031045988537\\
18.15	2.07527270146086\\
18.2	1.99701575185922\\
18.3	1.97415140324743\\
18.35	1.99919808793545\\
18.4	2.04534766109919\\
18.45	1.94170362088713\\
18.5	1.99312463851023\\
18.55	2.07970306358276\\
18.6	1.95208158817356\\
18.65	2.04513478155521\\
18.7	1.97413208930434\\
18.75	1.93232478350442\\
18.8	2.02766538452834\\
18.85	2.03487404625599\\
18.9	2.01821184320831\\
18.95	2.02776296930662\\
19	2.08288402279369\\
19.05	1.95458735897875\\
19.1	1.94210475030126\\
19.15	2.02663311972749\\
19.2	2.03393278250594\\
19.25	2.07768078171708\\
19.3	1.9703777345671\\
19.35	1.96111706555976\\
19.4	2.01929326689853\\
19.45	1.93275896991447\\
19.5	2.03893642373127\\
19.55	2.00443932288049\\
19.6	1.95001713011546\\
19.65	2.01139463998542\\
19.7	1.98607513038558\\
19.75	1.90380407562167\\
19.8	2.01852957967121\\
19.85	1.95284477708108\\
19.9	1.99385105160303\\
19.95	1.92629610400189\\
20	1.9756763583568\\
20.05	1.93685714516091\\
20.1	1.7999024982415\\
20.15	2.03260887348456\\
20.2	1.8848992810444\\
20.25	1.88393607190524\\
20.3	2.01783403838724\\
20.35	1.99978427290512\\
20.4	1.94123717469184\\
20.45	1.9376508050018\\
20.5	1.92272761628268\\
20.55	1.88919625598869\\
20.6	1.89527516397449\\
20.65	1.93937313585317\\
20.7	1.99055909439701\\
20.75	1.98027496960786\\
20.8	1.94049930435917\\
20.85	1.80626177083374\\
20.9	1.91279517683768\\
20.95	1.75157044147929\\
21	1.91508442577469\\
21.05	1.89918477061819\\
21.1	1.97247944090456\\
21.15	1.87996929077282\\
21.2	1.79366042288929\\
21.25	1.83914923182251\\
21.3	1.96532844984239\\
21.35	1.93306622247734\\
21.4	1.81370570895545\\
21.45	1.84481024757904\\
21.5	1.92395665348678\\
21.55	1.84427650623902\\
21.6	1.9816022525854\\
21.65	1.91965316130833\\
21.7	1.83563966610387\\
21.75	1.8564703885833\\
21.8	1.98226295843755\\
21.85	1.87067639349282\\
21.9	1.86871151038641\\
21.95	1.93360048050292\\
22	2.01401315998127\\
22.05	1.98279073822657\\
22.1	1.93257908830349\\
22.15	1.87635120625954\\
22.2	1.83772278128784\\
22.25	1.93762270959036\\
22.3	1.91244914823042\\
22.35	1.89329805402886\\
22.4	1.95270413724266\\
22.45	1.84710477753194\\
22.5	1.90240418894138\\
22.55	1.83672066405857\\
22.6	1.89937322745263\\
22.65	1.81631547166821\\
22.7	1.82717509064648\\
22.75	1.82207034945609\\
22.8	1.93815341336436\\
22.85	1.95529019256504\\
22.9	1.91909781355721\\
22.95	1.97448204484534\\
23	1.89366490856761\\
23.05	1.89840612964933\\
23.1	1.97358538582944\\
23.15	1.87685569502887\\
23.2	2.01808255418094\\
23.25	1.76559429305158\\
23.3	1.9976541349773\\
23.35	1.8659236496288\\
23.4	1.94599199926462\\
23.45	1.93273763540964\\
23.5	2.05584155961862\\
23.55	1.88183432912248\\
23.6	1.94093933931028\\
23.65	1.96474661047197\\
23.7	1.93647709220214\\
23.75	1.94963339310593\\
23.8	1.96134421127143\\
23.85	1.9235587062184\\
23.9	1.96657024362722\\
23.95	1.95555465720595\\
24	2.02649897484171\\
24.05	1.83075837849891\\
24.1	1.88723499340129\\
24.15	1.98060191098028\\
24.2	2.00788620191015\\
24.25	1.95381139411033\\
24.3	1.97460384444949\\
24.4	1.90782108480732\\
24.45	1.96163007973909\\
24.5	1.95336814093093\\
24.55	1.98075071757409\\
24.6	1.91876677360708\\
24.65	2.02914786562413\\
24.7	2.04958010117954\\
24.75	1.9910741817631\\
24.8	1.98760704311528\\
24.85	1.95947752727043\\
24.9	2.04250179380779\\
24.95	2.01193792239485\\
25	1.96454880210707\\
25.05	2.0241262687427\\
25.1	2.08650219956918\\
25.15	2.06358340203197\\
25.2	2.04130750291728\\
25.25	2.03547120753286\\
25.3	2.00252213078418\\
25.35	2.11517317273416\\
25.4	2.07305027497888\\
25.45	1.97360591953553\\
25.5	1.95253270432413\\
25.55	1.99472628997933\\
25.6	2.06978253034467\\
25.65	2.18736316987347\\
25.7	2.04705237597793\\
25.75	2.01424501239162\\
25.8	2.13835484216879\\
25.85	2.09188200468336\\
25.9	2.05930844220486\\
25.95	2.03807623755298\\
26	2.03474070573343\\
26.05	2.03577200245093\\
26.1	2.0159885037955\\
26.15	2.11809864535049\\
26.2	2.10083253044107\\
26.25	2.06236070860543\\
26.3	2.10813084811846\\
26.35	2.14810888556096\\
26.4	2.10561849919536\\
26.45	2.03388884346111\\
26.5	2.05815972034924\\
26.55	2.02415562682906\\
26.6	2.1190543281066\\
26.65	2.07961481990126\\
26.7	2.00516083809876\\
26.75	2.10743923632097\\
26.8	2.08094362727741\\
26.85	2.05962594853354\\
26.9	2.06039712432952\\
26.95	2.10520860727685\\
27	2.08341417065234\\
27.05	2.14304069299374\\
27.1	2.08567944250282\\
27.15	2.1620988500303\\
27.2	2.10137723426624\\
27.25	2.09158924765017\\
27.3	2.16876255653143\\
27.35	2.07307544386671\\
27.4	2.0356405941505\\
27.45	2.0256035419092\\
27.5	2.14652634078493\\
27.55	2.11506834179229\\
27.6	2.13881251668884\\
27.65	2.02254486287156\\
27.7	2.03212552855956\\
27.75	1.94376715786903\\
27.8	2.07132567641658\\
27.85	2.11379936498319\\
27.9	2.08059663360071\\
27.95	2.09407751010319\\
28	2.17873213733199\\
28.05	2.07471891264088\\
28.1	2.10165527497042\\
28.15	2.17267834117938\\
28.2	2.0876182823152\\
28.25	2.11932021422013\\
28.3	2.16924548179415\\
28.35	2.19635442094749\\
28.4	2.04799385808242\\
28.45	2.19708133485457\\
28.5	2.09772944273524\\
28.55	2.08341741634267\\
28.6	2.09635885308128\\
28.65	2.18243768613349\\
28.7	2.09680382710654\\
28.75	2.07973033768134\\
28.8	2.11899157423814\\
28.85	2.06297928731612\\
28.9	2.02712421708319\\
28.95	2.03986788626772\\
29	2.03069462916571\\
29.05	2.04496562608584\\
29.1	2.02257274502382\\
29.15	2.10412033527073\\
29.2	2.02868119321298\\
29.25	2.06691796853673\\
29.3	2.18219613212485\\
29.35	2.08181346322935\\
29.4	2.13624157299972\\
29.45	2.02670727887121\\
29.5	2.04947421641067\\
29.55	1.97825355493059\\
29.6	2.03667452846712\\
29.65	2.04907282340571\\
29.7	2.05919739424993\\
29.75	2.00717258115014\\
29.8	2.01170848752\\
29.85	2.06546470486669\\
29.9	1.99602821261227\\
29.95	2.05558006836136\\
30	2.06545451681264\\
30.05	2.08656591776128\\
30.1	2.02718013638676\\
30.15	2.10431378688224\\
30.2	2.08135117502939\\
30.25	1.98998286022228\\
30.3	2.0869411611008\\
30.35	2.10667407384798\\
30.4	2.07047852850491\\
30.45	2.08889023019774\\
30.5	1.93946548116678\\
30.55	1.99534215895484\\
30.6	2.00556786024742\\
30.65	2.03570553645058\\
30.7	2.05932754488666\\
30.75	2.01175166497163\\
30.8	2.02295930363129\\
30.85	2.04356218438348\\
30.9	1.98461780727597\\
30.95	2.00193961027076\\
31	2.06089177484526\\
31.05	2.10900201662405\\
31.1	2.01809623313809\\
31.15	2.01482253736891\\
31.2	1.91724998231017\\
31.25	2.00151984473288\\
31.3	2.01023212674701\\
31.35	1.98342335288615\\
31.4	1.95468805944099\\
31.45	1.98649035838782\\
31.5	1.9164809716825\\
31.55	1.95264997944248\\
31.6	1.96987642126322\\
31.65	1.96065732513604\\
31.7	1.94531263096981\\
31.75	2.03282863894792\\
31.8	1.9949046541359\\
31.85	2.00151317839654\\
31.9	2.02850794517583\\
31.95	1.97337864847606\\
32	1.90147176421973\\
32.05	1.97623914152971\\
32.1	1.98068918298192\\
32.15	2.00572747106236\\
32.2	1.95049840585977\\
32.25	1.91006088357101\\
32.3	1.92998807600133\\
32.35	1.92058827162578\\
32.4	1.97802763478853\\
32.45	1.9582745077325\\
32.5	1.92631773047455\\
32.55	2.0068959681489\\
32.6	1.972816732596\\
32.65	1.9346180083834\\
32.7	1.89828065118633\\
32.75	1.89275814966924\\
32.8	1.89770070964227\\
32.85	1.85587185544114\\
32.9	1.9096830655857\\
32.95	1.88379922837736\\
33	1.90867197871034\\
33.05	2.01774089112303\\
33.1	1.90016755231535\\
33.15	1.9247595369371\\
33.2	1.90504014766554\\
33.25	2.13327832835488\\
33.3	2.04069716698244\\
33.35	1.92813918660939\\
33.4	2.0140558193491\\
33.45	1.87810223574857\\
33.5	1.8487790919412\\
33.55	1.94991946961561\\
33.6	1.99513347613022\\
33.65	1.91918377032891\\
33.7	1.91980488458531\\
33.75	1.85804980615838\\
33.8	1.93434121255895\\
33.85	1.81297505233142\\
33.9	1.87105919775978\\
33.95	1.89709748860405\\
34	1.90538090227723\\
34.05	1.8622461203203\\
34.1	1.82801709493187\\
34.15	1.92500612511186\\
34.2	1.88625978305544\\
34.25	1.91376296318568\\
34.3	1.80817922386927\\
34.35	1.89821429620302\\
34.4	1.90588242463835\\
34.45	1.84125924943958\\
34.5	1.87616469138537\\
34.55	1.84060696088997\\
34.6	1.82908755449935\\
34.65	1.94926247599881\\
34.7	1.86674351324755\\
34.75	1.92294247419468\\
34.8	1.87954002969613\\
34.85	1.90497410622087\\
34.9	1.91575898265242\\
34.95	1.89699692833935\\
35	1.88352653676729\\
35.05	1.89118863177134\\
35.1	2.00291545397503\\
35.15	1.97102313499111\\
35.2	1.9693374030123\\
35.25	1.80522679595949\\
35.3	1.98644480762591\\
35.35	1.95207718368045\\
35.4	1.86621511634161\\
35.45	1.79464153342504\\
35.5	1.9582191746992\\
35.55	1.91641594247412\\
35.6	1.98553169069109\\
35.65	1.83402947712542\\
35.7	1.9759662908326\\
35.75	1.85293102440291\\
35.8	1.8435008509958\\
35.85	1.88758342223083\\
35.9	1.95546621752327\\
35.95	1.95274586264985\\
36.05	1.90937922956339\\
36.1	1.99224711023562\\
36.15	1.90985937527495\\
36.2	1.97792061001466\\
36.25	1.92188073073598\\
36.3	1.90470624786131\\
36.35	1.93097122558211\\
36.4	1.90752442029194\\
36.45	1.97704618586219\\
36.55	1.9111949588388\\
36.6	2.00188134000804\\
36.65	1.931376024937\\
36.7	1.95497449378179\\
36.75	1.99732245177262\\
36.8	1.97655459634666\\
36.85	1.9043640629309\\
36.9	2.0161950921812\\
36.95	1.98881655698354\\
37	1.93433724596254\\
37.05	1.93464609840503\\
37.1	2.04138042051242\\
37.15	1.99124198273065\\
37.2	1.98201908078901\\
37.25	2.04338786311586\\
37.3	2.09303997303681\\
37.35	1.91174581644713\\
37.4	1.94879987925412\\
37.45	1.93467193129656\\
37.5	2.01136396965644\\
37.55	1.94537780239293\\
37.6	2.00864079430869\\
37.65	2.03766324228979\\
37.7	2.07707594959484\\
37.75	1.99035830166697\\
37.8	2.05656500585966\\
37.85	1.95585373395298\\
37.9	2.06065384337165\\
37.95	1.94827338751583\\
38	1.99914810514809\\
38.05	2.06534025214392\\
38.1	1.9668712688234\\
38.15	1.98496258699497\\
38.2	2.07108751363666\\
38.25	2.03545147025747\\
38.3	2.05383176240827\\
38.35	2.06402631684418\\
38.4	2.04267886455241\\
38.45	1.99404847541109\\
38.5	2.00449095063785\\
38.55	1.94912305511817\\
38.6	2.0952610115522\\
38.65	2.05459865607783\\
38.7	2.03402359830998\\
38.75	2.04571865778362\\
38.8	2.13042677097037\\
38.85	1.96536548598597\\
38.9	2.06394938791522\\
38.95	2.05899355361702\\
39	2.07293586266198\\
39.05	1.96752999993453\\
39.1	2.12781528824635\\
39.15	2.09969137564104\\
39.2	2.08520205184067\\
39.25	2.11197819179575\\
39.3	2.09025166701367\\
39.35	2.11109256449905\\
39.4	2.00276733583274\\
39.45	2.08685768577396\\
39.5	2.08541225927777\\
39.55	2.07467074620526\\
39.6	2.09961269836613\\
39.65	2.18203931004856\\
39.7	2.19350114293461\\
39.75	2.08144110912379\\
39.8	2.04524342340241\\
39.85	2.13295936172467\\
39.9	2.12202914437098\\
39.95	2.00496516816968\\
40	2.14401171415394\\
40.05	2.1370862322659\\
40.1	2.09521361622512\\
40.15	2.10990263579698\\
40.2	2.08143842495495\\
40.25	2.00589060140131\\
40.3	2.0797013103146\\
40.35	2.16133196095299\\
40.4	2.01215775126983\\
40.45	2.08471244926487\\
40.5	2.0843530508575\\
40.55	2.10779418075128\\
40.6	2.20982951010605\\
40.65	2.07678352855803\\
40.7	2.07666855722002\\
40.75	2.16190662531\\
40.8	2.09187816850001\\
40.85	2.08596964728144\\
40.9	2.08773759593085\\
40.95	2.06048481864458\\
41	2.04551199506783\\
41.05	2.0993015184641\\
41.1	2.09503062290079\\
41.15	2.14905080122023\\
41.2	2.06944558305846\\
41.25	2.10721784488157\\
41.3	2.11116777029207\\
41.35	2.04676115005607\\
41.4	2.12166889419474\\
41.45	1.99611681435115\\
41.5	2.16229977244532\\
41.55	2.03620654388735\\
41.6	2.07279939663688\\
41.65	2.02570968893577\\
41.7	2.13913028216377\\
41.75	2.10139416896177\\
41.8	2.02979705454823\\
41.85	2.12289042514431\\
41.9	2.02375944007334\\
41.95	2.13595948649086\\
42	2.03998512650426\\
42.05	2.02778685000396\\
42.1	2.01930655758075\\
42.15	2.07297955083882\\
42.2	2.08877278653672\\
42.25	2.02480430682126\\
42.3	2.12813425860353\\
42.35	2.06542430743302\\
42.4	2.07501094009665\\
42.45	2.06040174635673\\
42.5	2.05227729567383\\
42.55	2.07795680375062\\
42.6	2.03713872108947\\
42.65	2.02195265782159\\
42.7	2.08469408525801\\
42.75	2.14857788558594\\
42.8	2.04128667953989\\
42.85	1.9964718332339\\
42.9	2.07430867193385\\
42.95	2.02967816233758\\
43	1.89776077877283\\
43.05	1.96681903544992\\
43.1	2.09380198479596\\
43.15	2.06237203083498\\
43.2	1.96096586722243\\
43.25	2.00512066668051\\
43.3	2.00669469005393\\
43.35	2.05771573142431\\
43.4	1.94658106704302\\
43.45	1.97643856538243\\
43.5	2.07366010927684\\
43.55	1.94239437436315\\
43.6	2.04402773894036\\
43.65	1.96515707165103\\
43.7	1.92683752692774\\
43.75	1.92300170074972\\
43.8	2.0474313180321\\
43.85	2.08407081771678\\
43.9	2.10101231801918\\
43.95	1.97322773402083\\
44	2.01379325766732\\
44.05	1.95587279650769\\
44.1	1.96863425004701\\
44.15	2.0203767092565\\
44.2	1.90225424358778\\
44.25	1.90383390289919\\
44.3	1.91667735765797\\
44.35	1.94268025882568\\
44.4	1.90245985467146\\
44.45	1.99176898165697\\
44.5	1.95925351546837\\
44.55	2.07287325075366\\
44.6	2.02551920228823\\
44.65	1.94741666653901\\
44.7	1.91110369186348\\
44.75	1.94690620383391\\
44.8	1.96484426695828\\
44.85	1.90583834948395\\
44.9	1.9715145919829\\
44.95	1.93451722496466\\
45	1.95805057335649\\
45.05	1.93409190563945\\
45.1	1.92554470751424\\
45.15	2.08315760454978\\
45.2	1.99825622918365\\
45.25	1.91184240678481\\
45.3	1.99967484141224\\
45.35	1.93264853757645\\
45.4	1.99361750039647\\
45.45	1.96187453299012\\
45.5	1.91986064194445\\
45.55	1.85478195806893\\
45.6	1.88121849905507\\
45.65	1.93390447039988\\
45.7	1.9426352254747\\
45.75	1.8976216867061\\
45.8	1.85595273018148\\
45.85	1.96653524991861\\
45.9	1.95905186808314\\
45.95	1.92318854981704\\
46	1.85317567847802\\
46.05	1.87130766522998\\
46.1	1.80573755494014\\
46.15	1.97749602170458\\
46.2	1.82637711521028\\
46.25	1.92114302722806\\
46.3	1.89343467564994\\
46.35	1.91483929428604\\
46.4	1.92972722570975\\
46.45	1.97033469047103\\
46.5	1.88185024194825\\
46.55	1.86184873627803\\
46.6	1.86253828849526\\
46.65	1.94811251780079\\
46.7	1.97660833590789\\
46.75	1.91249227828332\\
46.85	1.92616320470015\\
46.9	1.84651582972692\\
46.95	1.99453664279287\\
47	1.88902807622939\\
47.05	1.87572132318161\\
47.1	1.90267032775745\\
47.15	1.84171216328626\\
47.2	1.80349076771331\\
47.25	1.923298639794\\
47.3	1.86962354213512\\
47.35	1.92212909863667\\
47.4	1.88412354261584\\
47.45	1.87617316207446\\
47.5	1.87159212673166\\
47.55	1.86488640449301\\
47.6	1.94580776234437\\
47.65	1.86815632970428\\
47.7	1.92286539264382\\
47.75	1.90160086650312\\
47.8	1.95242297302483\\
47.85	1.94383190107477\\
47.9	1.94251421231254\\
47.95	1.87590862849382\\
48	1.83392928589915\\
48.05	1.8886852852322\\
48.1	1.9333987609441\\
48.15	1.80980516029613\\
48.2	1.91309108600362\\
48.25	1.92416246755502\\
48.3	1.88760099807442\\
48.35	1.95870746170383\\
48.4	1.86958709903865\\
48.45	1.86680616195734\\
48.5	1.9544180420734\\
48.55	1.92349402804794\\
48.6	1.95837386424235\\
48.65	1.91816000277793\\
48.7	1.91203579099277\\
48.75	1.95321858790948\\
48.8	1.92658839090536\\
48.85	1.94195077496532\\
48.9	1.91997274495289\\
48.95	1.84992486294278\\
49	2.0633193596197\\
49.05	1.86537794201081\\
49.1	2.03026862034624\\
49.15	1.93856211217263\\
49.2	1.92636843090856\\
49.25	1.96350617380818\\
49.3	2.03018621026941\\
49.35	1.99741406194507\\
49.4	2.02103487665208\\
49.45	1.99164711075794\\
49.5	1.99710258175678\\
49.55	2.07758482033859\\
49.6	1.90400061016344\\
49.65	1.96779844248895\\
49.7	1.91905192620605\\
49.75	1.94838021671116\\
49.8	2.01178929460176\\
49.85	2.14567929972744\\
49.9	1.92948629433285\\
49.95	1.99444789271131\\
50	2.03737625996575\\
};
\addlegendentry{PID-DEA}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	1.67308780531354\\
0.0499999999999972	1.7521874550988\\
0.100000000000001	1.76649580719121\\
0.149999999999999	1.74347130350557\\
0.200000000000003	1.6857272579835\\
0.25	1.71831680443636\\
0.299999999999997	1.68855686067545\\
0.350000000000001	1.80824769608506\\
0.399999999999999	1.78014610256307\\
0.450000000000003	1.81799321040589\\
0.5	1.75954985450782\\
0.549999999999997	1.89019971680634\\
0.600000000000001	1.89763905534769\\
0.649999999999999	1.80936417115205\\
0.700000000000003	1.76873199311598\\
0.75	1.798859725927\\
0.799999999999997	1.84218686009664\\
0.850000000000001	1.84699859274372\\
0.899999999999999	1.82534185705763\\
0.950000000000003	1.88201924637421\\
1	1.85450581214633\\
1.05	1.81900562546419\\
1.1	1.87689073314618\\
1.15	1.89582730860116\\
1.2	1.95690551008984\\
1.25	1.8745243872844\\
1.3	1.92676625808211\\
1.35	1.94332912364774\\
1.4	1.83030188458536\\
1.45	1.96438099449724\\
1.5	1.90333145779984\\
1.55	1.94187945206357\\
1.6	2.08893084347353\\
1.65	2.04861005432311\\
1.7	2.01952411463405\\
1.75	1.9765665411267\\
1.8	1.94788522369085\\
1.85	2.0167657272003\\
1.9	1.9915340131809\\
1.95	1.94281577040832\\
2	2.01308099780064\\
2.05	1.97563537808462\\
2.1	2.08038286243131\\
2.15	2.00690042873077\\
2.2	2.06833567493759\\
2.25	2.01344300243934\\
2.3	2.0466804695546\\
2.35	2.05691490693123\\
2.4	2.0374771222637\\
2.45	2.1650331759513\\
2.5	2.10181583047582\\
2.55	2.12550432375385\\
2.6	2.17430579078963\\
2.65	2.09239484563366\\
2.7	2.12869903903108\\
2.75	2.01110987202982\\
2.8	2.0348936301752\\
2.85	1.95232533343165\\
2.9	2.04844285720277\\
2.95	2.06867852938579\\
3	2.05690095383943\\
3.05	2.15181557660274\\
3.1	2.05561409634626\\
3.15	2.06239739825587\\
3.2	2.10714083428878\\
3.25	2.06152272527779\\
3.3	2.13365744885414\\
3.35	2.08972395416779\\
3.4	2.17697797578111\\
3.45	2.1466838888069\\
3.5	2.0750495698916\\
3.55	2.15185556163256\\
3.6	2.16129332672892\\
3.65	2.16005181677964\\
3.7	2.00045971137376\\
3.75	2.08832601773589\\
3.8	2.01481617513713\\
3.85	2.19835527832598\\
3.9	2.13241613135634\\
3.95	2.10173107750362\\
4	2.05685402552646\\
4.05	2.07883845885534\\
4.1	2.08118333194916\\
4.15	2.15201228517741\\
4.2	2.12805695720431\\
4.25	2.17524463459046\\
4.3	2.10694531125158\\
4.35	1.99453654129013\\
4.4	2.15794397734022\\
4.45	2.15869685855916\\
4.5	2.11285555627586\\
4.55	2.13504814217657\\
4.6	2.10318446733775\\
4.65	2.1064213231\\
4.7	2.09468074805861\\
4.75	2.03067955887234\\
4.8	2.05767117384515\\
4.85	1.97834264173552\\
4.9	2.11367722502228\\
4.95	2.06063576114713\\
5	2.0909167703339\\
5.05	2.12238037776004\\
5.1	2.04177419008961\\
5.15	2.06834500340803\\
5.2	2.1061316762972\\
5.25	2.00327380724515\\
5.3	2.00311622476944\\
5.35	2.0333024661958\\
5.4	1.98860413652268\\
5.45	2.14396262435361\\
5.5	2.10214309392157\\
5.55	2.0735060533172\\
5.6	2.11468336470497\\
5.65	2.08913496281733\\
5.7	2.01126623087172\\
5.75	2.14809908801315\\
5.8	2.05428965586729\\
5.85	2.07194597683751\\
5.9	2.09499275729519\\
5.95	1.99449623521118\\
6	1.9935478141264\\
6.05	1.98594724298055\\
6.1	2.03062558752406\\
6.15	2.07270619731107\\
6.2	1.98059142543107\\
6.25	2.02510433299201\\
6.3	2.00792620996358\\
6.35	1.96460812604554\\
6.4	1.97146703789218\\
6.45	1.99390276222018\\
6.5	2.05010678019612\\
6.55	1.98725056995719\\
6.6	2.00583062324171\\
6.65	2.02772674564735\\
6.7	1.98809092363112\\
6.75	2.0464205788108\\
6.8	2.04181181858118\\
6.85	1.94081585638848\\
6.9	1.98487027578686\\
6.95	1.96500302248413\\
7	1.89562994073142\\
7.05	1.92452781271614\\
7.1	2.00873148589067\\
7.15	1.97188974345246\\
7.2	1.9459756974931\\
7.25	1.93798048184863\\
7.3	2.03637105461012\\
7.35	1.91202755023994\\
7.4	1.90192592488599\\
7.45	1.95434267802094\\
7.5	2.03263157861336\\
7.55	1.90703817859681\\
7.6	1.9606252582308\\
7.65	1.98058986193302\\
7.7	1.91554910602248\\
7.75	1.99110552612463\\
7.8	1.91977556789129\\
7.85	1.97995645775659\\
7.9	1.95344905344476\\
7.95	1.94104486906301\\
8	1.84280503239781\\
8.05	1.95908825598524\\
8.1	1.89941071014623\\
8.15	1.86554594472531\\
8.2	1.81631308498673\\
8.25	1.93322100799165\\
8.3	1.9388173835898\\
8.35	1.82467089664268\\
8.4	1.91980821890998\\
8.45	1.88067537544541\\
8.5	1.92514332143708\\
8.55	1.82393200821442\\
8.6	1.9376152734769\\
8.65	1.89263061962156\\
8.7	2.00847774763994\\
8.75	1.84066092339358\\
8.8	1.87537138622444\\
8.85	1.86677084101847\\
8.9	1.97368075176021\\
8.95	1.97656453342444\\
9	1.87807331398383\\
9.05	1.9181190456264\\
9.1	2.00466772929352\\
9.15	1.91048592986932\\
9.2	1.90465273508691\\
9.25	1.79996428581659\\
9.3	1.77937236261867\\
9.35	1.965378856383\\
9.4	1.99724766646905\\
9.45	1.91296385248359\\
9.5	1.88127671070654\\
9.55	1.87091081293061\\
9.6	1.95183626379794\\
9.65	1.99289203394258\\
9.7	1.95344434165859\\
9.75	1.96933748819146\\
9.8	1.93366408081678\\
9.85	1.78871169719284\\
9.9	1.82983451647872\\
9.95	1.97612826868117\\
10	1.92072305307159\\
10.05	1.83867487182815\\
10.1	1.79531102066541\\
10.15	1.95542048859337\\
10.2	1.84835591691836\\
10.25	1.86592377197299\\
10.3	1.91512599826051\\
10.35	1.9365620466375\\
10.4	1.96540174519948\\
10.45	1.88473314265755\\
10.5	1.92090437246962\\
10.55	1.87334557545493\\
10.6	1.89818492063715\\
10.65	1.94843589457913\\
10.7	1.94782464723072\\
10.75	1.9876763055264\\
10.8	1.93966232728872\\
10.85	1.93327858130638\\
10.9	1.86070573699504\\
10.95	1.90201131685163\\
11	1.90144035669484\\
11.05	1.88554839087762\\
11.1	2.07986850807601\\
11.15	1.91665013238585\\
11.2	2.03395631571517\\
11.25	1.95545082220566\\
11.3	1.97646349475826\\
11.35	1.94124441281445\\
11.4	1.95710380497145\\
11.45	1.94318930532722\\
11.5	1.9148563853569\\
11.55	1.98344507420391\\
11.6	1.91496385375739\\
11.65	1.85511571411533\\
11.7	1.96427735735994\\
11.75	1.84033695326337\\
11.8	2.02619831557297\\
11.85	2.01541508126797\\
11.9	2.06672044976722\\
11.95	1.94147497516857\\
12	1.83341302248826\\
12.05	2.02598801743232\\
12.1	1.96336287871343\\
12.15	2.05533079550569\\
12.2	2.12597041061581\\
12.25	2.00679950247135\\
12.3	1.96027198457283\\
12.35	1.97628961943882\\
12.4	2.0298355530724\\
12.45	1.96484261628947\\
12.5	1.95146087842731\\
12.55	2.00537035365619\\
12.6	2.1003883981148\\
12.7	2.00995793365762\\
12.75	1.96669874487338\\
12.8	2.03159898242543\\
12.85	2.07618129443754\\
12.9	1.97530744468818\\
12.95	2.01995333943022\\
13	2.06675781445031\\
13.05	2.07837223477311\\
13.1	2.04201460340924\\
13.15	2.06683324530608\\
13.2	2.00711379806315\\
13.25	2.00801781441364\\
13.3	2.07815865686702\\
13.35	2.07162016091704\\
13.4	2.1033381605129\\
13.45	2.07075736884005\\
13.5	2.04440530852056\\
13.55	2.04659803308807\\
13.6	2.07799051097584\\
13.65	2.06085212305232\\
13.7	2.080379132203\\
13.75	2.07230645665131\\
13.8	2.15236770275517\\
13.85	2.05125290567629\\
13.9	2.04024600367509\\
13.95	2.004890367637\\
14	2.07964246123967\\
14.05	2.00914567237635\\
14.1	2.0657060172495\\
14.15	2.08436093667763\\
14.2	2.02386904418761\\
14.25	2.09544617558441\\
14.3	2.02393741687226\\
14.35	2.05285033945471\\
14.4	2.117555978281\\
14.45	2.05803198006472\\
14.5	2.03571871985153\\
14.55	2.08830995267773\\
14.6	2.11548454936236\\
14.65	2.00136446686107\\
14.7	2.10530497009091\\
14.75	1.99372462558348\\
14.8	2.04535944806334\\
14.85	2.09504609688396\\
14.9	2.09952462710542\\
14.95	2.10456718144763\\
15	2.11270120824719\\
15.05	2.23854319111845\\
15.1	2.09842772314035\\
15.15	2.08626882174956\\
15.2	2.13703580062913\\
15.25	2.06470917912497\\
15.3	2.08552238684619\\
15.35	2.05179878841081\\
15.4	2.0526831878843\\
15.45	2.13152669344773\\
15.5	2.14693661687856\\
15.55	2.13678221699862\\
15.6	2.09421456689433\\
15.65	2.01534293795699\\
15.7	2.05048327106446\\
15.75	2.07298476142498\\
15.8	2.10359960077444\\
15.85	2.12042078448142\\
15.9	2.14292391337612\\
15.95	2.05988530045696\\
16	2.17037459955112\\
16.05	2.14214354929376\\
16.1	2.10591340694139\\
16.15	2.11976445905925\\
16.2	2.09236971732888\\
16.25	2.05474527233886\\
16.3	2.08263733314431\\
16.35	2.11598663651254\\
16.4	2.03268164965932\\
16.45	2.06499418229531\\
16.5	2.05836662497806\\
16.55	2.03575993777508\\
16.6	2.20223359902069\\
16.65	2.10848253945692\\
16.7	2.08702212395881\\
16.75	2.0038650787021\\
16.8	2.08376838359406\\
16.85	2.08089446535823\\
16.9	2.03470457397692\\
16.95	2.06946598970612\\
17	2.07405830195642\\
17.05	2.11079653819824\\
17.1	2.10988599687936\\
17.15	2.02441227496429\\
17.2	2.06888457359955\\
17.25	2.10560628563339\\
17.3	2.0705892201504\\
17.35	2.12571811700586\\
17.4	2.09638247862274\\
17.45	2.00568525620248\\
17.5	1.94405936017631\\
17.55	2.09997243096437\\
17.6	1.94591238163162\\
17.65	2.07189798765117\\
17.7	2.14989808328835\\
17.75	2.06651200014646\\
17.8	2.03160899593314\\
17.85	2.06002733078405\\
17.9	2.03672100084873\\
17.95	2.05376290068801\\
18	2.11944636436642\\
18.05	2.0137378972416\\
18.1	2.12043842377785\\
18.15	2.07539956295747\\
18.2	1.99714142243978\\
18.3	1.97427444555088\\
18.35	1.99931970217531\\
18.4	2.04546777734857\\
18.45	1.94182217360426\\
18.5	1.99324156643196\\
18.55	2.07981830961791\\
18.6	1.95219509929598\\
18.65	2.0452465086968\\
18.7	1.97424198724818\\
18.75	1.93243281077797\\
18.8	2.02777150329703\\
18.85	2.03497822221712\\
18.9	2.01831404548545\\
18.95	2.02786317034463\\
19	2.08298219825431\\
19.05	1.95468348763708\\
19.1	1.94219881394293\\
19.15	2.02672510304687\\
19.2	2.03402267300527\\
19.25	2.07776856960668\\
19.3	1.9704634126667\\
19.35	1.96120062920096\\
19.4	2.01937471382861\\
19.45	1.93283830020143\\
19.5	2.03901363967018\\
19.55	2.00451442890132\\
19.6	1.95009013269227\\
19.65	2.01146554754709\\
19.7	1.98614395322799\\
19.75	1.90387082582147\\
19.8	2.01859427100116\\
19.85	1.95290742492698\\
19.9	1.99391167288231\\
19.95	1.92635471708379\\
20	1.97573298298434\\
20.05	1.93691180237438\\
20.1	1.79995521030381\\
20.15	2.03265966380823\\
20.2	1.88494817412025\\
20.25	1.88398309323286\\
20.3	2.01787921440721\\
20.35	1.99982763093287\\
20.4	1.94127874285336\\
20.45	1.93769061217106\\
20.5	1.92276569202069\\
20.55	1.88923263048446\\
20.6	1.89530986798756\\
20.65	1.93940620065793\\
20.7	1.99059055172873\\
20.75	1.98030485161039\\
20.8	1.94052764353431\\
20.85	1.80628859999233\\
20.9	1.91282052905231\\
20.95	1.75159435003864\\
21	1.91510692413949\\
21.05	1.89920589237882\\
21.1	1.97249921974019\\
21.15	1.87998776041215\\
21.2	1.79367761707277\\
21.25	1.83916518426614\\
21.3	1.96534319420299\\
21.35	1.93307979231931\\
21.4	1.81371813771896\\
21.45	1.84482156854962\\
21.5	1.92396689976636\\
21.55	1.84428571071835\\
21.6	1.98161044791774\\
21.65	1.91966037988452\\
21.7	1.83564594002869\\
21.75	1.85647574965308\\
21.8	1.98226743811902\\
21.85	1.87068002290321\\
21.9	1.86871432027463\\
21.95	1.93360250123203\\
22	2.01401442151199\\
22.05	1.98279127010187\\
22.1	1.93257891963436\\
22.15	1.87635036571167\\
22.2	1.8377212970694\\
22.25	1.93762060944076\\
22.3	1.91244645940996\\
22.35	1.8932948033094\\
22.4	1.95270035089914\\
22.45	1.84710048133476\\
22.5	1.90239940814967\\
22.55	1.83671542341428\\
22.6	1.89936755117532\\
22.65	1.81630938345079\\
22.7	1.82716861365147\\
22.75	1.82206350631272\\
22.8	1.9381462261664\\
22.85	1.95528268286916\\
22.9	1.91909000238205\\
22.95	1.9744739526712\\
23	1.89365655533672\\
23.05	1.89839753476662\\
23.1	1.97357656816397\\
23.15	1.87684667291563\\
23.2	2.01807334542325\\
23.25	1.76558491492396\\
23.3	1.9976446042287\\
23.35	1.86591398248631\\
23.4	1.94598221143758\\
23.45	1.93272774209418\\
23.5	2.05583157550246\\
23.55	1.88182426839013\\
23.6	1.94092921564862\\
23.65	1.96473643707598\\
23.7	1.9364668817811\\
23.75	1.94962315788975\\
23.8	1.96133396301727\\
23.85	1.92354845621755\\
23.9	1.96656000271216\\
23.95	1.95554443575761\\
24	2.02648878279695\\
24.05	1.83074822535812\\
24.1	1.88722488823619\\
24.15	1.9805918624418\\
24.2	2.00787621823645\\
24.25	1.95380148313502\\
24.3	1.9745940136098\\
24.4	1.90781143500683\\
24.45	1.96162053009139\\
24.5	1.95335869737173\\
24.55	1.98074138568499\\
24.6	1.91875755862414\\
24.65	2.02913877244642\\
24.7	2.04957113437778\\
24.75	1.99106534558818\\
24.8	1.98759834150692\\
24.85	1.9594689638657\\
24.9	2.04249337194961\\
24.95	2.01192964514054\\
25	1.96454067223676\\
25.05	2.02411828876771\\
25.1	2.08649437174041\\
25.15	2.06357572834813\\
25.2	2.04129998513312\\
25.25	2.03546384716727\\
25.3	2.00251492912823\\
25.35	2.11516613085909\\
25.4	2.07304339374393\\
25.45	1.97359919959572\\
25.5	1.95252614613791\\
25.55	1.99471989381613\\
25.6	2.06977629629242\\
25.65	2.18735709784582\\
25.7	2.04704646572157\\
25.75	2.01423926349334\\
25.8	2.13834925406247\\
25.85	2.09187657665682\\
25.9	2.05930317340658\\
25.95	2.03807112699875\\
26	2.03473575231276\\
26.05	2.03576720493343\\
26.1	2.01598386083708\\
26.15	2.11809415549943\\
26.2	2.10082819214399\\
26.25	2.06235652021302\\
26.3	2.10812680789123\\
26.35	2.14810499167473\\
26.4	2.10561474974666\\
26.45	2.03388523647244\\
26.5	2.05815625377416\\
26.55	2.02415229855725\\
26.6	2.11905113596861\\
26.65	2.07961176167328\\
26.7	2.0051579115072\\
26.75	2.10743643904685\\
26.8	2.0809409569607\\
26.85	2.05962340277733\\
26.9	2.06039470070407\\
26.95	2.10520630332348\\
27	2.0834119838872\\
27.05	2.1430386209115\\
27.1	2.08567748258015\\
27.15	2.16209699972931\\
27.2	2.10137549103772\\
27.25	2.09158760893676\\
27.3	2.16876101977066\\
27.35	2.07307400649388\\
27.4	2.0356392536015\\
27.45	2.02560229562321\\
27.5	2.14652518620693\\
27.55	2.11506727637556\\
27.6	2.13881153789729\\
27.65	2.02254396818199\\
27.7	2.03212471546373\\
27.75	1.94376642387576\\
27.8	2.07132501905365\\
27.85	2.11379878179917\\
27.9	2.08059612216669\\
27.95	2.0940770680144\\
28	2.17873176220936\\
28.05	2.07471860213251\\
28.1	2.10165502675292\\
28.15	2.17267815295916\\
28.2	2.08761815182965\\
28.25	2.11932013923875\\
28.3	2.16924546011958\\
28.35	2.19635445041646\\
28.4	2.04799393656664\\
28.45	2.19708146026151\\
28.5	2.09772961300892\\
28.55	2.08341762946427\\
28.6	2.09635910706977\\
28.65	2.18243797904616\\
28.7	2.09680415703949\\
28.75	2.07973070276985\\
28.8	2.11899197265708\\
28.85	2.06297971728021\\
28.9	2.02712467684725\\
28.95	2.03986837412688\\
29	2.03069514345552\\
29.05	2.0449661651824\\
29.1	2.0225733073438\\
29.15	2.10412091927139\\
29.2	2.02868179739209\\
29.25	2.06691859143253\\
29.3	2.18219677231593\\
29.35	2.08181411933444\\
29.4	2.13624224367755\\
29.45	2.02670796282025\\
29.5	2.04947491236888\\
29.55	1.97825426167512\\
29.6	2.03667524481398\\
29.65	2.04907354820946\\
29.7	2.05919812640324\\
29.75	2.00717331958344\\
29.8	2.01170923120105\\
29.85	2.06546545280009\\
29.9	1.99602896383905\\
29.95	2.05558082195845\\
30	2.06545527189241\\
30.05	2.08656667347098\\
30.1	2.02718089190799\\
30.15	2.10431454143042\\
30.2	2.08135192785317\\
30.25	1.98998361060298\\
30.3	2.08694190835185\\
30.35	2.10667481731426\\
30.4	2.07047926756221\\
30.45	2.08889096425211\\
30.5	1.93946620965391\\
30.55	1.99534288133945\\
30.6	2.00556857602264\\
30.65	2.03570624513729\\
30.7	2.05932824603286\\
30.75	2.01175235815183\\
30.8	2.02295998844583\\
30.85	2.0435628604579\\
30.9	1.98461847426037\\
30.95	2.00194026783917\\
31	2.06089242269498\\
31.05	2.10900265447503\\
31.1	2.01809686073228\\
31.15	2.01482315446962\\
31.2	1.91725058870148\\
31.25	2.00152044021895\\
31.3	2.01023271115153\\
31.35	1.98342392605166\\
31.4	1.95468862122832\\
31.45	1.98649090867545\\
31.5	1.91648151036599\\
31.55	1.95265050643384\\
31.6	1.96987693649037\\
31.65	1.96065782854221\\
31.7	1.94531312251296\\
31.75	2.03282911860019\\
31.8	1.99490512188306\\
31.85	2.00151363423744\\
31.9	2.02850838912187\\
31.95	1.97337908055065\\
32	1.90147218445777\\
32.05	1.97623954997711\\
32.1	1.98068957969505\\
32.15	2.00572785610759\\
32.2	1.950498779313\\
32.25	1.91006124551719\\
32.3	1.92998842653397\\
32.35	1.92058861084654\\
32.4	1.97802796280676\\
32.45	1.95827482466481\\
32.5	1.92631803644437\\
32.55	2.00689626328611\\
32.6	1.9728170170365\\
32.65	1.93461828226872\\
32.7	1.89828091466326\\
32.75	1.89275840288948\\
32.8	1.89770095276199\\
32.85	1.85587208862074\\
32.9	1.90968328898936\\
32.95	1.88379944217282\\
33	1.90867218306849\\
33.05	2.01774108621764\\
33.1	1.90016773832276\\
33.15	1.92475971403594\\
33.2	1.90504031603643\\
33.25	2.13327848818018\\
33.3	2.04069731844597\\
33.35	1.92813932989618\\
33.4	2.01405595464514\\
33.45	1.87810236324061\\
33.5	1.84877921181646\\
33.55	1.94991958206162\\
33.6	1.99513358133459\\
33.65	1.91918386847913\\
33.7	1.91980497586855\\
33.75	1.85804989076131\\
33.8	1.93434129066759\\
33.85	1.81297512413094\\
33.9	1.87105926343434\\
33.95	1.89709754833667\\
34	1.90538095624964\\
34.05	1.86224616871277\\
34.1	1.82801713792313\\
34.15	1.92500616287896\\
34.2	1.88625981577361\\
34.25	1.91376299102823\\
34.3	1.80817924700752\\
34.35	1.89821431480613\\
34.4	1.90588243887333\\
34.45	1.84125925947112\\
34.5	1.87616469737581\\
34.55	1.84060696299919\\
34.6	1.82908755288474\\
34.65	1.94926247081516\\
34.7	1.86674350464707\\
34.75	1.92294246232687\\
34.8	1.87954001470779\\
34.85	1.90497408825599\\
34.9	1.91575896185223\\
34.95	1.89699690484222\\
35	1.88352651070873\\
35.05	1.89118860328398\\
35.1	2.00291542318858\\
35.15	1.97102310203235\\
35.2	1.96933736800507\\
35.25	1.8052267590247\\
35.3	1.9864447688815\\
35.35	1.95207714324142\\
35.4	1.86621507431998\\
35.45	1.79464148992992\\
35.5	1.95821912983671\\
35.55	1.91641589634747\\
35.6	1.98553164340058\\
35.65	1.83402942876842\\
35.7	1.97596624150362\\
35.75	1.85293097419355\\
35.8	1.84350079999486\\
35.85	1.88758337052425\\
35.9	1.95546616519421\\
35.95	1.9527458097787\\
36.05	1.9093791758383\\
36.1	1.99224705619329\\
36.15	1.90985932098502\\
36.2	1.97792055554414\\
36.25	1.92188067614931\\
36.3	1.90470619322043\\
36.35	1.93097117094644\\
36.4	1.90752436571848\\
36.45	1.97704613140549\\
36.55	1.91119490476991\\
36.6	2.0018812862056\\
36.65	1.93137597144636\\
36.7	1.95497444064612\\
36.75	1.99732239903293\\
36.8	1.97655454404187\\
36.85	1.90436401109787\\
36.9	2.01619504085478\\
36.95	1.98881650619661\\
37	1.93433719574607\\
37.05	1.93464604878812\\
37.1	2.04138037152232\\
37.15	1.99124193439287\\
37.2	1.9820190331273\\
37.25	2.0433878161523\\
37.3	2.09303992679182\\
37.35	1.91174577093955\\
37.4	1.94879983450125\\
37.45	1.9346718873142\\
37.5	2.01136392645891\\
37.55	1.94537775999315\\
37.6	2.00864075271822\\
37.65	2.03766320151885\\
37.7	2.07707590965239\\
37.75	1.99035826256074\\
37.8	2.05656496759617\\
37.85	1.95585369653759\\
37.9	2.06065380680862\\
37.95	1.94827335180837\\
38	1.99914807029836\\
38.05	2.0653402181531\\
38.1	1.96687123569174\\
38.15	1.98496255472178\\
38.2	2.07108748222039\\
38.25	2.03545143969574\\
38.3	2.05383173269791\\
38.35	2.06402628798125\\
38.4	2.04267883653223\\
38.45	1.99404844822833\\
38.5	2.00449092428649\\
38.55	1.94912302959158\\
38.6	2.09526098684314\\
38.65	2.05459863217853\\
38.7	2.03402357521213\\
38.75	2.04571863547842\\
38.8	2.13042674944855\\
38.85	1.9653654652378\\
38.9	2.06394936793058\\
38.95	2.05899353438541\\
39	2.07293584417253\\
39.05	1.96752998217607\\
39.1	2.12781527120736\\
39.15	2.09969135930976\\
39.2	2.08520203620506\\
39.25	2.11197817684356\\
39.3	2.09025165273241\\
39.35	2.11109255087606\\
39.4	2.00276732285518\\
39.45	2.08685767342886\\
39.5	2.08541224755201\\
39.55	2.07467073508565\\
39.6	2.09961268783934\\
39.65	2.18203930010121\\
39.7	2.19350113355328\\
39.75	2.081441100295\\
39.8	2.04524341511265\\
39.85	2.13295935396045\\
39.9	2.12202913711879\\
39.95	2.00496516141604\\
40	2.1440117078854\\
40.05	2.13708622646906\\
40.1	2.09521361088663\\
40.15	2.10990263090357\\
40.2	2.08143842049342\\
40.25	2.00589059735857\\
40.3	2.07970130667763\\
40.35	2.16133195770891\\
40.4	2.01215774840588\\
40.45	2.08471244676839\\
40.5	2.08435304871598\\
40.55	2.10779417895235\\
40.6	2.2098295086375\\
40.65	2.07678352740781\\
40.7	2.07666855637623\\
40.75	2.16190662476092\\
40.8	2.09187816823408\\
40.85	2.08596964728729\\
40.9	2.08773759619729\\
40.95	2.06048481916061\\
41	2.04551199582264\\
41.05	2.09930151944708\\
41.1	2.09503062410153\\
41.15	2.14905080262851\\
41.2	2.06944558466426\\
41.25	2.10721784667509\\
41.3	2.11116777226371\\
41.35	2.04676115219644\\
41.4	2.12166889649466\\
41.45	1.99611681680164\\
41.5	2.16229977503763\\
41.55	2.03620654661294\\
41.6	2.07279939948742\\
41.65	2.02570969190312\\
41.7	2.13913028524003\\
41.75	2.10139417213924\\
41.8	2.02979705781943\\
41.85	2.12289042850196\\
41.9	2.02375944351038\\
41.95	2.13595949000042\\
42	2.03998513007968\\
42.05	2.0277868536388\\
42.1	2.01930656126876\\
42.15	2.07297955457396\\
42.2	2.08877279031315\\
42.25	2.02480431063334\\
42.3	2.1281342624458\\
42.35	2.06542431130021\\
42.4	2.0750109439837\\
42.45	2.06040175025876\\
42.5	2.05227729958614\\
42.55	2.0779568076687\\
42.6	2.03713872500899\\
42.65	2.02195266173839\\
42.7	2.0846940891681\\
42.75	2.14857788948553\\
42.8	2.04128668342531\\
42.85	1.99647183710168\\
42.9	2.07430867578068\\
42.95	2.02967816616029\\
43	1.89776078256843\\
43.05	1.96681903921554\\
43.1	2.09380198852891\\
43.15	2.06237203453269\\
43.2	1.9609658708825\\
43.25	2.00512067030066\\
43.3	2.00669469363201\\
43.35	2.05771573495832\\
43.4	1.94658107053107\\
43.45	1.97643856882277\\
43.5	2.07366011266783\\
43.55	1.94239437770329\\
43.6	2.04402774222825\\
43.65	1.96515707488537\\
43.7	1.92683753010736\\
43.75	1.92300170387355\\
43.8	2.04743132109917\\
43.85	2.08407082072621\\
43.9	2.10101232097021\\
43.95	1.97322773691278\\
44	2.01379326049959\\
44.05	1.95587279927977\\
44.1	1.96863425275848\\
44.15	2.02037671190703\\
44.2	1.90225424617709\\
44.25	1.90383390542712\\
44.3	1.91667736012438\\
44.35	1.94268026123054\\
44.4	1.90245985701478\\
44.45	1.99176898393883\\
44.5	1.95925351768892\\
44.55	2.0728732529131\\
44.6	2.02551920438682\\
44.65	1.94741666857706\\
44.7	1.91110369384135\\
44.75	1.94690620575201\\
44.8	1.96484426881707\\
44.85	1.90583835128391\\
44.9	1.97151459372458\\
44.95	1.93451722664864\\
45	1.95805057498338\\
45.05	1.93409190720991\\
45.1	1.92554470902894\\
45.15	2.08315760600944\\
45.2	1.99825623058899\\
45.25	1.91184240813661\\
45.3	1.9996748427113\\
45.35	1.93264853882357\\
45.4	1.99361750159249\\
45.45	1.96187453413588\\
45.5	1.91986064304083\\
45.55	1.85478195911681\\
45.6	1.88121850005537\\
45.65	1.93390447135349\\
45.7	1.94263522638256\\
45.75	1.89762168756913\\
45.8	1.85595273100063\\
45.85	1.96653525069485\\
45.9	1.95905186881739\\
45.95	1.92318855051028\\
46	1.85317567913121\\
46.05	1.87130766584408\\
46.1	1.80573755551612\\
46.15	1.97749602224341\\
46.2	1.82637711571292\\
46.25	1.92114302769548\\
46.3	1.89343467608308\\
46.35	1.91483929468588\\
46.4	1.92972722607724\\
46.45	1.97033469080712\\
46.5	1.88185024225387\\
46.55	1.86184873655412\\
46.6	1.86253828874275\\
46.65	1.94811251802059\\
46.7	1.97660833610091\\
46.75	1.91249227845046\\
46.85	1.9261632048182\\
46.9	1.84651582982173\\
46.95	1.9945366428653\\
47	1.88902807628028\\
47.05	1.8757213232118\\
47.1	1.90267032776776\\
47.15	1.8417121632775\\
47.2	1.80349076768627\\
47.25	1.92329863974945\\
47.3	1.86962354207385\\
47.35	1.92212909855941\\
47.4	1.88412354252333\\
47.45	1.87617316196744\\
47.5	1.87159212661083\\
47.55	1.86488640435905\\
47.6	1.94580776219798\\
47.65	1.86815632954612\\
47.7	1.92286539247454\\
47.75	1.90160086632335\\
47.8	1.95242297283519\\
47.85	1.94383190087586\\
47.9	1.94251421210496\\
47.95	1.87590862827815\\
48	1.83392928567593\\
48.05	1.88868528500198\\
48.1	1.93339876070741\\
48.15	1.80980516005348\\
48.2	1.91309108575551\\
48.25	1.92416246730194\\
48.3	1.88760099781683\\
48.35	1.9587074614422\\
48.4	1.8695870987734\\
48.45	1.8668061616889\\
48.5	1.95441804180219\\
48.55	1.92349402777435\\
48.6	1.95837386396676\\
48.65	1.91816000250073\\
48.7	1.91203579071431\\
48.75	1.95321858763009\\
48.8	1.92658839062537\\
48.85	1.94195077468505\\
48.9	1.91997274467266\\
48.95	1.84992486266286\\
49	2.06331935934037\\
49.05	1.86537794173235\\
49.1	2.0302686200689\\
49.15	1.93856211189665\\
49.2	1.92636843063418\\
49.25	1.96350617353563\\
49.3	2.03018620999887\\
49.35	1.99741406167676\\
49.4	2.02103487638619\\
49.45	1.99164711049464\\
49.5	1.99710258149625\\
49.55	2.07758482008097\\
49.6	1.9040006099089\\
49.65	1.96779844223761\\
49.7	1.91905192595805\\
49.75	1.94838021646662\\
49.8	2.0117892943608\\
49.85	2.14567929949015\\
49.9	1.92948629409934\\
49.95	1.99444789248165\\
50	2.03737625974004\\
};
\addlegendentry{PID-WOA}

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2\\
50	2\\
};
\end{axis}
\end{tikzpicture}%
